On boundary controllability and stabilizability of the 1D wave equation in non-cylindrical domain

In this paper, we deal with the boundary controllability and boundary stabilizability of the 1D wave equation in non-cylindrical domain of the form ($\alpha (t)<x<\beta (t)$). By using the characteristics method, we prove under a natural assumption on the boundary functions that the 1D wave equation is controllable and stabilizable from one side of the boundary. Furthermore, the control function and the decay rate of solution are given explicitly

==> (inline-0) <==
\begin{array}{ccc}
	y_{tt}(t,x)=y_{xx}(t,x),\text{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } & \mathrm{\
		in} & Q,\text{ \ \ \ \ } \\ 
	y(t,\alpha (t))=\frac{1}{2}u(t),\text{ }y(t,\beta (t))=0, & \mathrm{in} & 
	(0,\infty ), \\ 
	y(0,x)=y_{0}(x),\text{ }y_{t}(0,x)=y_{1}(x), & \mathrm{in} & (0,1),\text{ }%
	\end{array}%
	\right.  \label{control}
	\end{equation}%
	and 
	\begin{equation}
	\left\{ 
	\begin{array}{ccc}
	y_{tt}(t,x)=y_{xx}(t,x),\text{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
		\ \ \ \ \ } & \mathrm{in} & Q,\text{ \ \ \ \ } \\ 
	y_{t}(t,\alpha (t))=f(t)y_{x}(t,\alpha (t)),\text{ }y(t,\beta (t))=0, & 
	\mathrm{in} & (0,\infty ), \\ 
	y(0,x)=y_{0}(x),\text{ }y_{t}(0,x)=y_{1}(x),\text{ \ \ \ \ \ \ \ \ \ \ \ } & 
	\mathrm{in} & (0,1).\text{ }%
	\end{array}
\begin{tikzpicture}[scale=1.6]
		[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		\clip(-0.448546629036781,-0.9301622545523481) rectangle (6.607056334458665,2.2555153951021834);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.015006242999647328,-0.014543820283997522);
		\draw[line width=1pt,color=ccqqqq] (0.015006242999647328,-0.014543820283997522) -- (0.030006212234816178,-0.028661349882435197);
		\draw[line width=1pt,color=ccqqqq] (0.030006212234816178,-0.028661349882435197) -- (0.04500618146998503,-0.0423649496207154);
		\draw[line width=1pt,color=ccqqqq] (0.04500618146998503,-0.0423649496207154) -- (0.06000615070515388,-0.05566074901094848);
		\draw[line width=1pt,color=ccqqqq] (0.06000615070515388,-0.05566074901094848) -- (0.07500611994032273,-0.0685548159773774);
		\draw[line width=1pt,color=ccqqqq] (0.07500611994032273,-0.0685548159773774) -- (0.09000608917549158,-0.08105315741394174);
		\draw[line width=1pt,color=ccqqqq] (0.09000608917549158,-0.08105315741394174) -- (0.10500605841066044,-0.09316171973842446);
		\draw[line width=1pt,color=ccqqqq] (0.10500605841066044,-0.09316171973842446) -- (0.1200060276458293,-0.10488638944318168);
		\draw[line width=1pt,color=ccqqqq] (0.1200060276458293,-0.10488638944318168) -- (0.13500599688099815,-0.11623299364245504);
		\draw[line width=1pt,color=ccqqqq] (0.13500599688099815,-0.11623299364245504) -- (0.150005966116167,-0.12720730061626737);
		\draw[line width=1pt,color=ccqqqq] (0.150005966116167,-0.12720730061626737) -- (0.16500593535133587,-0.1378150203509006);
		\draw[line width=1pt,color=ccqqqq] (0.16500593535133587,-0.1378150203509006) -- (0.18000590458650473,-0.14806180507595712);
		\draw[line width=1pt,color=ccqqqq] (0.18000590458650473,-0.14806180507595712) -- (0.1950058738216736,-0.15795324979800363);
		\draw[line width=1pt,color=ccqqqq] (0.1950058738216736,-0.15795324979800363) -- (0.21000584305684245,-0.16749489283079794);
		\draw[line width=1pt,color=ccqqqq] (0.21000584305684245,-0.16749489283079794) -- (0.2250058122920113,-0.1766922163220987);
		\draw[line width=1pt,color=ccqqqq] (0.2250058122920113,-0.1766922163220987) -- (0.24000578152718016,-0.18555064677705774);
		\draw[line width=1pt,color=ccqqqq] (0.24000578152718016,-0.18555064677705774) -- (0.255005750762349,-0.19407555557819567);
		\draw[line width=1pt,color=ccqqqq] (0.255005750762349,-0.19407555557819567) -- (0.2700057199975178,-0.20227225950196004);
		\draw[line width=1pt,color=ccqqqq] (0.2700057199975178,-0.20227225950196004) -- (0.28500568923268665,-0.2101460212318662);
		\draw[line width=1pt,color=ccqqqq] (0.28500568923268665,-0.2101460212318662) -- (0.3000056584678555,-0.2177020498682217);
		\draw[line width=1pt,color=ccqqqq] (0.3000056584678555,-0.2177020498682217) -- (0.3150056277030243,-0.22494550143443248);
		\draw[line width=1pt,color=ccqqqq] (0.3150056277030243,-0.22494550143443248) -- (0.33000559693819315,-0.23188147937989317);
		\draw[line width=1pt,color=ccqqqq] (0.33000559693819315,-0.23188147937989317) -- (0.345005566173362,-0.23851503507945893);
		\draw[line width=1pt,color=ccqqqq] (0.345005566173362,-0.23851503507945893) -- (0.3600055354085308,-0.24485116832950127);
		\draw[line width=1pt,color=ccqqqq] (0.3600055354085308,-0.24485116832950127) -- (0.37500550464369964,-0.2508948278405462);
		\draw[line width=1pt,color=ccqqqq] (0.37500550464369964,-0.2508948278405462) -- (0.39000547387886847,-0.2566509117264949);
		\draw[line width=1pt,color=ccqqqq] (0.39000547387886847,-0.2566509117264949) -- (0.4050054431140373,-0.26212426799042843);
		\draw[line width=1pt,color=ccqqqq] (0.4050054431140373,-0.26212426799042843) -- (0.42000541234920613,-0.2673196950069936);
		\draw[line width=1pt,color=ccqqqq] (0.42000541234920613,-0.2673196950069936) -- (0.43500538158437496,-0.272241942001373);
		\draw[line width=1pt,color=ccqqqq] (0.43500538158437496,-0.272241942001373) -- (0.4500053508195438,-0.2768957095248379);
		\draw[line width=1pt,color=ccqqqq] (0.4500053508195438,-0.2768957095248379) -- (0.4650053200547126,-0.28128564992688265);
		\draw[line width=1pt,color=ccqqqq] (0.4650053200547126,-0.28128564992688265) -- (0.48000528928988145,-0.28541636782394364);
		\draw[line width=1pt,color=ccqqqq] (0.48000528928988145,-0.28541636782394364) -- (0.4950052585250503,-0.28929242056470034);
		\draw[line width=1pt,color=ccqqqq] (0.4950052585250503,-0.28929242056470034) -- (0.5100052277602192,-0.29291831869195856);
		\draw[line width=1pt,color=ccqqqq] (0.5100052277602192,-0.29291831869195856) -- (0.5250051969953881,-0.2962985264011176);
		\draw[line width=1pt,color=ccqqqq] (0.5250051969953881,-0.2962985264011176) -- (0.5400051662305569,-0.2994374619952202);
		\draw[line width=1pt,color=ccqqqq] (0.5400051662305569,-0.2994374619952202) -- (0.5550051354657258,-0.30233949833658436);
		\draw[line width=1pt,color=ccqqqq] (0.5550051354657258,-0.30233949833658436) -- (0.5700051047008947,-0.3050089632950192);
		\draw[line width=1pt,color=ccqqqq] (0.5700051047008947,-0.3050089632950192) -- (0.5850050739360636,-0.3074501401926226);
		\draw[line width=1pt,color=ccqqqq] (0.5850050739360636,-0.3074501401926226) -- (0.6000050431712325,-0.3096672682451626);
		\draw[line width=1pt,color=ccqqqq] (0.6000050431712325,-0.3096672682451626) -- (0.6150050124064014,-0.3116645430000415);
		\draw[line width=1pt,color=ccqqqq] (0.6150050124064014,-0.3116645430000415) -- (0.6300049816415703,-0.3134461167708418);
		\draw[line width=1pt,color=ccqqqq] (0.6300049816415703,-0.3134461167708418) -- (0.6450049508767391,-0.3150160990684566);
		\draw[line width=1pt,color=ccqqqq] (0.6450049508767391,-0.3150160990684566) -- (0.660004920111908,-0.3163785570288016);
		\draw[line width=1pt,color=ccqqqq] (0.660004920111908,-0.3163785570288016) -- (0.6750048893470769,-0.31753751583711043);
		\draw[line width=1pt,color=ccqqqq] (0.6750048893470769,-0.31753751583711043) -- (0.6900048585822458,-0.31849695914881343);
		\draw[line width=1pt,color=ccqqqq] (0.6900048585822458,-0.31849695914881343) -- (0.7050048278174147,-0.3192608295069974);
		\draw[line width=1pt,color=ccqqqq] (0.7050048278174147,-0.3192608295069974) -- (0.7200047970525836,-0.3198330287564505);
		\draw[line width=1pt,color=ccqqqq] (0.7200047970525836,-0.3198330287564505) -- (0.7350047662877525,-0.3202174184542886);
		\draw[line width=1pt,color=ccqqqq] (0.7350047662877525,-0.3202174184542886) -- (0.7500047355229214,-0.3204178202771651);
		\draw[line width=1pt,color=ccqqqq] (0.7500047355229214,-0.3204178202771651) -- (0.7650047047580902,-0.32043801642506303);
		\draw[line width=1pt,color=ccqqqq] (0.7650047047580902,-0.32043801642506303) -- (0.7800046739932591,-0.32028175002167036);
		\draw[line width=1pt,color=ccqqqq] (0.7800046739932591,-0.32028175002167036) -- (0.795004643228428,-0.31995272551133824);
		\draw[line width=1pt,color=ccqqqq] (0.795004643228428,-0.31995272551133824) -- (0.8100046124635969,-0.31945460905262213);
		\draw[line width=1pt,color=ccqqqq] (0.8100046124635969,-0.31945460905262213) -- (0.8250045816987658,-0.3187910289084054);
		\draw[line width=1pt,color=ccqqqq] (0.8250045816987658,-0.3187910289084054) -- (0.8400045509339347,-0.3179655758326062);
		\draw[line width=1pt,color=ccqqqq] (0.8400045509339347,-0.3179655758326062) -- (0.8550045201691036,-0.3169818034534668);
		\draw[line width=1pt,color=ccqqqq] (0.8550045201691036,-0.3169818034534668) -- (0.8700044894042724,-0.3158432286534264);
		\draw[line width=1pt,color=ccqqqq] (0.8700044894042724,-0.3158432286534264) -- (0.8850044586394413,-0.31455333194557566);
		\draw[line width=1pt,color=ccqqqq] (0.8850044586394413,-0.31455333194557566) -- (0.9000044278746102,-0.31311555784669587);
		\draw[line width=1pt,color=ccqqqq] (0.9000044278746102,-0.31311555784669587) -- (0.9150043971097791,-0.3115333152468789);
		\draw[line width=1pt,color=ccqqqq] (0.9150043971097791,-0.3115333152468789) -- (0.930004366344948,-0.3098099777757318);
		\draw[line width=1pt,color=ccqqqq] (0.930004366344948,-0.3098099777757318) -- (0.9450043355801169,-0.30794888416516275);
		\draw[line width=1pt,color=ccqqqq] (0.9450043355801169,-0.30794888416516275) -- (0.9600043048152858,-0.3059533386087513);
		\draw[line width=1pt,color=ccqqqq] (0.9600043048152858,-0.3059533386087513) -- (0.9750042740504546,-0.30382661111770015);
		\draw[line width=1pt,color=ccqqqq] (0.9750042740504546,-0.30382661111770015) -- (0.9900042432856235,-0.30157193787337144);
		\draw[line width=1pt,color=ccqqqq] (0.9900042432856235,-0.30157193787337144) -- (1.0050042125207923,-0.2991925215764031);
		\draw[line width=1pt,color=ccqqqq] (1.0050042125207923,-0.2991925215764031) -- (1.020004181755961,-0.29669153179241126);
		\draw[line width=1pt,color=ccqqqq] (1.020004181755961,-0.29669153179241126) -- (1.0350041509911299,-0.2940721052942741);
		\draw[line width=1pt,color=ccqqqq] (1.0350041509911299,-0.2940721052942741) -- (1.0500041202262986,-0.29133734640099673);
		\draw[line width=1pt,color=ccqqqq] (1.0500041202262986,-0.29133734640099673) -- (1.0650040894614674,-0.28849032731316404);
		\draw[line width=1pt,color=ccqqqq] (1.0650040894614674,-0.28849032731316404) -- (1.0800040586966362,-0.2855340884449682);
		\draw[line width=1pt,color=ccqqqq] (1.0800040586966362,-0.2855340884449682) -- (1.095004027931805,-0.2824716387528293);
		\draw[line width=1pt,color=ccqqqq] (1.095004027931805,-0.2824716387528293) -- (1.1100039971669737,-0.27930595606058994);
		\draw[line width=1pt,color=ccqqqq] (1.1100039971669737,-0.27930595606058994) -- (1.1250039664021425,-0.27603998738129665);
		\draw[line width=1pt,color=ccqqqq] (1.1250039664021425,-0.27603998738129665) -- (1.1400039356373113,-0.27267664923556456);
		\draw[line width=1pt,color=ccqqqq] (1.1400039356373113,-0.27267664923556456) -- (1.15500390487248,-0.2692188279665231);
		\draw[line width=1pt,color=ccqqqq] (1.15500390487248,-0.2692188279665231) -- (1.1700038741076488,-0.26566938005134677);
		\draw[line width=1pt,color=ccqqqq] (1.1700038741076488,-0.26566938005134677) -- (1.1850038433428176,-0.26203113240936604);
		\draw[line width=1pt,color=ccqqqq] (1.1850038433428176,-0.26203113240936604) -- (1.2000038125779864,-0.25830688270676316);
		\draw[line width=1pt,color=ccqqqq] (1.2000038125779864,-0.25830688270676316) -- (1.2150037818131552,-0.2544993996578514);
		\draw[line width=1pt,color=ccqqqq] (1.2150037818131552,-0.2544993996578514) -- (1.230003751048324,-0.2506114233229333);
		\draw[line width=1pt,color=ccqqqq] (1.230003751048324,-0.2506114233229333) -- (1.2450037202834927,-0.2466456654027468);
		\draw[line width=1pt,color=ccqqqq] (1.2450037202834927,-0.2466456654027468) -- (1.2600036895186615,-0.24260480952949148);
		\draw[line width=1pt,color=ccqqqq] (1.2600036895186615,-0.24260480952949148) -- (1.2750036587538303,-0.2384915115544366);
		\draw[line width=1pt,color=ccqqqq] (1.2750036587538303,-0.2384915115544366) -- (1.290003627988999,-0.23430839983211493);
		\draw[line width=1pt,color=ccqqqq] (1.290003627988999,-0.23430839983211493) -- (1.3050035972241678,-0.23005807550109791);
		\draw[line width=1pt,color=ccqqqq] (1.3050035972241678,-0.23005807550109791) -- (1.3200035664593366,-0.22574311276135228);
		\draw[line width=1pt,color=ccqqqq] (1.3200035664593366,-0.22574311276135228) -- (1.3350035356945054,-0.22136605914818364);
		\draw[line width=1pt,color=ccqqqq] (1.3350035356945054,-0.22136605914818364) -- (1.3500035049296741,-0.21692943580275625);
		\draw[line width=1pt,color=ccqqqq] (1.3500035049296741,-0.21692943580275625) -- (1.365003474164843,-0.21243573773920343);
		\draw[line width=1pt,color=ccqqqq] (1.365003474164843,-0.21243573773920343) -- (1.3800034434000117,-0.20788743410831545);
		\draw[line width=1pt,color=ccqqqq] (1.3800034434000117,-0.20788743410831545) -- (1.3950034126351805,-0.20328696845781113);
		\draw[line width=1pt,color=ccqqqq] (1.3950034126351805,-0.20328696845781113) -- (1.4100033818703492,-0.19863675898919442);
		\draw[line width=1pt,color=ccqqqq] (1.4100033818703492,-0.19863675898919442) -- (1.425003351105518,-0.19393919881119115);
		\draw[line width=1pt,color=ccqqqq] (1.425003351105518,-0.19393919881119115) -- (1.4400033203406868,-0.18919665618977177);
		\draw[line width=1pt,color=ccqqqq] (1.4400033203406868,-0.18919665618977177) -- (1.4550032895758556,-0.18441147479475184);
		\draw[line width=1pt,color=ccqqqq] (1.4550032895758556,-0.18441147479475184) -- (1.4700032588110243,-0.17958597394298326);
		\draw[line width=1pt,color=ccqqqq] (1.4700032588110243,-0.17958597394298326) -- (1.4850032280461931,-0.17472244883811827);
		\draw[line width=1pt,color=ccqqqq] (1.4850032280461931,-0.17472244883811827) -- (1.5000031972813619,-0.16982317080696774);
		\draw[line width=1pt,color=ccqqqq] (1.5000031972813619,-0.16982317080696774) -- (1.5150031665165307,-0.16489038753242946);
		\draw[line width=1pt,color=ccqqqq] (1.5150031665165307,-0.16489038753242946) -- (1.5300031357516994,-0.1599263232830126);
		\draw[line width=1pt,color=ccqqqq] (1.5300031357516994,-0.1599263232830126) -- (1.5450031049868682,-0.15493317913893523);
		\draw[line width=1pt,color=ccqqqq] (1.5450031049868682,-0.15493317913893523) -- (1.560003074222037,-0.14991313321480781);
		\draw[line width=1pt,color=ccqqqq] (1.560003074222037,-0.14991313321480781) -- (1.5750030434572058,-0.14486834087890155);
		\draw[line width=1pt,color=ccqqqq] (1.5750030434572058,-0.14486834087890155) -- (1.5900030126923745,-0.1398009349689966);
		\draw[line width=1pt,color=ccqqqq] (1.5900030126923745,-0.1398009349689966) -- (1.6050029819275433,-0.13471302600481372);
		\draw[line width=1pt,color=ccqqqq] (1.6050029819275433,-0.13471302600481372) -- (1.620002951162712,-0.12960670239703176);
		\draw[line width=1pt,color=ccqqqq] (1.620002951162712,-0.12960670239703176) -- (1.6350029203978809,-0.12448403065288294);
		\draw[line width=1pt,color=ccqqqq] (1.6350029203978809,-0.12448403065288294) -- (1.6500028896330496,-0.11934705557833536);
		\draw[line width=1pt,color=ccqqqq] (1.6500028896330496,-0.11934705557833536) -- (1.6650028588682184,-0.11419780047685624);
		\draw[line width=1pt,color=ccqqqq] (1.6650028588682184,-0.11419780047685624) -- (1.6800028281033872,-0.10903826734475941);
		\draw[line width=1pt,color=ccqqqq] (1.6800028281033872,-0.10903826734475941) -- (1.695002797338556,-0.10387043706313182);
		\draw[line width=1pt,color=ccqqqq] (1.695002797338556,-0.10387043706313182) -- (1.7100027665737247,-0.09869626958635025);
		\draw[line width=1pt,color=ccqqqq] (1.7100027665737247,-0.09869626958635025) -- (1.7250027358088935,-0.09351770412717042);
		\draw[line width=1pt,color=ccqqqq] (1.7250027358088935,-0.09351770412717042) -- (1.7400027050440623,-0.08833665933841406);
		\draw[line width=1pt,color=ccqqqq] (1.7400027050440623,-0.08833665933841406) -- (1.755002674279231,-0.08315503349121789);
		\draw[line width=1pt,color=ccqqqq] (1.755002674279231,-0.08315503349121789) -- (1.7700026435143998,-0.07797470464988843);
		\draw[line width=1pt,color=ccqqqq] (1.7700026435143998,-0.07797470464988843) -- (1.7850026127495686,-0.07279753084332108);
		\draw[line width=1pt,color=ccqqqq] (1.7850026127495686,-0.07279753084332108) -- (1.8000025819847374,-0.06762535023301242);
		\draw[line width=1pt,color=ccqqqq] (1.8000025819847374,-0.06762535023301242) -- (1.8150025512199062,-0.062459981277654286);
		\draw[line width=1pt,color=ccqqqq] (1.8150025512199062,-0.062459981277654286) -- (1.830002520455075,-0.05730322289430401);
		\draw[line width=1pt,color=ccqqqq] (1.830002520455075,-0.05730322289430401) -- (1.8450024896902437,-0.052156854616146386);
		\draw[line width=1pt,color=ccqqqq] (1.8450024896902437,-0.052156854616146386) -- (1.8600024589254125,-0.047022636746832935);
		\draw[line width=1pt,color=ccqqqq] (1.8600024589254125,-0.047022636746832935) -- (1.8750024281605813,-0.04190231051140647);
		\draw[line width=1pt,color=ccqqqq] (1.8750024281605813,-0.04190231051140647) -- (1.89000239739575,-0.0367975982038069);
		\draw[line width=1pt,color=ccqqqq] (1.89000239739575,-0.0367975982038069) -- (1.9050023666309188,-0.03171020333095864);
		\draw[line width=1pt,color=ccqqqq] (1.9050023666309188,-0.03171020333095864) -- (1.9200023358660876,-0.026641810753448292);
		\draw[line width=1pt,color=ccqqqq] (1.9200023358660876,-0.026641810753448292) -- (1.9350023051012564,-0.021594086822773084);
		\draw[line width=1pt,color=ccqqqq] (1.9350023051012564,-0.021594086822773084) -- (1.9500022743364251,-0.016568679515184925);
		\draw[line width=1pt,color=ccqqqq] (1.9500022743364251,-0.016568679515184925) -- (1.965002243571594,-0.011567218562106518);
		\draw[line width=1pt,color=ccqqqq] (1.965002243571594,-0.011567218562106518) -- (1.9800022128067627,-0.006591315577136436);
		\draw[line width=1pt,color=ccqqqq] (1.9800022128067627,-0.006591315577136436) -- (1.9950021820419315,-0.0016425641796382617);
		\draw[line width=1pt,color=ccqqqq] (1.9950021820419315,-0.0016425641796382617) -- (2.0100021512771002,0.003277459885095979);
		\draw[line width=1pt,color=ccqqqq] (2.0100021512771002,0.003277459885095979) -- (2.0250021205122692,0.008167198629085659);
		\draw[line width=1pt,color=ccqqqq] (2.0250021205122692,0.008167198629085659) -- (2.0400020897474382,0.01302511170833398);
		\draw[line width=1pt,color=ccqqqq] (2.0400020897474382,0.01302511170833398) -- (2.0550020589826072,0.01784967631290657);
		\draw[line width=1pt,color=ccqqqq] (2.0550020589826072,0.01784967631290657) -- (2.0700020282177762,0.02263938706042934);
		\draw[line width=1pt,color=ccqqqq] (2.0700020282177762,0.02263938706042934) -- (2.0850019974529452,0.027392755893007603);
		\draw[line width=1pt,color=ccqqqq] (2.0850019974529452,0.027392755893007603) -- (2.1000019666881142,0.03210831197755848);
		\draw[line width=1pt,color=ccqqqq] (2.1000019666881142,0.03210831197755848) -- (2.1150019359232832,0.03678460160956254);
		\draw[line width=1pt,color=ccqqqq] (2.1150019359232832,0.03678460160956254) -- (2.1300019051584522,0.04142018812022741);
		\draw[line width=1pt,color=ccqqqq] (2.1300019051584522,0.04142018812022741) -- (2.145001874393621,0.04601365178707928);
		\draw[line width=1pt,color=ccqqqq] (2.145001874393621,0.04601365178707928) -- (2.16000184362879,0.05056358974796238);
		\draw[line width=1pt,color=ccqqqq] (2.16000184362879,0.05056358974796238) -- (2.175001812863959,0.05506861591845258);
		\draw[line width=1pt,color=ccqqqq] (2.175001812863959,0.05506861591845258) -- (2.190001782099128,0.05952736091270516);
		\draw[line width=1pt,color=ccqqqq] (2.190001782099128,0.05952736091270516) -- (2.205001751334297,0.06393847196769809);
		\draw[line width=1pt,color=ccqqqq] (2.205001751334297,0.06393847196769809) -- (2.220001720569466,0.06830061287090583);
		\draw[line width=1pt,color=ccqqqq] (2.220001720569466,0.06830061287090583) -- (2.235001689804635,0.07261246389139053);
		\draw[line width=1pt,color=ccqqqq] (2.235001689804635,0.07261246389139053) -- (2.250001659039804,0.07687272171430282);
		\draw[line width=1pt,color=ccqqqq] (2.250001659039804,0.07687272171430282) -- (2.265001628274973,0.08108009937880656);
		\draw[line width=1pt,color=ccqqqq] (2.265001628274973,0.08108009937880656) -- (2.280001597510142,0.08523332621941604);
		\draw[line width=1pt,color=ccqqqq] (2.280001597510142,0.08523332621941604) -- (2.295001566745311,0.08933114781075302);
		\draw[line width=1pt,color=ccqqqq] (2.295001566745311,0.08933114781075302) -- (2.31000153598048,0.09337232591572375);
		\draw[line width=1pt,color=ccqqqq] (2.31000153598048,0.09337232591572375) -- (2.325001505215649,0.09735563843710038);
		\draw[line width=1pt,color=ccqqqq] (2.325001505215649,0.09735563843710038) -- (2.340001474450818,0.10127987937254135);
		\draw[line width=1pt,color=ccqqqq] (2.340001474450818,0.10127987937254135) -- (2.355001443685987,0.10514385877300647);
		\draw[line width=1pt,color=ccqqqq] (2.355001443685987,0.10514385877300647) -- (2.370001412921156,0.10894640270460387);
		\draw[line width=1pt,color=ccqqqq] (2.370001412921156,0.10894640270460387) -- (2.385001382156325,0.11268635321384801);
		\draw[line width=1pt,color=ccqqqq] (2.385001382156325,0.11268635321384801) -- (2.400001351391494,0.11636256829633584);
		\draw[line width=1pt,color=ccqqqq] (2.400001351391494,0.11636256829633584) -- (2.415001320626663,0.11997392186883937);
		\draw[line width=1pt,color=ccqqqq] (2.415001320626663,0.11997392186883937) -- (2.430001289861832,0.12351930374482079);
		\draw[line width=1pt,color=ccqqqq] (2.430001289861832,0.12351930374482079) -- (2.445001259097001,0.12699761961335332);
		\draw[line width=1pt,color=ccqqqq] (2.445001259097001,0.12699761961335332) -- (2.46000122833217,0.13040779102147448);
		\draw[line width=1pt,color=ccqqqq] (2.46000122833217,0.13040779102147448) -- (2.475001197567339,0.1337487553599388);
		\draw[line width=1pt,color=ccqqqq] (2.475001197567339,0.1337487553599388) -- (2.490001166802508,0.1370194658524091);
		\draw[line width=1pt,color=ccqqqq] (2.490001166802508,0.1370194658524091) -- (2.505001136037677,0.14021889154803668);
		\draw[line width=1pt,color=ccqqqq] (2.505001136037677,0.14021889154803668) -- (2.520001105272846,0.1433460173174934);
		\draw[line width=1pt,color=ccqqqq] (2.520001105272846,0.1433460173174934) -- (2.535001074508015,0.14639984385238725);
		\draw[line width=1pt,color=ccqqqq] (2.535001074508015,0.14639984385238725) -- (2.550001043743184,0.14937938766811776);
		\draw[line width=1pt,color=ccqqqq] (2.550001043743184,0.14937938766811776) -- (2.565001012978353,0.15228368111014445);
		\draw[line width=1pt,color=ccqqqq] (2.565001012978353,0.15228368111014445) -- (2.580000982213522,0.15511177236365503);
		\draw[line width=1pt,color=ccqqqq] (2.580000982213522,0.15511177236365503) -- (2.595000951448691,0.15786272546668068);
		\draw[line width=1pt,color=ccqqqq] (2.595000951448691,0.15786272546668068) -- (2.61000092068386,0.16053562032660373);
		\draw[line width=1pt,color=ccqqqq] (2.61000092068386,0.16053562032660373) -- (2.625000889919029,0.16312955274009022);
		\draw[line width=1pt,color=ccqqqq] (2.625000889919029,0.16312955274009022) -- (2.640000859154198,0.16564363441644936);
		\draw[line width=1pt,color=ccqqqq] (2.640000859154198,0.16564363441644936) -- (2.655000828389367,0.1680769930043926);
		\draw[line width=1pt,color=ccqqqq] (2.655000828389367,0.1680769930043926) -- (2.670000797624536,0.1704287721222193);
		\draw[line width=1pt,color=ccqqqq] (2.670000797624536,0.1704287721222193) -- (2.685000766859705,0.1726981313914253);
		\draw[line width=1pt,color=ccqqqq] (2.685000766859705,0.1726981313914253) -- (2.700000736094874,0.17488424647371614);
		\draw[line width=1pt,color=ccqqqq] (2.700000736094874,0.17488424647371614) -- (2.715000705330043,0.17698630911144653);
		\draw[line width=1pt,color=ccqqqq] (2.715000705330043,0.17698630911144653) -- (2.730000674565212,0.1790035271714734);
		\draw[line width=1pt,color=ccqqqq] (2.730000674565212,0.1790035271714734) -- (2.745000643800381,0.18093512469242556);
		\draw[line width=1pt,color=ccqqqq] (2.745000643800381,0.18093512469242556) -- (2.76000061303555,0.18278034193539172);
		\draw[line width=1pt,color=ccqqqq] (2.76000061303555,0.18278034193539172) -- (2.775000582270719,0.1845384354380295);
		\draw[line width=1pt,color=ccqqqq] (2.775000582270719,0.1845384354380295) -- (2.790000551505888,0.1862086780720813);
		\draw[line width=1pt,color=ccqqqq] (2.790000551505888,0.1862086780720813) -- (2.805000520741057,0.18779035910431796);
		\draw[line width=1pt,color=ccqqqq] (2.805000520741057,0.18779035910431796) -- (2.820000489976226,0.18928278426089484);
		\draw[line width=1pt,color=ccqqqq] (2.820000489976226,0.18928278426089484) -- (2.835000459211395,0.1906852757951234);
		\draw[line width=1pt,color=ccqqqq] (2.835000459211395,0.1906852757951234) -- (2.850000428446564,0.19199717255866444);
		\draw[line width=1pt,color=ccqqqq] (2.850000428446564,0.19199717255866444) -- (2.865000397681733,0.1932178300761338);
		\draw[line width=1pt,color=ccqqqq] (2.865000397681733,0.1932178300761338) -- (2.880000366916902,0.19434662062313057);
		\draw[line width=1pt,color=ccqqqq] (2.880000366916902,0.19434662062313057) -- (2.895000336152071,0.1953829333076751);
		\draw[line width=1pt,color=ccqqqq] (2.895000336152071,0.1953829333076751) -- (2.91000030538724,0.1963261741550708);
		\draw[line width=1pt,color=ccqqqq] (2.91000030538724,0.1963261741550708) -- (2.925000274622409,0.19717576619618038);
		\draw[line width=1pt,color=ccqqqq] (2.925000274622409,0.19717576619618038) -- (2.940000243857578,0.1979311495591256);
		\draw[line width=1pt,color=ccqqqq] (2.940000243857578,0.1979311495591256) -- (2.955000213092747,0.19859178156438162);
		\draw[line width=1pt,color=ccqqqq] (2.955000213092747,0.19859178156438162) -- (2.970000182327916,0.1991571368233207);
		\draw[line width=1pt,color=ccqqqq] (2.970000182327916,0.1991571368233207) -- (2.985000151563085,0.19962670734015653);
		\draw[line width=1pt,color=ccqqqq] (2.985000151563085,0.19962670734015653) -- (3.000000120798254,0.20000000261729234);
		\draw[line width=1pt,color=ccqqqq] (3.000000120798254,0.20000000261729234) -- (3.015000090033423,0.20027654976411702);
		\draw[line width=1pt,color=ccqqqq] (3.015000090033423,0.20027654976411702) -- (3.030000059268592,0.2004558936091918);
		\draw[line width=1pt,color=ccqqqq] (3.030000059268592,0.2004558936091918) -- (3.045000028503761,0.20053759681586758);
		\draw[line width=1pt,color=ccqqqq] (3.045000028503761,0.20053759681586758) -- (3.05999999773893,0.20052124000131455);
		\draw[line width=1pt,color=ccqqqq] (3.05999999773893,0.20052124000131455) -- (3.074999966974099,0.20040642185897362);
		\draw[line width=1pt,color=ccqqqq] (3.074999966974099,0.20040642185897362) -- (3.089999936209268,0.20019275928441216);
		\draw[line width=1pt,color=ccqqqq] (3.089999936209268,0.20019275928441216) -- (3.104999905444437,0.1998798875046126);
		\draw[line width=1pt,color=ccqqqq] (3.104999905444437,0.1998798875046126) -- (3.119999874679606,0.19946746021067696);
		\draw[line width=1pt,color=ccqqqq] (3.119999874679606,0.19946746021067696) -- (3.134999843914775,0.19895514969394013);
		\draw[line width=1pt,color=ccqqqq] (3.134999843914775,0.19895514969394013) -- (3.149999813149944,0.19834264698549253);
		\draw[line width=1pt,color=ccqqqq] (3.149999813149944,0.19834264698549253) -- (3.164999782385113,0.19762966199914622);
		\draw[line width=1pt,color=ccqqqq] (3.164999782385113,0.19762966199914622) -- (3.179999751620282,0.196815923677796);
		\draw[line width=1pt,color=ccqqqq] (3.179999751620282,0.196815923677796) -- (3.194999720855451,0.19590118014320312);
		\draw[line width=1pt,color=ccqqqq] (3.194999720855451,0.19590118014320312) -- (3.20999969009062,0.19488519884920397);
		\draw[line width=1pt,color=ccqqqq] (3.20999969009062,0.19488519884920397) -- (3.224999659325789,0.19376776673831886);
		\draw[line width=1pt,color=ccqqqq] (3.224999659325789,0.19376776673831886) -- (3.239999628560958,0.19254869040179923);
		\draw[line width=1pt,color=ccqqqq] (3.239999628560958,0.19254869040179923) -- (3.254999597796127,0.19122779624308173);
		\draw[line width=1pt,color=ccqqqq] (3.254999597796127,0.19122779624308173) -- (3.269999567031296,0.18980493064464055);
		\draw[line width=1pt,color=ccqqqq] (3.269999567031296,0.18980493064464055) -- (3.284999536266465,0.18827996013830361);
		\draw[line width=1pt,color=ccqqqq] (3.284999536266465,0.18827996013830361) -- (3.299999505501634,0.18665277157893723);
		\draw[line width=1pt,color=ccqqqq] (3.299999505501634,0.18665277157893723) -- (3.314999474736803,0.18492327232157502);
		\draw[line width=1pt,color=ccqqqq] (3.314999474736803,0.18492327232157502) -- (3.329999443971972,0.18309139040195355);
		\draw[line width=1pt,color=ccqqqq] (3.329999443971972,0.18309139040195355) -- (3.344999413207141,0.1811570747204838);
		\draw[line width=1pt,color=ccqqqq] (3.344999413207141,0.1811570747204838) -- (3.35999938244231,0.17912029522959694);
		\draw[line width=1pt,color=ccqqqq] (3.35999938244231,0.17912029522959694) -- (3.374999351677479,0.17698104312456575);
		\draw[line width=1pt,color=ccqqqq] (3.374999351677479,0.17698104312456575) -- (3.389999320912648,0.17473933103768946);
		\draw[line width=1pt,color=ccqqqq] (3.389999320912648,0.17473933103768946) -- (3.404999290147817,0.17239519323593422);
		\draw[line width=1pt,color=ccqqqq] (3.404999290147817,0.17239519323593422) -- (3.419999259382986,0.16994868582196787);
		\draw[line width=1pt,color=ccqqqq] (3.419999259382986,0.16994868582196787) -- (3.434999228618155,0.16739988693861596);
		\draw[line width=1pt,color=ccqqqq] (3.434999228618155,0.16739988693861596) -- (3.449999197853324,0.16474889697674966);
		\draw[line width=1pt,color=ccqqqq] (3.449999197853324,0.16474889697674966) -- (3.464999167088493,0.1619958387865683);
		\draw[line width=1pt,color=ccqqqq] (3.464999167088493,0.1619958387865683) -- (3.479999136323662,0.15914085789232013);
		\draw[line width=1pt,color=ccqqqq] (3.479999136323662,0.15914085789232013) -- (3.494999105558831,0.1561841227104206);
		\draw[line width=1pt,color=ccqqqq] (3.494999105558831,0.1561841227104206) -- (3.509999074794,0.15312582477100456);
		\draw[line width=1pt,color=ccqqqq] (3.509999074794,0.15312582477100456) -- (3.524999044029169,0.1499661789428841);
		\draw[line width=1pt,color=ccqqqq] (3.524999044029169,0.1499661789428841) -- (3.539999013264338,0.14670542366193073);
		\draw[line width=1pt,color=ccqqqq] (3.539999013264338,0.14670542366193073) -- (3.554998982499507,0.14334382116287347);
		\draw[line width=1pt,color=ccqqqq] (3.554998982499507,0.14334382116287347) -- (3.569998951734676,0.13988165771451166);
		\draw[line width=1pt,color=ccqqqq] (3.569998951734676,0.13988165771451166) -- (3.584998920969845,0.13631924385834226);
		\draw[line width=1pt,color=ccqqqq] (3.584998920969845,0.13631924385834226) -- (3.599998890205014,0.1326569146506067);
		\draw[line width=1pt,color=ccqqqq] (3.599998890205014,0.1326569146506067) -- (3.614998859440183,0.12889502990776824);
		\draw[line width=1pt,color=ccqqqq] (3.614998859440183,0.12889502990776824) -- (3.629998828675352,0.12503397445537612);
		\draw[line width=1pt,color=ccqqqq] (3.629998828675352,0.12503397445537612) -- (3.644998797910521,0.1210741583803907);
		\draw[line width=1pt,color=ccqqqq] (3.644998797910521,0.1210741583803907) -- (3.65999876714569,0.11701601728686528);
		\draw[line width=1pt,color=ccqqqq] (3.65999876714569,0.11701601728686528) -- (3.674998736380859,0.11286001255510669);
		\draw[line width=1pt,color=ccqqqq] (3.674998736380859,0.11286001255510669) -- (3.689998705616028,0.1086066316042249);
		\draw[line width=1pt,color=ccqqqq] (3.689998705616028,0.1086066316042249) -- (3.704998674851197,0.1042563881580878);
		\draw[line width=1pt,color=ccqqqq] (3.704998674851197,0.1042563881580878) -- (3.719998644086366,0.09980982251471726);
		\draw[line width=1pt,color=ccqqqq] (3.719998644086366,0.09980982251471726) -- (3.734998613321535,0.09526750181907762);
		\draw[line width=1pt,color=ccqqqq] (3.734998613321535,0.09526750181907762) -- (3.749998582556704,0.09063002033932088);
		\draw[line width=1pt,color=ccqqqq] (3.749998582556704,0.09063002033932088) -- (3.764998551791873,0.08589799974639512);
		\draw[line width=1pt,color=ccqqqq] (3.764998551791873,0.08589799974639512) -- (3.779998521027042,0.08107208939711219);
		\draw[line width=1pt,color=ccqqqq] (3.779998521027042,0.08107208939711219) -- (3.794998490262211,0.07615296662061999);
		\draw[line width=1pt,color=ccqqqq] (3.794998490262211,0.07615296662061999) -- (3.80999845949738,0.07114133700829317);
		\draw[line width=1pt,color=ccqqqq] (3.80999845949738,0.07114133700829317) -- (3.824998428732549,0.06603793470702124);
		\draw[line width=1pt,color=ccqqqq] (3.824998428732549,0.06603793470702124) -- (3.839998397967718,0.060843522715958276);
		\draw[line width=1pt,color=ccqqqq] (3.839998397967718,0.060843522715958276) -- (3.854998367202887,0.05555889318662821);
		\draw[line width=1pt,color=ccqqqq] (3.854998367202887,0.05555889318662821) -- (3.869998336438056,0.05018486772651398);
		\draw[line width=1pt,color=ccqqqq] (3.869998336438056,0.05018486772651398) -- (3.884998305673225,0.04472229770601066);
		\draw[line width=1pt,color=ccqqqq] (3.884998305673225,0.04472229770601066) -- (3.899998274908394,0.03917206456883182);
		\draw[line width=1pt,color=ccqqqq] (3.899998274908394,0.03917206456883182) -- (3.914998244143563,0.03353508014580209);
		\draw[line width=1pt,color=ccqqqq] (3.914998244143563,0.03353508014580209) -- (3.929998213378732,0.027812286972088263);
		\draw[line width=1pt,color=ccqqqq] (3.929998213378732,0.027812286972088263) -- (3.944998182613901,0.022004658607844618);
		\draw[line width=1pt,color=ccqqqq] (3.944998182613901,0.022004658607844618) -- (3.95999815184907,0.016113199962276337);
		\draw[line width=1pt,color=ccqqqq] (3.95999815184907,0.016113199962276337) -- (3.974998121084239,0.010138947621102012);
		\draw[line width=1pt,color=ccqqqq] (3.974998121084239,0.010138947621102012) -- (3.989998090319408,0.004082970177461398);
		\draw[line width=1pt,color=ccqqqq] (3.989998090319408,0.004082970177461398) -- (4.004998059554577,-0.0020536314337777917);
		\draw[line width=1pt,color=ccqqqq] (4.004998059554577,-0.0020536314337777917) -- (4.019998028789746,-0.008269723598289147);
		\draw[line width=1pt,color=ccqqqq] (4.019998028789746,-0.008269723598289147) -- (4.034997998024915,-0.014564139681162658);
		\draw[line width=1pt,color=ccqqqq] (4.034997998024915,-0.014564139681162658) -- (4.049997967260084,-0.02093567968230703);
		\draw[line width=1pt,color=ccqqqq] (4.049997967260084,-0.02093567968230703) -- (4.064997936495253,-0.027383109888501345);
		\draw[line width=1pt,color=ccqqqq] (4.064997936495253,-0.027383109888501345) -- (4.079997905730422,-0.03390516252196729);
		\draw[line width=1pt,color=ccqqqq] (4.079997905730422,-0.03390516252196729) -- (4.094997874965591,-0.040500535385602277);
		\draw[line width=1pt,color=ccqqqq] (4.094997874965591,-0.040500535385602277) -- (4.10999784420076,-0.0471678915046958);
		\draw[line width=1pt,color=ccqqqq] (4.10999784420076,-0.0471678915046958) -- (4.124997813435929,-0.0539058587653134);
		\draw[line width=1pt,color=ccqqqq] (4.124997813435929,-0.0539058587653134) -- (4.139997782671098,-0.06071302954922775);
		\draw[line width=1pt,color=ccqqqq] (4.139997782671098,-0.06071302954922775) -- (4.154997751906267,-0.06758796036542325);
		\draw[line width=1pt,color=ccqqqq] (4.154997751906267,-0.06758796036542325) -- (4.169997721141436,-0.07452917147819971);
		\draw[line width=1pt,color=ccqqqq] (4.169997721141436,-0.07452917147819971) -- (4.184997690376605,-0.08153514653188587);
		\draw[line width=1pt,color=ccqqqq] (4.184997690376605,-0.08153514653188587) -- (4.199997659611774,-0.08860433217205532);
		\draw[line width=1pt,color=ccqqqq] (4.199997659611774,-0.08860433217205532) -- (4.214997628846943,-0.09573513766340902);
		\draw[line width=1pt,color=ccqqqq] (4.214997628846943,-0.09573513766340902) -- (4.229997598082112,-0.10292593450420373);
		\draw[line width=1pt,color=ccqqqq] (4.229997598082112,-0.10292593450420373) -- (4.244997567317281,-0.11017505603725208);
		\draw[line width=1pt,color=ccqqqq] (4.244997567317281,-0.11017505603725208) -- (4.25999753655245,-0.117480797057536);
		\draw[line width=1pt,color=ccqqqq] (4.25999753655245,-0.117480797057536) -- (4.274997505787619,-0.12484141341638377);
		\draw[line width=1pt,color=ccqqqq] (4.274997505787619,-0.12484141341638377) -- (4.289997475022788,-0.13225512162220987);
		\draw[line width=1pt,color=ccqqqq] (4.289997475022788,-0.13225512162220987) -- (4.304997444257957,-0.13972009843792144);
		\draw[line width=1pt,color=ccqqqq] (4.304997444257957,-0.13972009843792144) -- (4.319997413493126,-0.14723448047477117);
		\draw[line width=1pt,color=ccqqqq] (4.319997413493126,-0.14723448047477117) -- (4.334997382728295,-0.15479636378290085);
		\draw[line width=1pt,color=ccqqqq] (4.334997382728295,-0.15479636378290085) -- (4.349997351963464,-0.16240380343848937);
		\draw[line width=1pt,color=ccqqqq] (4.349997351963464,-0.16240380343848937) -- (4.364997321198633,-0.1700548131273223);
		\draw[line width=1pt,color=ccqqqq] (4.364997321198633,-0.1700548131273223) -- (4.379997290433802,-0.17774736472514974);
		\draw[line width=1pt,color=ccqqqq] (4.379997290433802,-0.17774736472514974) -- (4.394997259668971,-0.1854793878744836);
		\draw[line width=1pt,color=ccqqqq] (4.394997259668971,-0.1854793878744836) -- (4.40999722890414,-0.19324876955801162);
		\draw[line width=1pt,color=ccqqqq] (4.40999722890414,-0.19324876955801162) -- (4.424997198139309,-0.20105335366865607);
		\draw[line width=1pt,color=ccqqqq] (4.424997198139309,-0.20105335366865607) -- (4.439997167374478,-0.20889094057610258);
		\draw[line width=1pt,color=ccqqqq] (4.439997167374478,-0.20889094057610258) -- (4.454997136609647,-0.2167592866900403);
		\draw[line width=1pt,color=ccqqqq] (4.454997136609647,-0.2167592866900403) -- (4.469997105844816,-0.2246561040198536);
		\draw[line width=1pt,color=ccqqqq] (4.469997105844816,-0.2246561040198536) -- (4.484997075079985,-0.23257905973103465);
		\draw[line width=1pt,color=ccqqqq] (4.484997075079985,-0.23257905973103465) -- (4.499997044315154,-0.24052577569802747);
		\draw[line width=1pt,color=ccqqqq] (4.499997044315154,-0.24052577569802747) -- (4.514997013550323,-0.24849382805379872);
		\draw[line width=1pt,color=ccqqqq] (4.514997013550323,-0.24849382805379872) -- (4.529996982785492,-0.2564807467358996);
		\draw[line width=1pt,color=ccqqqq] (4.529996982785492,-0.2564807467358996) -- (4.544996952020661,-0.26448401502912233);
		\draw[line width=1pt,color=ccqqqq] (4.544996952020661,-0.26448401502912233) -- (4.55999692125583,-0.2725010691047949);
		\draw[line width=1pt,color=ccqqqq] (4.55999692125583,-0.2725010691047949) -- (4.574996890490999,-0.2805292975565896);
		\draw[line width=1pt,color=ccqqqq] (4.574996890490999,-0.2805292975565896) -- (4.589996859726168,-0.28856604093293203);
		\draw[line width=1pt,color=ccqqqq] (4.589996859726168,-0.28856604093293203) -- (4.604996828961337,-0.29660859126604944);
		\draw[line width=1pt,color=ccqqqq] (4.604996828961337,-0.29660859126604944) -- (4.619996798196506,-0.30465419159750873);
		\draw[line width=1pt,color=ccqqqq] (4.619996798196506,-0.30465419159750873) -- (4.634996767431675,-0.3127000355004128);
		\draw[line width=1pt,color=ccqqqq] (4.634996767431675,-0.3127000355004128) -- (4.649996736666844,-0.32074326659815533);
		\draw[line width=1pt,color=ccqqqq] (4.649996736666844,-0.32074326659815533) -- (4.664996705902013,-0.32878097807972484);
		\draw[line width=1pt,color=ccqqqq] (4.664996705902013,-0.32878097807972484) -- (4.679996675137182,-0.33681021221165164);
		\draw[line width=1pt,color=ccqqqq] (4.679996675137182,-0.33681021221165164) -- (4.694996644372351,-0.3448279598465094);
		\draw[line width=1pt,color=ccqqqq] (4.694996644372351,-0.3448279598465094) -- (4.70999661360752,-0.3528311599279874);
		\draw[line width=1pt,color=ccqqqq] (4.70999661360752,-0.3528311599279874) -- (4.724996582842689,-0.36081669899253477);
		\draw[line width=1pt,color=ccqqqq] (4.724996582842689,-0.36081669899253477) -- (4.739996552077858,-0.3687814106676477);
		\draw[line width=1pt,color=ccqqqq] (4.739996552077858,-0.3687814106676477) -- (4.754996521313027,-0.376722075166696);
		\draw[line width=1pt,color=ccqqqq] (4.754996521313027,-0.376722075166696) -- (4.769996490548196,-0.3846354187802996);
		\draw[line width=1pt,color=ccqqqq] (4.769996490548196,-0.3846354187802996) -- (4.784996459783365,-0.39251811336438536);
		\draw[line width=1pt,color=ccqqqq] (4.784996459783365,-0.39251811336438536) -- (4.799996429018534,-0.4003667758247236);
		\draw[line width=1pt,color=ccqqqq] (4.799996429018534,-0.4003667758247236) -- (4.814996398253703,-0.40817796759809255);
		\draw[line width=1pt,color=ccqqqq] (4.814996398253703,-0.40817796759809255) -- (4.829996367488872,-0.41594819413003403);
		\draw[line width=1pt,color=ccqqqq] (4.829996367488872,-0.41594819413003403) -- (4.844996336724041,-0.4236739043492017);
		\draw[line width=1pt,color=ccqqqq] (4.844996336724041,-0.4236739043492017) -- (4.85999630595921,-0.4313514901382396);
		\draw[line width=1pt,color=ccqqqq] (4.85999630595921,-0.4313514901382396) -- (4.874996275194379,-0.43897728580130924);
		\draw[line width=1pt,color=ccqqqq] (4.874996275194379,-0.43897728580130924) -- (4.889996244429548,-0.44654756752811053);
		\draw[line width=1pt,color=ccqqqq] (4.889996244429548,-0.44654756752811053) -- (4.904996213664717,-0.4540585528546277);
		\draw[line width=1pt,color=ccqqqq] (4.904996213664717,-0.4540585528546277) -- (4.919996182899886,-0.4615064001203075);
		\draw[line width=1pt,color=ccqqqq] (4.919996182899886,-0.4615064001203075) -- (4.934996152135055,-0.46888720792187666);
		\draw[line width=1pt,color=ccqqqq] (4.934996152135055,-0.46888720792187666) -- (4.949996121370224,-0.47619701456381325);
		\draw[line width=1pt,color=ccqqqq] (4.949996121370224,-0.47619701456381325) -- (4.964996090605393,-0.48343179750530396);
		\draw[line width=1pt,color=ccqqqq] (4.964996090605393,-0.48343179750530396) -- (4.979996059840562,-0.49058747280377624);
		\draw[line width=1pt,color=ccqqqq] (4.979996059840562,-0.49058747280377624) -- (4.994996029075731,-0.4976598945551487);
		\draw[line width=1pt,color=ccqqqq] (4.994996029075731,-0.4976598945551487) -- (5.0099959983109,-0.5046448543304747);
		\draw[line width=1pt,color=ccqqqq] (5.0099959983109,-0.5046448543304747) -- (5.024995967546069,-0.5115380806093457);
		\draw[line width=1pt,color=ccqqqq] (5.024995967546069,-0.5115380806093457) -- (5.039995936781238,-0.5183352382097288);
		\draw[line width=1pt,color=ccqqqq] (5.039995936781238,-0.5183352382097288) -- (5.054995906016407,-0.5250319277145135);
		\draw[line width=1pt,color=ccqqqq] (5.054995906016407,-0.5250319277145135) -- (5.069995875251576,-0.5316236848945515);
		\draw[line width=1pt,color=ccqqqq] (5.069995875251576,-0.5316236848945515) -- (5.084995844486745,-0.5381059801283161);
		\draw[line width=1pt,color=ccqqqq] (5.084995844486745,-0.5381059801283161) -- (5.099995813721914,-0.544474217818121);
		\draw[line width=1pt,color=ccqqqq] (5.099995813721914,-0.544474217818121) -- (5.114995782957083,-0.5507237358030244);
		\draw[line width=1pt,color=ccqqqq] (5.114995782957083,-0.5507237358030244) -- (5.129995752192252,-0.5568498047680865);
		\draw[line width=1pt,color=ccqqqq] (5.129995752192252,-0.5568498047680865) -- (5.144995721427421,-0.5628476276504948);
		\draw[line width=1pt,color=ccqqqq] (5.144995721427421,-0.5628476276504948) -- (5.15999569066259,-0.5687123390420421);
		\draw[line width=1pt,color=ccqqqq] (5.15999569066259,-0.5687123390420421) -- (5.174995659897759,-0.574439004588343);
		\draw[line width=1pt,color=ccqqqq] (5.174995659897759,-0.574439004588343) -- (5.189995629132928,-0.5800226203845282);
		\draw[line width=1pt,color=ccqqqq] (5.189995629132928,-0.5800226203845282) -- (5.204995598368097,-0.585458112367534);
		\draw[line width=1pt,color=ccqqqq] (5.204995598368097,-0.585458112367534) -- (5.219995567603266,-0.5907403357051066);
		\draw[line width=1pt,color=ccqqqq] (5.219995567603266,-0.5907403357051066) -- (5.234995536838435,-0.5958640741811632);
		\draw[line width=1pt,color=ccqqqq] (5.234995536838435,-0.5958640741811632) -- (5.249995506073604,-0.6008240395779261);
		\draw[line width=1pt,color=ccqqqq] (5.249995506073604,-0.6008240395779261) -- (5.264995475308773,-0.6056148710545726);
		\draw[line width=1pt,color=ccqqqq] (5.264995475308773,-0.6056148710545726) -- (5.279995444543942,-0.6102311345224267);
		\draw[line width=1pt,color=ccqqqq] (5.279995444543942,-0.6102311345224267) -- (5.294995413779111,-0.614667322016845);
		\draw[line width=1pt,color=ccqqqq] (5.294995413779111,-0.614667322016845) -- (5.30999538301428,-0.6189178510655093);
		\draw[line width=1pt,color=ccqqqq] (5.30999538301428,-0.6189178510655093) -- (5.324995352249449,-0.622977064053515);
		\draw[line width=1pt,color=ccqqqq] (5.324995352249449,-0.622977064053515) -- (5.339995321484618,-0.6268392275848438);
		\draw[line width=1pt,color=ccqqqq] (5.339995321484618,-0.6268392275848438) -- (5.354995290719787,-0.6304985318405949);
		\draw[line width=1pt,color=ccqqqq] (5.354995290719787,-0.6304985318405949) -- (5.369995259954956,-0.6339490899336289);
		\draw[line width=1pt,color=ccqqqq] (5.369995259954956,-0.6339490899336289) -- (5.384995229190125,-0.6371849372599465);
		\draw[line width=1pt,color=ccqqqq] (5.384995229190125,-0.6371849372599465) -- (5.399995198425294,-0.6402000308465325);
		\draw[line width=1pt,color=ccqqqq] (5.399995198425294,-0.6402000308465325) -- (5.414995167660463,-0.6429882486958878);
		\draw[line width=1pt,color=ccqqqq] (5.414995167660463,-0.6429882486958878) -- (5.429995136895632,-0.6455433891270452);
		\draw[line width=1pt,color=ccqqqq] (5.429995136895632,-0.6455433891270452) -- (5.444995106130801,-0.6478591701132101);
		\draw[line width=1pt,color=ccqqqq] (5.444995106130801,-0.6478591701132101) -- (5.45999507536597,-0.6499292286160179);
		\draw[line width=1pt,color=ccqqqq] (5.45999507536597,-0.6499292286160179) -- (5.474995044601139,-0.6517471199163394);
		\draw[line width=1pt,color=ccqqqq] (5.474995044601139,-0.6517471199163394) -- (5.489995013836308,-0.6533063169416327);
		\draw[line width=1pt,color=ccqqqq] (5.489995013836308,-0.6533063169416327) -- (5.504994983071477,-0.6546002095899581);
		\draw[line width=1pt,color=ccqqqq] (5.504994983071477,-0.6546002095899581) -- (5.519994952306646,-0.6556221040505497);
		\draw[line width=1pt,color=ccqqqq] (5.519994952306646,-0.6556221040505497) -- (5.534994921541815,-0.6563652221208729);
		\draw[line width=1pt,color=ccqqqq] (5.534994921541815,-0.6563652221208729) -- (5.549994890776984,-0.6568227005204426);
		\draw[line width=1pt,color=ccqqqq] (5.549994890776984,-0.6568227005204426) -- (5.564994860012153,-0.6569875902010747);
		\draw[line width=1pt,color=ccqqqq] (5.564994860012153,-0.6569875902010747) -- (5.579994829247322,-0.6568528556538098);
		\draw[line width=1pt,color=ccqqqq] (5.579994829247322,-0.6568528556538098) -- (5.594994798482491,-0.6564113742123485);
		\draw[line width=1pt,color=ccqqqq] (5.594994798482491,-0.6564113742123485) -- (5.60999476771766,-0.6556559353531073);
		\draw[line width=1pt,color=ccqqqq] (5.60999476771766,-0.6556559353531073) -- (5.624994736952829,-0.6545792399919028);
		\draw[line width=1pt,color=ccqqqq] (5.624994736952829,-0.6545792399919028) -- (5.639994706187998,-0.6531738997771166);
		\draw[line width=1pt,color=ccqqqq] (5.639994706187998,-0.6531738997771166) -- (5.654994675423167,-0.6514324363795332);
		\draw[line width=1pt,color=ccqqqq] (5.654994675423167,-0.6514324363795332) -- (5.669994644658336,-0.6493472807787004);
		\draw[line width=1pt,color=ccqqqq] (5.669994644658336,-0.6493472807787004) -- (5.684994613893505,-0.646910772545926);
		\draw[line width=1pt,color=ccqqqq] (5.684994613893505,-0.646910772545926) -- (5.699994583128674,-0.6441151591238201);
		\draw[line width=1pt,color=ccqqqq] (5.699994583128674,-0.6441151591238201) -- (5.714994552363843,-0.6409525951023989);
		\draw[line width=1pt,color=ccqqqq] (5.714994552363843,-0.6409525951023989) -- (5.729994521599012,-0.6374151414918385);
		\draw[line width=1pt,color=ccqqqq] (5.729994521599012,-0.6374151414918385) -- (5.744994490834181,-0.6334947649917826);
		\draw[line width=1pt,color=ccqqqq] (5.744994490834181,-0.6334947649917826) -- (5.75999446006935,-0.6291833372571816);
		\draw[line width=1pt,color=ccqqqq] (5.75999446006935,-0.6291833372571816) -- (5.774994429304519,-0.6244726341607976);
		\draw[line width=1pt,color=ccqqqq] (5.774994429304519,-0.6244726341607976) -- (5.789994398539688,-0.6193543350522512);
		\draw[line width=1pt,color=ccqqqq] (5.789994398539688,-0.6193543350522512) -- (5.804994367774857,-0.6138200220136154);
		\draw[line width=1pt,color=ccqqqq] (5.804994367774857,-0.6138200220136154) -- (5.8199943370100256,-0.6078611791116595);
		\draw[line width=1pt,color=ccqqqq] (5.8199943370100256,-0.6078611791116595) -- (5.8349943062451946,-0.6014691916466646);
		\draw[line width=1pt,color=ccqqqq] (5.8349943062451946,-0.6014691916466646) -- (5.8499942754803635,-0.5946353453977604);
		\draw[line width=1pt,color=ccqqqq] (5.8499942754803635,-0.5946353453977604) -- (5.8649942447155325,-0.5873508258649212);
		\draw[line width=1pt,color=ccqqqq] (5.8649942447155325,-0.5873508258649212) -- (5.8799942139507015,-0.5796067175074624);
		\draw[line width=1pt,color=ccqqqq] (5.8799942139507015,-0.5796067175074624) -- (5.8949941831858705,-0.5713940029792903);
		\draw[line width=1pt,color=ccqqqq] (5.8949941831858705,-0.5713940029792903) -- (5.9099941524210395,-0.56270356236044);
		\draw[line width=1pt,color=ccqqqq] (5.9099941524210395,-0.56270356236044) -- (5.9249941216562085,-0.5535261723855509);
		\draw[line width=1pt,color=ccqqqq] (5.9249941216562085,-0.5535261723855509) -- (5.9399940908913775,-0.5438525056685499);
		\draw[line width=1pt,color=ccqqqq] (5.9399940908913775,-0.5438525056685499) -- (5.9549940601265465,-0.5336731299242983);
		\draw[line width=1pt,color=ccqqqq] (5.9549940601265465,-0.5336731299242983) -- (5.9699940293617155,-0.5229785071864734);
		\draw[line width=1pt,color=ccqqqq] (5.9699940293617155,-0.5229785071864734) -- (5.9849939985968845,-0.5117589930223607);
		\draw (5.704073761229121,-0.004745331677352195) node[anchor=north west] {$t$};
		\draw (-0.29,1.6441793672635496) node[anchor=north west] {$x$};
		\draw (-0.29055160811405406,1.2011009617658244) node[anchor=north west] {$1$};
		\draw (-0.29690008364587227,0.1915552277203742) node[anchor=north west] {$0$};
		\draw[line width=1pt,color=qqqqff] (0,1.000007226316744) -- (0,1.000007226316744);
		\draw[line width=1pt,color=qqqqff] (0,1.000007226316744) -- (0.015006242999647328,1.0169719580951566);
		\draw[line width=1pt,color=qqqqff] (0.015006242999647328,1.0169719580951566) -- (0.030006212234816178,1.0333199321239255);
		\draw[line width=1pt,color=qqqqff] (0.030006212234816178,1.0333199321239255) -- (0.04500618146998503,1.0490636618542248);
		\draw[line width=1pt,color=qqqqff] (0.04500618146998503,1.0490636618542248) -- (0.06000615070515388,1.064215590845188);
		\draw[line width=1pt,color=qqqqff] (0.06000615070515388,1.064215590845188) -- (0.07500611994032273,1.0787880901606837);
		\draw[line width=1pt,color=qqqqff] (0.07500611994032273,1.0787880901606837) -- (0.09000608917549158,1.0927934558278125);
		\draw[line width=1pt,color=qqqqff] (0.09000608917549158,1.0927934558278125) -- (0.10500605841066044,1.1062439063566825);
		\draw[line width=1pt,color=qqqqff] (0.10500605841066044,1.1062439063566825) -- (0.1200060276458293,1.1191515803210135);
		\draw[line width=1pt,color=qqqqff] (0.1200060276458293,1.1191515803210135) -- (0.13500599688099815,1.1315285339991255);
		\draw[line width=1pt,color=qqqqff] (0.13500599688099815,1.1315285339991255) -- (0.150005966116167,1.1433867390748647);
		\draw[line width=1pt,color=qqqqff] (0.150005966116167,1.1433867390748647) -- (0.16500593535133587,1.1547380803980212);
		\draw[line width=1pt,color=qqqqff] (0.16500593535133587,1.1547380803980212) -- (0.18000590458650473,1.1655943538037912);
		\draw[line width=1pt,color=qqqqff] (0.18000590458650473,1.1655943538037912) -- (0.1950058738216736,1.175967263990838);
		\draw[line width=1pt,color=qqqqff] (0.1950058738216736,1.175967263990838) -- (0.21000584305684245,1.1858684224575058);
		\draw[line width=1pt,color=qqqqff] (0.21000584305684245,1.1858684224575058) -- (0.2250058122920113,1.1953093454957389);
		\draw[line width=1pt,color=qqqqff] (0.2250058122920113,1.1953093454957389) -- (0.24000578152718016,1.204301452242261);
		\draw[line width=1pt,color=qqqqff] (0.24000578152718016,1.204301452242261) -- (0.255005750762349,1.2128560627865683);
		\draw[line width=1pt,color=qqqqff] (0.255005750762349,1.2128560627865683) -- (0.2700057199975178,1.2209843963352898);
		\draw[line width=1pt,color=qqqqff] (0.2700057199975178,1.2209843963352898) -- (0.28500568923268665,1.228697569432467);
		\draw[line width=1pt,color=qqqqff] (0.28500568923268665,1.228697569432467) -- (0.3000056584678555,1.2360065942353116);
		\draw[line width=1pt,color=qqqqff] (0.3000056584678555,1.2360065942353116) -- (0.3150056277030243,1.2429223768449869);
		\draw[line width=1pt,color=qqqqff] (0.3150056277030243,1.2429223768449869) -- (0.33000559693819315,1.249455715691975);
		\draw[line width=1pt,color=qqqqff] (0.33000559693819315,1.249455715691975) -- (0.345005566173362,1.2556172999755786);
		\draw[line width=1pt,color=qqqqff] (0.345005566173362,1.2556172999755786) -- (0.3600055354085308,1.261417708157111);
		\draw[line width=1pt,color=qqqqff] (0.3600055354085308,1.261417708157111) -- (0.37500550464369964,1.26686740650633);
		\draw[line width=1pt,color=qqqqff] (0.37500550464369964,1.26686740650633) -- (0.39000547387886847,1.2719767477006703);
		\draw[line width=1pt,color=qqqqff] (0.39000547387886847,1.2719767477006703) -- (0.4050054431140373,1.2767559694768233);
		\draw[line width=1pt,color=qqqqff] (0.4050054431140373,1.2767559694768233) -- (0.42000541234920613,1.2812151933342228);
		\draw[line width=1pt,color=qqqqff] (0.42000541234920613,1.2812151933342228) -- (0.43500538158437496,1.2853644232899892);
		\draw[line width=1pt,color=qqqqff] (0.43500538158437496,1.2853644232899892) -- (0.4500053508195438,1.289213544684884);
		\draw[line width=1pt,color=qqqqff] (0.4500053508195438,1.289213544684884) -- (0.4650053200547126,1.2927723230398303);
		\draw[line width=1pt,color=qqqqff] (0.4650053200547126,1.2927723230398303) -- (0.48000528928988145,1.296050402962552);
		\draw[line width=1pt,color=qqqqff] (0.48000528928988145,1.296050402962552) -- (0.4950052585250503,1.2990573071038858);
		\draw[line width=1pt,color=qqqqff] (0.4950052585250503,1.2990573071038858) -- (0.5100052277602192,1.3018024351633204);
		\draw[line width=1pt,color=qqqqff] (0.5100052277602192,1.3018024351633204) -- (0.5250051969953881,1.304295062943314);
		\draw[line width=1pt,color=qqqqff] (0.5250051969953881,1.304295062943314) -- (0.5400051662305569,1.306544341451948);
		\draw[line width=1pt,color=qqqqff] (0.5400051662305569,1.306544341451948) -- (0.5550051354657258,1.3085592960534655);
		\draw[line width=1pt,color=qqqqff] (0.5550051354657258,1.3085592960534655) -- (0.5700051047008947,1.3103488256662539);
		\draw[line width=1pt,color=qqqqff] (0.5700051047008947,1.3103488256662539) -- (0.5850050739360636,1.3119217020078193);
		\draw[line width=1pt,color=qqqqff] (0.5850050739360636,1.3119217020078193) -- (0.6000050431712325,1.313286568886313);
		\draw[line width=1pt,color=qqqqff] (0.6000050431712325,1.313286568886313) -- (0.6150050124064014,1.3144519415381564);
		\draw[line width=1pt,color=qqqqff] (0.6150050124064014,1.3144519415381564) -- (0.6300049816415703,1.3154262060113266);
		\draw[line width=1pt,color=qqqqff] (0.6300049816415703,1.3154262060113266) -- (0.6450049508767391,1.3162176185938463);
		\draw[line width=1pt,color=qqqqff] (0.6450049508767391,1.3162176185938463) -- (0.660004920111908,1.3168343052870428);
		\draw[line width=1pt,color=qqqqff] (0.660004920111908,1.3168343052870428) -- (0.6750048893470769,1.3172842613231182);
		\draw[line width=1pt,color=qqqqff] (0.6750048893470769,1.3172842613231182) -- (0.6900048585822458,1.3175753507265964);
		\draw[line width=1pt,color=qqqqff] (0.6900048585822458,1.3175753507265964) -- (0.7050048278174147,1.31771530591919);
		\draw[line width=1pt,color=qqqqff] (0.7050048278174147,1.31771530591919) -- (0.7200047970525836,1.3177117273676466);
		\draw[line width=1pt,color=qqqqff] (0.7200047970525836,1.3177117273676466) -- (0.7350047662877525,1.3175720832741307);
		\draw[line width=1pt,color=qqqqff] (0.7350047662877525,1.3175720832741307) -- (0.7500047355229214,1.3173037093086837);
		\draw[line width=1pt,color=qqqqff] (0.7500047355229214,1.3173037093086837) -- (0.7650047047580902,1.316913808383331);
		\draw[line width=1pt,color=qqqqff] (0.7650047047580902,1.316913808383331) -- (0.7800046739932591,1.316409450467377);
		\draw[line width=1pt,color=qqqqff] (0.7800046739932591,1.316409450467377) -- (0.795004643228428,1.3157975724434494);
		\draw[line width=1pt,color=qqqqff] (0.795004643228428,1.3157975724434494) -- (0.8100046124635969,1.3150849780038438);
		\draw[line width=1pt,color=qqqqff] (0.8100046124635969,1.3150849780038438) -- (0.8250045816987658,1.314278337586719);
		\draw[line width=1pt,color=qqqqff] (0.8250045816987658,1.314278337586719) -- (0.8400045509339347,1.3133841883517061);
		\draw[line width=1pt,color=qqqqff] (0.8400045509339347,1.3133841883517061) -- (0.8550045201691036,1.3124089341944738);
		\draw[line width=1pt,color=qqqqff] (0.8550045201691036,1.3124089341944738) -- (0.8700044894042724,1.311358845799812);
		\draw[line width=1pt,color=qqqqff] (0.8700044894042724,1.311358845799812) -- (0.8850044586394413,1.310240060732783);
		\draw[line width=1pt,color=qqqqff] (0.8850044586394413,1.310240060732783) -- (0.9000044278746102,1.309058583567496);
		\draw[line width=1pt,color=qqqqff] (0.9000044278746102,1.309058583567496) -- (0.9150043971097791,1.3078202860530572);
		\draw[line width=1pt,color=qqqqff] (0.9150043971097791,1.3078202860530572) -- (0.930004366344948,1.306530907316251);
		\draw[line width=1pt,color=qqqqff] (0.930004366344948,1.306530907316251) -- (0.9450043355801169,1.3051960541005032);
		\draw[line width=1pt,color=qqqqff] (0.9450043355801169,1.3051960541005032) -- (0.9600043048152858,1.303821201040685);
		\draw[line width=1pt,color=qqqqff] (0.9600043048152858,1.303821201040685) -- (0.9750042740504546,1.3024116909733037);
		\draw[line width=1pt,color=qqqqff] (0.9750042740504546,1.3024116909733037) -- (0.9900042432856235,1.3009727352816407);
		\draw[line width=1pt,color=qqqqff] (0.9900042432856235,1.3009727352816407) -- (1.0050042125207923,1.2995094142753891);
		\draw[line width=1pt,color=qqqqff] (1.0050042125207923,1.2995094142753891) -- (1.020004181755961,1.2980266776043416);
		\draw[line width=1pt,color=qqqqff] (1.020004181755961,1.2980266776043416) -- (1.0350041509911299,1.2965293447056845);
		\draw[line width=1pt,color=qqqqff] (1.0350041509911299,1.2965293447056845) -- (1.0500041202262986,1.2950221052844524);
		\draw[line width=1pt,color=qqqqff] (1.0500041202262986,1.2950221052844524) -- (1.0650040894614674,1.2935095198266953);
		\draw[line width=1pt,color=qqqqff] (1.0650040894614674,1.2935095198266953) -- (1.0800040586966362,1.2919960201449134);
		\draw[line width=1pt,color=qqqqff] (1.0800040586966362,1.2919960201449134) -- (1.095004027931805,1.2904859099553128);
		\draw[line width=1pt,color=qqqqff] (1.095004027931805,1.2904859099553128) -- (1.1100039971669737,1.2889833654864342);
		\draw[line width=1pt,color=qqqqff] (1.1100039971669737,1.2889833654864342) -- (1.1250039664021425,1.287492436118712);
		\draw[line width=1pt,color=qqqqff] (1.1250039664021425,1.287492436118712) -- (1.1400039356373113,1.2860170450545123);
		\draw[line width=1pt,color=qqqqff] (1.1400039356373113,1.2860170450545123) -- (1.15500390487248,1.2845609900182113);
		\draw[line width=1pt,color=qqqqff] (1.15500390487248,1.2845609900182113) -- (1.1700038741076488,1.283127943985856);
		\draw[line width=1pt,color=qqqqff] (1.1700038741076488,1.283127943985856) -- (1.1850038433428176,1.2817214559439738);
		\draw[line width=1pt,color=qqqqff] (1.1850038433428176,1.2817214559439738) -- (1.2000038125779864,1.2803449516770777);
		\draw[line width=1pt,color=qqqqff] (1.2000038125779864,1.2803449516770777) -- (1.2150037818131552,1.2790017345834181);
		\draw[line width=1pt,color=qqqqff] (1.2150037818131552,1.2790017345834181) -- (1.230003751048324,1.2776949865185443);
		\draw[line width=1pt,color=qqqqff] (1.230003751048324,1.2776949865185443) -- (1.2450037202834927,1.2764277686662175);
		\draw[line width=1pt,color=qqqqff] (1.2450037202834927,1.2764277686662175) -- (1.2600036895186615,1.2752030224362423);
		\draw[line width=1pt,color=qqqqff] (1.2600036895186615,1.2752030224362423) -- (1.2750036587538303,1.2740235703887572);
		\draw[line width=1pt,color=qqqqff] (1.2750036587538303,1.2740235703887572) -- (1.290003627988999,1.2728921171845466);
		\draw[line width=1pt,color=qqqqff] (1.290003627988999,1.2728921171845466) -- (1.3050035972241678,1.271811250560927);
		\draw[line width=1pt,color=qqqqff] (1.3050035972241678,1.271811250560927) -- (1.3200035664593366,1.2707834423327542);
		\draw[line width=1pt,color=qqqqff] (1.3200035664593366,1.2707834423327542) -- (1.3350035356945054,1.269811049418119);
		\draw[line width=1pt,color=qqqqff] (1.3350035356945054,1.269811049418119) -- (1.3500035049296741,1.2688963148882655);
		\draw[line width=1pt,color=qqqqff] (1.3500035049296741,1.2688963148882655) -- (1.365003474164843,1.2680413690413082);
		\draw[line width=1pt,color=qqqqff] (1.365003474164843,1.2680413690413082) -- (1.3800034434000117,1.2672482304992805);
		\draw[line width=1pt,color=qqqqff] (1.3800034434000117,1.2672482304992805) -- (1.3950034126351805,1.2665188073280857);
		\draw[line width=1pt,color=qqqqff] (1.3950034126351805,1.2665188073280857) -- (1.4100033818703492,1.2658548981798905);
		\draw[line width=1pt,color=qqqqff] (1.4100033818703492,1.2658548981798905) -- (1.425003351105518,1.2652581934575242);
		\draw[line width=1pt,color=qqqqff] (1.425003351105518,1.2652581934575242) -- (1.4400033203406868,1.264730276500432);
		\draw[line width=1pt,color=qqqqff] (1.4400033203406868,1.264730276500432) -- (1.4550032895758556,1.264272624791739);
		\draw[line width=1pt,color=qqqqff] (1.4550032895758556,1.264272624791739) -- (1.4700032588110243,1.2638866111859788);
		\draw[line width=1pt,color=qqqqff] (1.4700032588110243,1.2638866111859788) -- (1.4850032280461931,1.2635735051570334);
		\draw[line width=1pt,color=qqqqff] (1.4850032280461931,1.2635735051570334) -- (1.5000031972813619,1.2633344740658519);
		\draw[line width=1pt,color=qqqqff] (1.5000031972813619,1.2633344740658519) -- (1.5150031665165307,1.2631705844474856);
		\draw[line width=1pt,color=qqqqff] (1.5150031665165307,1.2631705844474856) -- (1.5300031357516994,1.263082803317009);
		\draw[line width=1pt,color=qqqqff] (1.5300031357516994,1.263082803317009) -- (1.5450031049868682,1.2630719994938648);
		\draw[line width=1pt,color=qqqqff] (1.5450031049868682,1.2630719994938648) -- (1.560003074222037,1.2631389449441999);
		\draw[line width=1pt,color=qqqqff] (1.560003074222037,1.2631389449441999) -- (1.5750030434572058,1.2632843161407405);
		\draw[line width=1pt,color=qqqqff] (1.5750030434572058,1.2632843161407405) -- (1.5900030126923745,1.2635086954397539);
		\draw[line width=1pt,color=qqqqff] (1.5900030126923745,1.2635086954397539) -- (1.6050029819275433,1.2638125724746672);
		\draw[line width=1pt,color=qqqqff] (1.6050029819275433,1.2638125724746672) -- (1.620002951162712,1.2641963455658738);
		\draw[line width=1pt,color=qqqqff] (1.620002951162712,1.2641963455658738) -- (1.6350029203978809,1.2646603231463067);
		\draw[line width=1pt,color=qqqqff] (1.6350029203978809,1.2646603231463067) -- (1.6500028896330496,1.26520472520231);
		\draw[line width=1pt,color=qqqqff] (1.6500028896330496,1.26520472520231) -- (1.6650028588682184,1.2658296847293755);
		\draw[line width=1pt,color=qqqqff] (1.6650028588682184,1.2658296847293755) -- (1.6800028281033872,1.266535249202296);
		\draw[line width=1pt,color=qqqqff] (1.6800028281033872,1.266535249202296) -- (1.695002797338556,1.2673213820592821);
		\draw[line width=1pt,color=qqqqff] (1.695002797338556,1.2673213820592821) -- (1.7100027665737247,1.2681879641996063);
		\draw[line width=1pt,color=qqqqff] (1.7100027665737247,1.2681879641996063) -- (1.7250027358088935,1.2691347954943237);
		\draw[line width=1pt,color=qqqqff] (1.7250027358088935,1.2691347954943237) -- (1.7400027050440623,1.2701615963096193);
		\draw[line width=1pt,color=qqqqff] (1.7400027050440623,1.2701615963096193) -- (1.755002674279231,1.2712680090423372);
		\draw[line width=1pt,color=qqqqff] (1.755002674279231,1.2712680090423372) -- (1.7700026435143998,1.2724535996672564);
		\draw[line width=1pt,color=qqqqff] (1.7700026435143998,1.2724535996672564) -- (1.7850026127495686,1.2737178592956457);
		\draw[line width=1pt,color=qqqqff] (1.7850026127495686,1.2737178592956457) -- (1.8000025819847374,1.2750602057446718);
		\draw[line width=1pt,color=qqqqff] (1.8000025819847374,1.2750602057446718) -- (1.8150025512199062,1.276479985117204);
		\draw[line width=1pt,color=qqqqff] (1.8150025512199062,1.276479985117204) -- (1.830002520455075,1.2779764733915657);
		\draw[line width=1pt,color=qqqqff] (1.830002520455075,1.2779764733915657) -- (1.8450024896902437,1.2795488780208002);
		\draw[line width=1pt,color=qqqqff] (1.8450024896902437,1.2795488780208002) -- (1.8600024589254125,1.2811963395409918);
		\draw[line width=1pt,color=qqqqff] (1.8600024589254125,1.2811963395409918) -- (1.8750024281605813,1.2829179331881964);
		\draw[line width=1pt,color=qqqqff] (1.8750024281605813,1.2829179331881964) -- (1.89000239739575,1.2847126705235454);
		\draw[line width=1pt,color=qqqqff] (1.89000239739575,1.2847126705235454) -- (1.9050023666309188,1.2865795010660657);
		\draw[line width=1pt,color=qqqqff] (1.9050023666309188,1.2865795010660657) -- (1.9200023358660876,1.2885173139327804);
		\draw[line width=1pt,color=qqqqff] (1.9200023358660876,1.2885173139327804) -- (1.9350023051012564,1.2905249394856257);
		\draw[line width=1pt,color=qqqqff] (1.9350023051012564,1.2905249394856257) -- (1.9500022743364251,1.2926011509847641);
		\draw[line width=1pt,color=qqqqff] (1.9500022743364251,1.2926011509847641) -- (1.965002243571594,1.2947446662478193);
		\draw[line width=1pt,color=qqqqff] (1.965002243571594,1.2947446662478193) -- (1.9800022128067627,1.2969541493146104);
		\draw[line width=1pt,color=qqqqff] (1.9800022128067627,1.2969541493146104) -- (1.9950021820419315,1.2992282121169243);
		\draw[line width=1pt,color=qqqqff] (1.9950021820419315,1.2992282121169243) -- (2.0100021512771002,1.3015654161528842);
		\draw[line width=1pt,color=qqqqff] (2.0100021512771002,1.3015654161528842) -- (2.0250021205122692,1.3039642741654691);
		\draw[line width=1pt,color=qqqqff] (2.0250021205122692,1.3039642741654691) -- (2.0400020897474382,1.3064232518247438);
		\draw[line width=1pt,color=qqqqff] (2.0400020897474382,1.3064232518247438) -- (2.0550020589826072,1.308940769413327);
		\draw[line width=1pt,color=qqqqff] (2.0550020589826072,1.308940769413327) -- (2.0700020282177762,1.311515203514701);
		\draw[line width=1pt,color=qqqqff] (2.0700020282177762,1.311515203514701) -- (2.0850019974529452,1.3141448887038525);
		\draw[line width=1pt,color=qqqqff] (2.0850019974529452,1.3141448887038525) -- (2.1000019666881142,1.3168281192398648);
		\draw[line width=1pt,color=qqqqff] (2.1000019666881142,1.3168281192398648) -- (2.1150019359232832,1.3195631507599521);
		\draw[line width=1pt,color=qqqqff] (2.1150019359232832,1.3195631507599521) -- (2.1300019051584522,1.3223482019745472);
		\draw[line width=1pt,color=qqqqff] (2.1300019051584522,1.3223482019745472) -- (2.145001874393621,1.3251814563629454);
		\draw[line width=1pt,color=qqqqff] (2.145001874393621,1.3251814563629454) -- (2.16000184362879,1.3280610638691002);
		\draw[line width=1pt,color=qqqqff] (2.16000184362879,1.3280610638691002) -- (2.175001812863959,1.3309851425971);
		\draw[line width=1pt,color=qqqqff] (2.175001812863959,1.3309851425971) -- (2.190001782099128,1.3339517805058745);
		\draw[line width=1pt,color=qqqqff] (2.190001782099128,1.3339517805058745) -- (2.205001751334297,1.3369590371027167);
		\draw[line width=1pt,color=qqqqff] (2.205001751334297,1.3369590371027167) -- (2.220001720569466,1.3400049451351386);
		\draw[line width=1pt,color=qqqqff] (2.220001720569466,1.3400049451351386) -- (2.235001689804635,1.3430875122806296);
		\draw[line width=1pt,color=qqqqff] (2.235001689804635,1.3430875122806296) -- (2.250001659039804,1.346204722833876);
		\draw[line width=1pt,color=qqqqff] (2.250001659039804,1.346204722833876) -- (2.265001628274973,1.3493545393909905);
		\draw[line width=1pt,color=qqqqff] (2.265001628274973,1.3493545393909905) -- (2.280001597510142,1.3525349045302972);
		\draw[line width=1pt,color=qqqqff] (2.280001597510142,1.3525349045302972) -- (2.295001566745311,1.3557437424892402);
		\draw[line width=1pt,color=qqqqff] (2.295001566745311,1.3557437424892402) -- (2.31000153598048,1.3589789608369602);
		\draw[line width=1pt,color=qqqqff] (2.31000153598048,1.3589789608369602) -- (2.325001505215649,1.362238452142098);
		\draw[line width=1pt,color=qqqqff] (2.325001505215649,1.362238452142098) -- (2.340001474450818,1.3655200956353726);
		\draw[line width=1pt,color=qqqqff] (2.340001474450818,1.3655200956353726) -- (2.355001443685987,1.3688217588664866);
		\draw[line width=1pt,color=qqqqff] (2.355001443685987,1.3688217588664866) -- (2.370001412921156,1.3721412993549325);
		\draw[line width=1pt,color=qqqqff] (2.370001412921156,1.3721412993549325) -- (2.385001382156325,1.3754765662342225);
		\draw[line width=1pt,color=qqqqff] (2.385001382156325,1.3754765662342225) -- (2.400001351391494,1.3788254018891122);
		\draw[line width=1pt,color=qqqqff] (2.400001351391494,1.3788254018891122) -- (2.415001320626663,1.3821856435853848);
		\draw[line width=1pt,color=qqqqff] (2.415001320626663,1.3821856435853848) -- (2.430001289861832,1.385555125091717);
		\draw[line width=1pt,color=qqqqff] (2.430001289861832,1.385555125091717) -- (2.445001259097001,1.3889316782932126);
		\draw[line width=1pt,color=qqqqff] (2.445001259097001,1.3889316782932126) -- (2.46000122833217,1.3923131347961397);
		\draw[line width=1pt,color=qqqqff] (2.46000122833217,1.3923131347961397) -- (2.475001197567339,1.3956973275234228);
		\draw[line width=1pt,color=qqqqff] (2.475001197567339,1.3956973275234228) -- (2.490001166802508,1.399082092300448);
		\draw[line width=1pt,color=qqqqff] (2.490001166802508,1.399082092300448) -- (2.505001136037677,1.4024652694307727);
		\draw[line width=1pt,color=qqqqff] (2.505001136037677,1.4024652694307727) -- (2.520001105272846,1.4058447052611878);
		\draw[line width=1pt,color=qqqqff] (2.520001105272846,1.4058447052611878) -- (2.535001074508015,1.4092182537358369);
		\draw[line width=1pt,color=qqqqff] (2.535001074508015,1.4092182537358369) -- (2.550001043743184,1.412583777938793);
		\draw[line width=1pt,color=qqqqff] (2.550001043743184,1.412583777938793) -- (2.565001012978353,1.4159391516247681);
		\draw[line width=1pt,color=qqqqff] (2.565001012978353,1.4159391516247681) -- (2.580000982213522,1.4192822607374427);
		\draw[line width=1pt,color=qqqqff] (2.580000982213522,1.4192822607374427) -- (2.595000951448691,1.422611004914979);
		\draw[line width=1pt,color=qqqqff] (2.595000951448691,1.422611004914979) -- (2.61000092068386,1.4259232989822888);
		\draw[line width=1pt,color=qqqqff] (2.61000092068386,1.4259232989822888) -- (2.625000889919029,1.4292170744296024);
		\draw[line width=1pt,color=qqqqff] (2.625000889919029,1.4292170744296024) -- (2.640000859154198,1.4324902808768685);
		\draw[line width=1pt,color=qqqqff] (2.640000859154198,1.4324902808768685) -- (2.655000828389367,1.4357408875235973);
		\draw[line width=1pt,color=qqqqff] (2.655000828389367,1.4357408875235973) -- (2.670000797624536,1.4389668845836203);
		\draw[line width=1pt,color=qqqqff] (2.670000797624536,1.4389668845836203) -- (2.685000766859705,1.4421662847043946);
		\draw[line width=1pt,color=qqqqff] (2.685000766859705,1.4421662847043946) -- (2.700000736094874,1.4453371243703566);
		\draw[line width=1pt,color=qqqqff] (2.700000736094874,1.4453371243703566) -- (2.715000705330043,1.4484774652899115);
		\draw[line width=1pt,color=qqqqff] (2.715000705330043,1.4484774652899115) -- (2.730000674565212,1.4515853957655782);
		\draw[line width=1pt,color=qqqqff] (2.730000674565212,1.4515853957655782) -- (2.745000643800381,1.4546590320468695);
		\draw[line width=1pt,color=qqqqff] (2.745000643800381,1.4546590320468695) -- (2.76000061303555,1.4576965196654825);
		\draw[line width=1pt,color=qqqqff] (2.76000061303555,1.4576965196654825) -- (2.775000582270719,1.4606960347522553);
		\draw[line width=1pt,color=qqqqff] (2.775000582270719,1.4606960347522553) -- (2.790000551505888,1.4636557853355883);
		\draw[line width=1pt,color=qqqqff] (2.790000551505888,1.4636557853355883) -- (2.805000520741057,1.4665740126207654);
		\draw[line width=1pt,color=qqqqff] (2.805000520741057,1.4665740126207654) -- (2.820000489976226,1.4694489922497747);
		\draw[line width=1pt,color=qqqqff] (2.820000489976226,1.4694489922497747) -- (2.835000459211395,1.4722790355411983);
		\draw[line width=1pt,color=qqqqff] (2.835000459211395,1.4722790355411983) -- (2.850000428446564,1.4750624907096799);
		\draw[line width=1pt,color=qqqqff] (2.850000428446564,1.4750624907096799) -- (2.865000397681733,1.4777977440645778);
		\draw[line width=1pt,color=qqqqff] (2.865000397681733,1.4777977440645778) -- (2.880000366916902,1.4804832211872938);
		\draw[line width=1pt,color=qqqqff] (2.880000366916902,1.4804832211872938) -- (2.895000336152071,1.483117388086919);
		\draw[line width=1pt,color=qqqqff] (2.895000336152071,1.483117388086919) -- (2.91000030538724,1.4856987523336351);
		\draw[line width=1pt,color=qqqqff] (2.91000030538724,1.4856987523336351) -- (2.925000274622409,1.4882258641695363);
		\draw[line width=1pt,color=qqqqff] (2.925000274622409,1.4882258641695363) -- (2.940000243857578,1.4906973175963634);
		\draw[line width=1pt,color=qqqqff] (2.940000243857578,1.4906973175963634) -- (2.955000213092747,1.4931117514397014);
		\draw[line width=1pt,color=qqqqff] (2.955000213092747,1.4931117514397014) -- (2.970000182327916,1.4954678503892462);
		\draw[line width=1pt,color=qqqqff] (2.970000182327916,1.4954678503892462) -- (2.985000151563085,1.4977643460146033);
		\draw[line width=1pt,color=qqqqff] (2.985000151563085,1.4977643460146033) -- (3.000000120798254,1.5000000177562978);
		\draw[line width=1pt,color=qqqqff] (3.000000120798254,1.5000000177562978) -- (3.015000090033423,1.5021736938914003);
		\draw[line width=1pt,color=qqqqff] (3.015000090033423,1.5021736938914003) -- (3.030000059268592,1.5042842524734898);
		\draw[line width=1pt,color=qqqqff] (3.030000059268592,1.5042842524734898) -- (3.045000028503761,1.5063306222463297);
		\draw[line width=1pt,color=qqqqff] (3.045000028503761,1.5063306222463297) -- (3.05999999773893,1.5083117835309552);
		\draw[line width=1pt,color=qqqqff] (3.05999999773893,1.5083117835309552) -- (3.074999966974099,1.5102267690856523);
		\draw[line width=1pt,color=qqqqff] (3.074999966974099,1.5102267690856523) -- (3.089999936209268,1.5120746649384271);
		\draw[line width=1pt,color=qqqqff] (3.089999936209268,1.5120746649384271) -- (3.104999905444437,1.5138546111914244);
		\draw[line width=1pt,color=qqqqff] (3.104999905444437,1.5138546111914244) -- (3.119999874679606,1.5155658027969774);
		\draw[line width=1pt,color=qqqqff] (3.119999874679606,1.5155658027969774) -- (3.134999843914775,1.5172074903047896);
		\draw[line width=1pt,color=qqqqff] (3.134999843914775,1.5172074903047896) -- (3.149999813149944,1.5187789805797163);
		\draw[line width=1pt,color=qqqqff] (3.149999813149944,1.5187789805797163) -- (3.164999782385113,1.5202796374898928);
		\draw[line width=1pt,color=qqqqff] (3.164999782385113,1.5202796374898928) -- (3.179999751620282,1.5217088825645235);
		\draw[line width=1pt,color=qqqqff] (3.179999751620282,1.5217088825645235) -- (3.194999720855451,1.5230661956211127);
		\draw[line width=1pt,color=qqqqff] (3.194999720855451,1.5230661956211127) -- (3.20999969009062,1.5243511153615303);
		\draw[line width=1pt,color=qqqqff] (3.20999969009062,1.5243511153615303) -- (3.224999659325789,1.525563239936539);
		\draw[line width=1pt,color=qqqqff] (3.224999659325789,1.525563239936539) -- (3.239999628560958,1.5267022274783346);
		\draw[line width=1pt,color=qqqqff] (3.239999628560958,1.5267022274783346) -- (3.254999597796127,1.5277677966005974);
		\draw[line width=1pt,color=qqqqff] (3.254999597796127,1.5277677966005974) -- (3.269999567031296,1.52875972686574);
		\draw[line width=1pt,color=qqqqff] (3.269999567031296,1.52875972686574) -- (3.284999536266465,1.529677859218685);
		\draw[line width=1pt,color=qqqqff] (3.284999536266465,1.529677859218685) -- (3.299999505501634,1.530522096386982);
		\draw[line width=1pt,color=qqqqff] (3.299999505501634,1.530522096386982) -- (3.314999474736803,1.53129240324663);
		\draw[line width=1pt,color=qqqqff] (3.314999474736803,1.53129240324663) -- (3.329999443971972,1.5319888071532128);
		\draw[line width=1pt,color=qqqqff] (3.329999443971972,1.5319888071532128) -- (3.344999413207141,1.5326113982379566);
		\draw[line width=1pt,color=qqqqff] (3.344999413207141,1.5326113982379566) -- (3.35999938244231,1.5331603296681857);
		\draw[line width=1pt,color=qqqqff] (3.35999938244231,1.5331603296681857) -- (3.374999351677479,1.5336358178717506);
		\draw[line width=1pt,color=qqqqff] (3.374999351677479,1.5336358178717506) -- (3.389999320912648,1.5340381427250285);
		\draw[line width=1pt,color=qqqqff] (3.389999320912648,1.5340381427250285) -- (3.404999290147817,1.5343676477039807);
		\draw[line width=1pt,color=qqqqff] (3.404999290147817,1.5343676477039807) -- (3.419999259382986,1.5346247399978914);
		\draw[line width=1pt,color=qqqqff] (3.419999259382986,1.5346247399978914) -- (3.434999228618155,1.5348098905852567);
		\draw[line width=1pt,color=qqqqff] (3.434999228618155,1.5348098905852567) -- (3.449999197853324,1.5349236342714687);
		\draw[line width=1pt,color=qqqqff] (3.449999197853324,1.5349236342714687) -- (3.464999167088493,1.534966569687776);
		\draw[line width=1pt,color=qqqqff] (3.464999167088493,1.534966569687776) -- (3.479999136323662,1.5349393592511271);
		\draw[line width=1pt,color=qqqqff] (3.479999136323662,1.5349393592511271) -- (3.494999105558831,1.5348427290844038);
		\draw[line width=1pt,color=qqqqff] (3.494999105558831,1.5348427290844038) -- (3.509999074794,1.53467746889664);
		\draw[line width=1pt,color=qqqqff] (3.509999074794,1.53467746889664) -- (3.524999044029169,1.534444431822756);
		\draw[line width=1pt,color=qqqqff] (3.524999044029169,1.534444431822756) -- (3.539999013264338,1.534144534222337);
		\draw[line width=1pt,color=qqqqff] (3.539999013264338,1.534144534222337) -- (3.554998982499507,1.533778755437119);
		\draw[line width=1pt,color=qqqqff] (3.554998982499507,1.533778755437119) -- (3.569998951734676,1.533348137506529);
		\draw[line width=1pt,color=qqqqff] (3.569998951734676,1.533348137506529) -- (3.584998920969845,1.5328537848411097);
		\draw[line width=1pt,color=qqqqff] (3.584998920969845,1.5328537848411097) -- (3.599998890205014,1.5322968638531238);
		\draw[line width=1pt,color=qqqqff] (3.599998890205014,1.5322968638531238) -- (3.614998859440183,1.5316786025440097);
		\draw[line width=1pt,color=qqqqff] (3.614998859440183,1.5316786025440097) -- (3.629998828675352,1.5310002900483193);
		\draw[line width=1pt,color=qqqqff] (3.629998828675352,1.5310002900483193) -- (3.644998797910521,1.5302632761334722);
		\draw[line width=1pt,color=qqqqff] (3.644998797910521,1.5302632761334722) -- (3.65999876714569,1.529468970655147);
		\draw[line width=1pt,color=qqqqff] (3.65999876714569,1.529468970655147) -- (3.674998736380859,1.5286188429676404);
		\draw[line width=1pt,color=qqqqff] (3.674998736380859,1.5286188429676404) -- (3.689998705616028,1.5277144212888878);
		\draw[line width=1pt,color=qqqqff] (3.689998705616028,1.5277144212888878) -- (3.704998674851197,1.5267572920195782);
		\draw[line width=1pt,color=qqqqff] (3.704998674851197,1.5267572920195782) -- (3.719998644086366,1.525749099016088);
		\draw[line width=1pt,color=qqqqff] (3.719998644086366,1.525749099016088) -- (3.734998613321535,1.5246915428166377);
		\draw[line width=1pt,color=qqqqff] (3.734998613321535,1.5246915428166377) -- (3.749998582556704,1.523586379820208);
		\draw[line width=1pt,color=qqqqff] (3.749998582556704,1.523586379820208) -- (3.764998551791873,1.5224354214179678);
		\draw[line width=1pt,color=qqqqff] (3.764998551791873,1.5224354214179678) -- (3.779998521027042,1.5212405330765542);
		\draw[line width=1pt,color=qqqqff] (3.779998521027042,1.5212405330765542) -- (3.794998490262211,1.5200036333727827);
		\draw[line width=1pt,color=qqqqff] (3.794998490262211,1.5200036333727827) -- (3.80999845949738,1.5187266929796053);
		\draw[line width=1pt,color=qqqqff] (3.80999845949738,1.5187266929796053) -- (3.824998428732549,1.5174117336023851);
		\draw[line width=1pt,color=qqqqff] (3.824998428732549,1.5174117336023851) -- (3.839998397967718,1.5160608268655196);
		\draw[line width=1pt,color=qqqqff] (3.839998397967718,1.5160608268655196) -- (3.854998367202887,1.514676093148739);
		\draw[line width=1pt,color=qqqqff] (3.854998367202887,1.514676093148739) -- (3.869998336438056,1.513259700372573);
		\draw[line width=1pt,color=qqqqff] (3.869998336438056,1.513259700372573) -- (3.884998305673225,1.5118138627326898);
		\draw[line width=1pt,color=qqqqff] (3.884998305673225,1.5118138627326898) -- (3.899998274908394,1.5103408393825868);
		\draw[line width=1pt,color=qqqqff] (3.899998274908394,1.5103408393825868) -- (3.914998244143563,1.5088429330642406);
		\draw[line width=1pt,color=qqqqff] (3.914998244143563,1.5088429330642406) -- (3.929998213378732,1.5073224886861372);
		\draw[line width=1pt,color=qqqqff] (3.929998213378732,1.5073224886861372) -- (3.944998182613901,1.5057818918483825);
		\draw[line width=1pt,color=qqqqff] (3.944998182613901,1.5057818918483825) -- (3.95999815184907,1.5042235673143818);
		\draw[line width=1pt,color=qqqqff] (3.95999815184907,1.5042235673143818) -- (3.974998121084239,1.5026499774287068);
		\draw[line width=1pt,color=qqqqff] (3.974998121084239,1.5026499774287068) -- (3.989998090319408,1.5010636204804895);
		\draw[line width=1pt,color=qqqqff] (3.989998090319408,1.5010636204804895) -- (4.004998059554577,1.499467029012238);
		\draw[line width=1pt,color=qqqqff] (4.004998059554577,1.499467029012238) -- (4.019998028789746,1.4978627680733565);
		\draw[line width=1pt,color=qqqqff] (4.019998028789746,1.4978627680733565) -- (4.034997998024915,1.4962534334179773);
		\draw[line width=1pt,color=qqqqff] (4.034997998024915,1.4962534334179773) -- (4.049997967260084,1.4946416496467592);
		\draw[line width=1pt,color=qqqqff] (4.049997967260084,1.4946416496467592) -- (4.064997936495253,1.4930300682921445);
		\draw[line width=1pt,color=qqqqff] (4.064997936495253,1.4930300682921445) -- (4.079997905730422,1.4914213658465343);
		\draw[line width=1pt,color=qqqqff] (4.079997905730422,1.4914213658465343) -- (4.094997874965591,1.489818241733138);
		\draw[line width=1pt,color=qqqqff] (4.094997874965591,1.489818241733138) -- (4.10999784420076,1.4882234162188261);
		\draw[line width=1pt,color=qqqqff] (4.10999784420076,1.4882234162188261) -- (4.124997813435929,1.4866396282688);
		\draw[line width=1pt,color=qqqqff] (4.124997813435929,1.4866396282688) -- (4.139997782671098,1.4850696333422748);
		\draw[line width=1pt,color=qqqqff] (4.139997782671098,1.4850696333422748) -- (4.154997751906267,1.4835162011291727);
		\draw[line width=1pt,color=qqqqff] (4.154997751906267,1.4835162011291727) -- (4.169997721141436,1.4819821132268851);
		\draw[line width=1pt,color=qqqqff] (4.169997721141436,1.4819821132268851) -- (4.184997690376605,1.4804701607572746);
		\draw[line width=1pt,color=qqqqff] (4.184997690376605,1.4804701607572746) -- (4.199997659611774,1.4789831419226704);
		\draw[line width=1pt,color=qqqqff] (4.199997659611774,1.4789831419226704) -- (4.214997628846943,1.4775238595012574);
		\draw[line width=1pt,color=qqqqff] (4.214997628846943,1.4775238595012574) -- (4.229997598082112,1.4760951182807052);
		\draw[line width=1pt,color=qqqqff] (4.229997598082112,1.4760951182807052) -- (4.244997567317281,1.4746997224301488);
		\draw[line width=1pt,color=qqqqff] (4.244997567317281,1.4746997224301488) -- (4.25999753655245,1.4733404728096202);
		\draw[line width=1pt,color=qqqqff] (4.25999753655245,1.4733404728096202) -- (4.274997505787619,1.472020164216766);
		\draw[line width=1pt,color=qqqqff] (4.274997505787619,1.472020164216766) -- (4.289997475022788,1.4707415825703682);
		\draw[line width=1pt,color=qqqqff] (4.289997475022788,1.4707415825703682) -- (4.304997444257957,1.469507502030095);
		\draw[line width=1pt,color=qqqqff] (4.304997444257957,1.469507502030095) -- (4.319997413493126,1.4683206820521733);
		\draw[line width=1pt,color=qqqqff] (4.319997413493126,1.4683206820521733) -- (4.334997382728295,1.4671838643804325);
		\draw[line width=1pt,color=qqqqff] (4.334997382728295,1.4671838643804325) -- (4.349997351963464,1.466099769972395);
		\draw[line width=1pt,color=qqqqff] (4.349997351963464,1.466099769972395) -- (4.364997321198633,1.4650710958598108);
		\draw[line width=1pt,color=qqqqff] (4.364997321198633,1.4650710958598108) -- (4.379997290433802,1.4641005119433617);
		\draw[line width=1pt,color=qqqqff] (4.379997290433802,1.4641005119433617) -- (4.394997259668971,1.4631906577208964);
		\draw[line width=1pt,color=qqqqff] (4.394997259668971,1.4631906577208964) -- (4.40999722890414,1.462344138948965);
		\draw[line width=1pt,color=qqqqff] (4.40999722890414,1.462344138948965) -- (4.424997198139309,1.461563524236996);
		\draw[line width=1pt,color=qqqqff] (4.424997198139309,1.461563524236996) -- (4.439997167374478,1.460851341573858);
		\draw[line width=1pt,color=qqqqff] (4.439997167374478,1.460851341573858) -- (4.454997136609647,1.4602100747861968);
		\draw[line width=1pt,color=qqqqff] (4.454997136609647,1.4602100747861968) -- (4.469997105844816,1.459642159928217);
		\draw[line width=1pt,color=qqqqff] (4.469997105844816,1.459642159928217) -- (4.484997075079985,1.4591499816023976);
		\draw[line width=1pt,color=qqqqff] (4.484997075079985,1.4591499816023976) -- (4.499997044315154,1.4587358692107788);
		\draw[line width=1pt,color=qqqqff] (4.499997044315154,1.4587358692107788) -- (4.514997013550323,1.4584020931362085);
		\draw[line width=1pt,color=qqqqff] (4.514997013550323,1.4584020931362085) -- (4.529996982785492,1.4581508608533005);
		\draw[line width=1pt,color=qqqqff] (4.529996982785492,1.4581508608533005) -- (4.544996952020661,1.4579843129685495);
		\draw[line width=1pt,color=qqqqff] (4.544996952020661,1.4579843129685495) -- (4.55999692125583,1.4579045191890598);
		\draw[line width=1pt,color=qqqqff] (4.55999692125583,1.4579045191890598) -- (4.574996890490999,1.4579134742197448);
		\draw[line width=1pt,color=qqqqff] (4.574996890490999,1.4579134742197448) -- (4.589996859726168,1.4580130935882423);
		\draw[line width=1pt,color=qqqqff] (4.589996859726168,1.4580130935882423) -- (4.604996828961337,1.4582052093972333);
		\draw[line width=1pt,color=qqqqff] (4.604996828961337,1.4582052093972333) -- (4.619996798196506,1.4584915660035875);
		\draw[line width=1pt,color=qqqqff] (4.619996798196506,1.4584915660035875) -- (4.634996767431675,1.4588738156243135);
		\draw[line width=1pt,color=qqqqff] (4.634996767431675,1.4588738156243135) -- (4.649996736666844,1.4593535138682379);
		\draw[line width=1pt,color=qqqqff] (4.649996736666844,1.4593535138682379) -- (4.664996705902013,1.4599321151934523);
		\draw[line width=1pt,color=qqqqff] (4.664996705902013,1.4599321151934523) -- (4.679996675137182,1.4606109682897932);
		\draw[line width=1pt,color=qqqqff] (4.679996675137182,1.4606109682897932) -- (4.694996644372351,1.461391311386211);
		\draw[line width=1pt,color=qqqqff] (4.694996644372351,1.461391311386211) -- (4.70999661360752,1.4622742674823188);
		\draw[line width=1pt,color=qqqqff] (4.70999661360752,1.4622742674823188) -- (4.724996582842689,1.4632608395036009);
		\draw[line width=1pt,color=qqqqff] (4.724996582842689,1.4632608395036009) -- (4.739996552077858,1.464351905380246);
		\draw[line width=1pt,color=qqqqff] (4.739996552077858,1.464351905380246) -- (4.754996521313027,1.4655482130488018);
		\draw[line width=1pt,color=qqqqff] (4.754996521313027,1.4655482130488018) -- (4.769996490548196,1.4668503753761382);
		\draw[line width=1pt,color=qqqqff] (4.769996490548196,1.4668503753761382) -- (4.784996459783365,1.4682588650058905);
		\draw[line width=1pt,color=qqqqff] (4.784996459783365,1.4682588650058905) -- (4.799996429018534,1.469774009125799);
		\draw[line width=1pt,color=qqqqff] (4.799996429018534,1.469774009125799) -- (4.814996398253703,1.4713959841569286);
		\draw[line width=1pt,color=qqqqff] (4.814996398253703,1.4713959841569286) -- (4.829996367488872,1.473124810363113);
		\draw[line width=1pt,color=qqqqff] (4.829996367488872,1.473124810363113) -- (4.844996336724041,1.4749603463806809);
		\draw[line width=1pt,color=qqqqff] (4.844996336724041,1.4749603463806809) -- (4.85999630595921,1.4769022836682097);
		\draw[line width=1pt,color=qqqqff] (4.85999630595921,1.4769022836682097) -- (4.874996275194379,1.4789501408753498);
		\draw[line width=1pt,color=qqqqff] (4.874996275194379,1.4789501408753498) -- (4.889996244429548,1.481103258130883);
		\draw[line width=1pt,color=qqqqff] (4.889996244429548,1.481103258130883) -- (4.904996213664717,1.483360791248833);
		\draw[line width=1pt,color=qqqqff] (4.904996213664717,1.483360791248833) -- (4.919996182899886,1.4857217058529821);
		\draw[line width=1pt,color=qqqqff] (4.919996182899886,1.4857217058529821) -- (4.934996152135055,1.4881847714187115);
		\draw[line width=1pt,color=qqqqff] (4.934996152135055,1.4881847714187115) -- (4.949996121370224,1.4907485552320496);
		\draw[line width=1pt,color=qqqqff] (4.949996121370224,1.4907485552320496) -- (4.964996090605393,1.493411416265423);
		\draw[line width=1pt,color=qqqqff] (4.964996090605393,1.493411416265423) -- (4.979996059840562,1.4961714989695398);
		\draw[line width=1pt,color=qqqqff] (4.979996059840562,1.4961714989695398) -- (4.994996029075731,1.499026726981139);
		\draw[line width=1pt,color=qqqqff] (4.994996029075731,1.499026726981139) -- (5.0099959983109,1.5019747967460884);
		\draw[line width=1pt,color=qqqqff] (5.0099959983109,1.5019747967460884) -- (5.024995967546069,1.5050131710572359);
		\draw[line width=1pt,color=qqqqff] (5.024995967546069,1.5050131710572359) -- (5.039995936781238,1.5081390725069799);
		\draw[line width=1pt,color=qqqqff] (5.039995936781238,1.5081390725069799) -- (5.054995906016407,1.511349476853451);
		\draw[line width=1pt,color=qqqqff] (5.054995906016407,1.511349476853451) -- (5.069995875251576,1.5146411063007141);
		\draw[line width=1pt,color=qqqqff] (5.069995875251576,1.5146411063007141) -- (5.084995844486745,1.5180104226914333);
		\draw[line width=1pt,color=qqqqff] (5.084995844486745,1.5180104226914333) -- (5.099995813721914,1.5214536206131113);
		\draw[line width=1pt,color=qqqqff] (5.099995813721914,1.5214536206131113) -- (5.114995782957083,1.5249666204154746);
		\draw[line width=1pt,color=qqqqff] (5.114995782957083,1.5249666204154746) -- (5.129995752192252,1.5285450611405693);
		\draw[line width=1pt,color=qqqqff] (5.129995752192252,1.5285450611405693) -- (5.144995721427421,1.532184293363537);
		\draw[line width=1pt,color=qqqqff] (5.144995721427421,1.532184293363537) -- (5.15999569066259,1.5358793719446133);
		\draw[line width=1pt,color=qqqqff] (5.15999569066259,1.5358793719446133) -- (5.174995659897759,1.5396250486913612);
		\draw[line width=1pt,color=qqqqff] (5.174995659897759,1.5396250486913612) -- (5.189995629132928,1.5434157649309777);
		\draw[line width=1pt,color=qqqqff] (5.189995629132928,1.5434157649309777) -- (5.204995598368097,1.547245643992258);
		\draw[line width=1pt,color=qqqqff] (5.204995598368097,1.547245643992258) -- (5.219995567603266,1.5511084835962636);
		\draw[line width=1pt,color=qqqqff] (5.219995567603266,1.5511084835962636) -- (5.234995536838435,1.5549977481560395);
		\draw[line width=1pt,color=qqqqff] (5.234995536838435,1.5549977481560395) -- (5.249995506073604,1.5589065609843917);
		\draw[line width=1pt,color=qqqqff] (5.249995506073604,1.5589065609843917) -- (5.264995475308773,1.5628276964092969);
		\draw[line width=1pt,color=qqqqff] (5.264995475308773,1.5628276964092969) -- (5.279995444543942,1.5667535717967436);
		\draw[line width=1pt,color=qqqqff] (5.279995444543942,1.5667535717967436) -- (5.294995413779111,1.5706762394803988);
		\draw[line width=1pt,color=qqqqff] (5.294995413779111,1.5706762394803988) -- (5.30999538301428,1.5745873785976858);
		\draw[line width=1pt,color=qqqqff] (5.30999538301428,1.5745873785976858) -- (5.324995352249449,1.5784782868318787);
		\draw[line width=1pt,color=qqqqff] (5.324995352249449,1.5784782868318787) -- (5.339995321484618,1.582339872059456);
		\draw[line width=1pt,color=qqqqff] (5.339995321484618,1.582339872059456) -- (5.354995290719787,1.5861626439029886);
		\draw[line width=1pt,color=qqqqff] (5.354995290719787,1.5861626439029886) -- (5.369995259954956,1.5899367051882463);
		\draw[line width=1pt,color=qqqqff] (5.369995259954956,1.5899367051882463) -- (5.384995229190125,1.5936517433056405);
		\draw[line width=1pt,color=qqqqff] (5.384995229190125,1.5936517433056405) -- (5.399995198425294,1.597297021475434);
		\draw[line width=1pt,color=qqqqff] (5.399995198425294,1.597297021475434) -- (5.414995167660463,1.6008613699162257);
		\draw[line width=1pt,color=qqqqff] (5.414995167660463,1.6008613699162257) -- (5.429995136895632,1.6043331769159828);
		\draw[line width=1pt,color=qqqqff] (5.429995136895632,1.6043331769159828) -- (5.444995106130801,1.6077003798061238);
		\draw[line width=1pt,color=qqqqff] (5.444995106130801,1.6077003798061238) -- (5.45999507536597,1.610950455836993);
		\draw[line width=1pt,color=qqqqff] (5.45999507536597,1.610950455836993) -- (5.474995044601139,1.6140704129547627);
		\draw[line width=1pt,color=qqqqff] (5.474995044601139,1.6140704129547627) -- (5.489995013836308,1.6170467804799502);
		\draw[line width=1pt,color=qqqqff] (5.489995013836308,1.6170467804799502) -- (5.504994983071477,1.6198655996862419);
		\draw[line width=1pt,color=qqqqff] (5.504994983071477,1.6198655996862419) -- (5.519994952306646,1.6225124142790026);
		\draw[line width=1pt,color=qqqqff] (5.519994952306646,1.6225124142790026) -- (5.534994921541815,1.6249722607743742);
		\draw[line width=1pt,color=qqqqff] (5.534994921541815,1.6249722607743742) -- (5.549994890776984,1.6272296587772939);
		\draw[line width=1pt,color=qqqqff] (5.549994890776984,1.6272296587772939) -- (5.564994860012153,1.6292686011578255);
		\draw[line width=1pt,color=qqqqff] (5.564994860012153,1.6292686011578255) -- (5.579994829247322,1.6310725441267264);
		\draw[line width=1pt,color=qqqqff] (5.579994829247322,1.6310725441267264) -- (5.594994798482491,1.6326243972082652);
		\draw[line width=1pt,color=qqqqff] (5.594994798482491,1.6326243972082652) -- (5.60999476771766,1.6339065131110138);
		\draw[line width=1pt,color=qqqqff] (5.60999476771766,1.6339065131110138) -- (5.624994736952829,1.634900677495268);
		\draw[line width=1pt,color=qqqqff] (5.624994736952829,1.634900677495268) -- (5.639994706187998,1.6355880986372453);
		\draw[line width=1pt,color=qqqqff] (5.639994706187998,1.6355880986372453) -- (5.654994675423167,1.6359493969895151);
		\draw[line width=1pt,color=qqqqff] (5.654994675423167,1.6359493969895151) -- (5.669994644658336,1.6359645946371302);
		\draw[line width=1pt,color=qqqqff] (5.669994644658336,1.6359645946371302) -- (5.684994613893505,1.6356131046485718);
		\draw[line width=1pt,color=qqqqff] (5.684994613893505,1.6356131046485718) -- (5.699994583128674,1.634873720322343);
		\draw[line width=1pt,color=qqqqff] (5.699994583128674,1.634873720322343) -- (5.714994552363843,1.6337246043270417);
		\draw[line width=1pt,color=qqqqff] (5.714994552363843,1.6337246043270417) -- (5.729994521599012,1.632143277735751);
		\draw[line width=1pt,color=qqqqff] (5.729994521599012,1.632143277735751) -- (5.744994490834181,1.6301066089542813);
		\draw[line width=1pt,color=qqqqff] (5.744994490834181,1.6301066089542813) -- (5.75999446006935,1.6275908025414738);
		\draw[line width=1pt,color=qqqqff] (5.75999446006935,1.6275908025414738) -- (5.774994429304519,1.6245713879231252);
		\draw[line width=1pt,color=qqqqff] (5.774994429304519,1.6245713879231252) -- (5.789994398539688,1.6210232079971494);
		\draw[line width=1pt,color=qqqqff] (5.789994398539688,1.6210232079971494) -- (5.804994367774857,1.6169204076313086);
		\draw[line width=1pt,color=qqqqff] (5.804994367774857,1.6169204076313086) -- (5.8199943370100256,1.6122364220512164);
		\draw[line width=1pt,color=qqqqff] (5.8199943370100256,1.6122364220512164) -- (5.8349943062451946,1.6069439651200028);
		\draw[line width=1pt,color=qqqqff] (5.8349943062451946,1.6069439651200028) -- (5.8499942754803635,1.601015017507616);
		\draw[line width=1pt,color=qqqqff] (5.8499942754803635,1.601015017507616) -- (5.8649942447155325,1.594420814750639);
		\draw[line width=1pt,color=qqqqff] (5.8649942447155325,1.594420814750639) -- (5.8799942139507015,1.5871318352009913);
		\draw[line width=1pt,color=qqqqff] (5.8799942139507015,1.5871318352009913) -- (5.8949941831858705,1.5791177878642566);
		\draw[line width=1pt,color=qqqqff] (5.8949941831858705,1.5791177878642566) -- (5.9099941524210395,1.570347600125774);
		\draw[line width=1pt,color=qqqqff] (5.9099941524210395,1.570347600125774) -- (5.9249941216562085,1.5607894053656448);
		\draw[line width=1pt,color=qqqqff] (5.9249941216562085,1.5607894053656448) -- (5.9399940908913775,1.5504105304609368);
		\draw[line width=1pt,color=qqqqff] (5.9399940908913775,1.5504105304609368) -- (5.9549940601265465,1.53917748317504);
		\draw[line width=1pt,color=qqqqff] (5.9549940601265465,1.53917748317504) -- (5.9699940293617155,1.527055939434593);
		\draw[line width=1pt,color=qqqqff] (5.9699940293617155,1.527055939434593) -- (5.9849939985968845,1.5140107304911004);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0.003658477793982426,-0.5865088077106146) -- (0.003658477793982426,1.6653390379518753);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0.003658477793982426,0) -- (6.068224045701469,-0.006580869375617149);
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=3.3][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		\clip(-0.3720145519745196,-0.33639359730394214) rectangle (2.5170274918839412,1.362456561243554);
		\draw (2.1519480598532245,0.012477417397775551) node[anchor=north west] {$t$};
		\draw (-0.0929923861174683066,1.2649460291840672) node[anchor=north west] {$x$};
		\draw (-0.1014270302663292,1.0894270714769918) node[anchor=north west] {$1$};
		\draw (-0.109538751344956217,0.07748443877076648) node[anchor=north west] {$0$};
		\draw[line width=1pt,color=qqqqff] (0,1.0000037400276056) -- (0,1.0000037400276056);
		\draw[line width=1pt,color=qqqqff] (0,1.0000037400276056) -- (0.0050016040322629455,1.0111224053758534);
		\draw[line width=1pt,color=qqqqff] (0.0050016040322629455,1.0111224053758534) -- (0.010001594135479317,1.0213218145305653);
		\draw[line width=1pt,color=qqqqff] (0.010001594135479317,1.0213218145305653) -- (0.01500158423869569,1.030626490821616);
		\draw[line width=1pt,color=qqqqff] (0.01500158423869569,1.030626490821616) -- (0.020001574341912062,1.0390606642285633);
		\draw[line width=1pt,color=qqqqff] (0.020001574341912062,1.0390606642285633) -- (0.025001564445128434,1.046648270462765);
		\draw[line width=1pt,color=qqqqff] (0.025001564445128434,1.046648270462765) -- (0.030001554548344807,1.053412950150129);
		\draw[line width=1pt,color=qqqqff] (0.030001554548344807,1.053412950150129) -- (0.035001544651561176,1.0593780481125396);
		\draw[line width=1pt,color=qqqqff] (0.035001544651561176,1.0593780481125396) -- (0.040001534754777544,1.0645666127460258);
		\draw[line width=1pt,color=qqqqff] (0.040001534754777544,1.0645666127460258) -- (0.04500152485799391,1.0690013954937534);
		\draw[line width=1pt,color=qqqqff] (0.04500152485799391,1.0690013954937534) -- (0.05000151496121028,1.072704850411952);
		\draw[line width=1pt,color=qqqqff] (0.05000151496121028,1.072704850411952) -- (0.05500150506442665,1.0756991338269057);
		\draw[line width=1pt,color=qqqqff] (0.05500150506442665,1.0756991338269057) -- (0.06000149516764302,1.0780061040811537);
		\draw[line width=1pt,color=qqqqff] (0.06000149516764302,1.0780061040811537) -- (0.06500148527085939,1.0796473213670772);
		\draw[line width=1pt,color=qqqqff] (0.06500148527085939,1.0796473213670772) -- (0.07000147537407576,1.0806440476460634);
		\draw[line width=1pt,color=qqqqff] (0.07000147537407576,1.0806440476460634) -- (0.07500146547729214,1.0810172466514591);
		\draw[line width=1pt,color=qqqqff] (0.07500146547729214,1.0810172466514591) -- (0.08000145558050851,1.0807875839735485);
		\draw[line width=1pt,color=qqqqff] (0.08000145558050851,1.0807875839735485) -- (0.08500144568372489,1.0799754272248112);
		\draw[line width=1pt,color=qqqqff] (0.08500144568372489,1.0799754272248112) -- (0.09000143578694126,1.0786008462837342);
		\draw[line width=1pt,color=qqqqff] (0.09000143578694126,1.0786008462837342) -- (0.09500142589015764,1.0766836136154747);
		\draw[line width=1pt,color=qqqqff] (0.09500142589015764,1.0766836136154747) -- (0.10000141599337402,1.0742432046676877);
		\draw[line width=1pt,color=qqqqff] (0.10000141599337402,1.0742432046676877) -- (0.1050014060965904,1.0712987983398558);
		\draw[line width=1pt,color=qqqqff] (0.1050014060965904,1.0712987983398558) -- (0.11000139619980677,1.0678692775244758);
		\draw[line width=1pt,color=qqqqff] (0.11000139619980677,1.0678692775244758) -- (0.11500138630302314,1.063973229718477);
		\draw[line width=1pt,color=qqqqff] (0.11500138630302314,1.063973229718477) -- (0.12000137640623952,1.0596289477032685);
		\draw[line width=1pt,color=qqqqff] (0.12000137640623952,1.0596289477032685) -- (0.1250013665094559,1.0548544302918256);
		\draw[line width=1pt,color=qqqqff] (0.1250013665094559,1.0548544302918256) -- (0.13000135661267226,1.0496673831412517);
		\draw[line width=1pt,color=qqqqff] (0.13000135661267226,1.0496673831412517) -- (0.13500134671588862,1.0440852196292684);
		\draw[line width=1pt,color=qqqqff] (0.13500134671588862,1.0440852196292684) -- (0.14000133681910498,1.038125061793104);
		\draw[line width=1pt,color=qqqqff] (0.14000133681910498,1.038125061793104) -- (0.14500132692232134,1.031803741329271);
		\draw[line width=1pt,color=qqqqff] (0.14500132692232134,1.031803741329271) -- (0.1500013170255377,1.0251378006527445);
		\draw[line width=1pt,color=qqqqff] (0.1500013170255377,1.0251378006527445) -- (0.15500130712875407,1.018143494014063);
		\draw[line width=1pt,color=qqqqff] (0.15500130712875407,1.018143494014063) -- (0.16000129723197043,1.0108367886729057);
		\draw[line width=1pt,color=qqqqff] (0.16000129723197043,1.0108367886729057) -- (0.1650012873351868,1.0032333661267054);
		\draw[line width=1pt,color=qqqqff] (0.1650012873351868,1.0032333661267054) -- (0.17000127743840315,0.995348623392879);
		\draw[line width=1pt,color=qqqqff] (0.17000127743840315,0.995348623392879) -- (0.17500126754161951,0.9871976743432805);
		\draw[line width=1pt,color=qqqqff] (0.17500126754161951,0.9871976743432805) -- (0.18000125764483588,0.9787953510894922);
		\draw[line width=1pt,color=qqqqff] (0.18000125764483588,0.9787953510894922) -- (0.18500124774805224,0.970156205417588);
		\draw[line width=1pt,color=qqqqff] (0.18500124774805224,0.970156205417588) -- (0.1900012378512686,0.9612945102710283);
		\draw[line width=1pt,color=qqqqff] (0.1900012378512686,0.9612945102710283) -- (0.19500122795448496,0.9522242612803519);
		\draw[line width=1pt,color=qqqqff] (0.19500122795448496,0.9522242612803519) -- (0.20000121805770132,0.9429591783383571);
		\draw[line width=1pt,color=qqqqff] (0.20000121805770132,0.9429591783383571) -- (0.2050012081609177,0.933512707219476);
		\draw[line width=1pt,color=qqqqff] (0.2050012081609177,0.933512707219476) -- (0.21000119826413405,0.923898021242064);
		\draw[line width=1pt,color=qqqqff] (0.21000119826413405,0.923898021242064) -- (0.2150011883673504,0.9141280229723486);
		\draw[line width=1pt,color=qqqqff] (0.2150011883673504,0.9141280229723486) -- (0.22000117847056677,0.9042153459687855);
		\draw[line width=1pt,color=qqqqff] (0.22000117847056677,0.9042153459687855) -- (0.22500116857378313,0.8941723565656047);
		\draw[line width=1pt,color=qqqqff] (0.22500116857378313,0.8941723565656047) -- (0.2300011586769995,0.8840111556943282);
		\draw[line width=1pt,color=qqqqff] (0.2300011586769995,0.8840111556943282) -- (0.23500114878021586,0.873743580742071);
		\draw[line width=1pt,color=qqqqff] (0.23500114878021586,0.873743580742071) -- (0.24000113888343222,0.8633812074454431);
		\draw[line width=1pt,color=qqqqff] (0.24000113888343222,0.8633812074454431) -- (0.24500112898664858,0.8529353518188931);
		\draw[line width=1pt,color=qqqqff] (0.24500112898664858,0.8529353518188931) -- (0.25000111908986494,0.8424170721163496);
		\draw[line width=1pt,color=qqqqff] (0.25000111908986494,0.8424170721163496) -- (0.25500110919308133,0.8318371708250252);
		\draw[line width=1pt,color=qqqqff] (0.25500110919308133,0.8318371708250252) -- (0.2600010992962977,0.8212061966902738);
		\draw[line width=1pt,color=qqqqff] (0.2600010992962977,0.8212061966902738) -- (0.2650010893995141,0.8105344467704013);
		\draw[line width=1pt,color=qqqqff] (0.2650010893995141,0.8105344467704013) -- (0.2700010795027305,0.7998319685203453);
		\draw[line width=1pt,color=qqqqff] (0.2700010795027305,0.7998319685203453) -- (0.2750010696059469,0.7891085619031574);
		\draw[line width=1pt,color=qqqqff] (0.2750010696059469,0.7891085619031574) -- (0.2800010597091633,0.7783737815282364);
		\draw[line width=1pt,color=qqqqff] (0.2800010597091633,0.7783737815282364) -- (0.28500104981237967,0.7676369388152733);
		\draw[line width=1pt,color=qqqqff] (0.28500104981237967,0.7676369388152733) -- (0.29000103991559606,0.7569071041828858);
		\draw[line width=1pt,color=qqqqff] (0.29000103991559606,0.7569071041828858) -- (0.29500103001881245,0.7461931092609363);
		\draw[line width=1pt,color=qqqqff] (0.29500103001881245,0.7461931092609363) -- (0.30000102012202884,0.7355035491255396);
		\draw[line width=1pt,color=qqqqff] (0.30000102012202884,0.7355035491255396) -- (0.30500101022524523,0.7248467845557823);
		\draw[line width=1pt,color=qqqqff] (0.30500101022524523,0.7248467845557823) -- (0.3100010003284616,0.7142309443111895);
		\draw[line width=1pt,color=qqqqff] (0.3100010003284616,0.7142309443111895) -- (0.315000990431678,0.7036639274289896);
		\draw[line width=1pt,color=qqqqff] (0.315000990431678,0.7036639274289896) -- (0.3200009805348944,0.6931534055402446);
		\draw[line width=1pt,color=qqqqff] (0.3200009805348944,0.6931534055402446) -- (0.3250009706381108,0.6827068252039181);
		\draw[line width=1pt,color=qqqqff] (0.3250009706381108,0.6827068252039181) -- (0.3300009607413272,0.672331410257986);
		\draw[line width=1pt,color=qqqqff] (0.3300009607413272,0.672331410257986) -- (0.33500095084454356,0.6620341641866798);
		\draw[line width=1pt,color=qqqqff] (0.33500095084454356,0.6620341641866798) -- (0.34000094094775995,0.6518218725030018);
		\draw[line width=1pt,color=qqqqff] (0.34000094094775995,0.6518218725030018) -- (0.34500093105097634,0.6417011051456294);
		\draw[line width=1pt,color=qqqqff] (0.34500093105097634,0.6417011051456294) -- (0.35000092115419273,0.6316782188893717);
		\draw[line width=1pt,color=qqqqff] (0.35000092115419273,0.6316782188893717) -- (0.3550009112574091,0.6217593597683235);
		\draw[line width=1pt,color=qqqqff] (0.3550009112574091,0.6217593597683235) -- (0.3600009013606255,0.6119504655109074);
		\draw[line width=1pt,color=qqqqff] (0.3600009013606255,0.6119504655109074) -- (0.3650008914638419,0.6022572679859783);
		\draw[line width=1pt,color=qqqqff] (0.3650008914638419,0.6022572679859783) -- (0.3700008815670583,0.5926852956591979);
		\draw[line width=1pt,color=qqqqff] (0.3700008815670583,0.5926852956591979) -- (0.3750008716702747,0.5832398760588959);
		\draw[line width=1pt,color=qqqqff] (0.3750008716702747,0.5832398760588959) -- (0.38000086177349107,0.573926138250632);
		\draw[line width=1pt,color=qqqqff] (0.38000086177349107,0.573926138250632) -- (0.38500085187670746,0.5647490153197072);
		\draw[line width=1pt,color=qqqqff] (0.38500085187670746,0.5647490153197072) -- (0.39000084197992385,0.5557132468608835);
		\draw[line width=1pt,color=qqqqff] (0.39000084197992385,0.5557132468608835) -- (0.39500083208314024,0.5468233814745548);
		\draw[line width=1pt,color=qqqqff] (0.39500083208314024,0.5468233814745548) -- (0.40000082218635663,0.5380837792686685);
		\draw[line width=1pt,color=qqqqff] (0.40000082218635663,0.5380837792686685) -- (0.405000812289573,0.5294986143656649);
		\draw[line width=1pt,color=qqqqff] (0.405000812289573,0.5294986143656649) -- (0.4100008023927894,0.5210718774137587);
		\draw[line width=1pt,color=qqqqff] (0.4100008023927894,0.5210718774137587) -- (0.4150007924960058,0.5128073781018575);
		\draw[line width=1pt,color=qqqqff] (0.4150007924960058,0.5128073781018575) -- (0.4200007825992222,0.5047087476774456);
		\draw[line width=1pt,color=qqqqff] (0.4200007825992222,0.5047087476774456) -- (0.4250007727024386,0.4967794414667813);
		\draw[line width=1pt,color=qqqqff] (0.4250007727024386,0.4967794414667813) -- (0.43000076280565497,0.4890227413967384);
		\draw[line width=1pt,color=qqqqff] (0.43000076280565497,0.4890227413967384) -- (0.43500075290887135,0.4814417585176678);
		\draw[line width=1pt,color=qqqqff] (0.43500075290887135,0.4814417585176678) -- (0.44000074301208774,0.47403943552663885);
		\draw[line width=1pt,color=qqqqff] (0.44000074301208774,0.47403943552663885) -- (0.44500073311530413,0.46681854929045463);
		\draw[line width=1pt,color=qqqqff] (0.44500073311530413,0.46681854929045463) -- (0.4500007232185205,0.4597817133678255);
		\draw[line width=1pt,color=qqqqff] (0.4500007232185205,0.4597817133678255) -- (0.4550007133217369,0.4529313805301094);
		\draw[line width=1pt,color=qqqqff] (0.4550007133217369,0.4529313805301094) -- (0.4600007034249533,0.44626984528004265);
		\draw[line width=1pt,color=qqqqff] (0.4600007034249533,0.44626984528004265) -- (0.4650006935281697,0.4397992463678728);
		\draw[line width=1pt,color=qqqqff] (0.4650006935281697,0.4397992463678728) -- (0.4700006836313861,0.4335215693043526);
		\draw[line width=1pt,color=qqqqff] (0.4700006836313861,0.4335215693043526) -- (0.4750006737346025,0.42743864887002414);
		\draw[line width=1pt,color=qqqqff] (0.4750006737346025,0.42743864887002414) -- (0.48000066383781886,0.4215521716202628);
		\draw[line width=1pt,color=qqqqff] (0.48000066383781886,0.4215521716202628) -- (0.48500065394103525,0.41586367838556204);
		\draw[line width=1pt,color=qqqqff] (0.48500065394103525,0.41586367838556204) -- (0.49000064404425164,0.4103745667665064);
		\draw[line width=1pt,color=qqqqff] (0.49000064404425164,0.4103745667665064) -- (0.49500063414746803,0.4050860936229681);
		\draw[line width=1pt,color=qqqqff] (0.49500063414746803,0.4050860936229681) -- (0.5000006242506844,0.39999937755698944);
		\draw[line width=1pt,color=qqqqff] (0.5000006242506844,0.39999937755698944) -- (0.5050006143539008,0.395115401388888);
		\draw[line width=1pt,color=qqqqff] (0.5050006143539008,0.395115401388888) -- (0.5100006044571171,0.39043501462609553);
		\draw[line width=1pt,color=qqqqff] (0.5100006044571171,0.39043501462609553) -- (0.5150005945603335,0.3859589359242568);
		\draw[line width=1pt,color=qqqqff] (0.5150005945603335,0.3859589359242568) -- (0.5200005846635499,0.3816877555401499);
		\draw[line width=1pt,color=qqqqff] (0.5200005846635499,0.3816877555401499) -- (0.5250005747667663,0.3776219377759489);
		\draw[line width=1pt,color=qqqqff] (0.5250005747667663,0.3776219377759489) -- (0.5300005648699827,0.373761823414422);
		\draw[line width=1pt,color=qqqqff] (0.5300005648699827,0.373761823414422) -- (0.5350005549731991,0.3701076321446104);
		\draw[line width=1pt,color=qqqqff] (0.5350005549731991,0.3701076321446104) -- (0.5400005450764155,0.3666594649775772);
		\draw[line width=1pt,color=qqqqff] (0.5400005450764155,0.3666594649775772) -- (0.5450005351796319,0.3634173066518187);
		\draw[line width=1pt,color=qqqqff] (0.5450005351796319,0.3634173066518187) -- (0.5500005252828483,0.36038102802792915);
		\draw[line width=1pt,color=qqqqff] (0.5500005252828483,0.36038102802792915) -- (0.5550005153860646,0.3575503884721347);
		\draw[line width=1pt,color=qqqqff] (0.5550005153860646,0.3575503884721347) -- (0.560000505489281,0.35492503822830246);
		\draw[line width=1pt,color=qqqqff] (0.560000505489281,0.35492503822830246) -- (0.5650004955924974,0.3525045207780604);
		\draw[line width=1pt,color=qqqqff] (0.5650004955924974,0.3525045207780604) -- (0.5700004856957138,0.35028827518865624);
		\draw[line width=1pt,color=qqqqff] (0.5700004856957138,0.35028827518865624) -- (0.5750004757989302,0.34827563844820464);
		\draw[line width=1pt,color=qqqqff] (0.5750004757989302,0.34827563844820464) -- (0.5800004659021466,0.34646584778795963);
		\draw[line width=1pt,color=qqqqff] (0.5800004659021466,0.34646584778795963) -- (0.585000456005363,0.34485804299129974);
		\draw[line width=1pt,color=qqqqff] (0.585000456005363,0.34485804299129974) -- (0.5900004461085794,0.3434512686890643);
		\draw[line width=1pt,color=qqqqff] (0.5900004461085794,0.3434512686890643) -- (0.5950004362117958,0.34224447664093915);
		\draw[line width=1pt,color=qqqqff] (0.5950004362117958,0.34224447664093915) -- (0.6000004263150122,0.34123652800257487);
		\draw[line width=1pt,color=qqqqff] (0.6000004263150122,0.34123652800257487) -- (0.6050004164182285,0.34042619557811804);
		\draw[line width=1pt,color=qqqqff] (0.6050004164182285,0.34042619557811804) -- (0.6100004065214449,0.33981216605787745);
		\draw[line width=1pt,color=qqqqff] (0.6100004065214449,0.33981216605787745) -- (0.6150003966246613,0.33939304224082);
		\draw[line width=1pt,color=qqqqff] (0.6150003966246613,0.33939304224082) -- (0.6200003867278777,0.3391673452416186);
		\draw[line width=1pt,color=qqqqff] (0.6200003867278777,0.3391673452416186) -- (0.6250003768310941,0.3391335166819853);
		\draw[line width=1pt,color=qqqqff] (0.6250003768310941,0.3391335166819853) -- (0.6300003669343105,0.3392899208660165);
		\draw[line width=1pt,color=qqqqff] (0.6300003669343105,0.3392899208660165) -- (0.6350003570375269,0.3396348469392867);
		\draw[line width=1pt,color=qqqqff] (0.6350003570375269,0.3396348469392867) -- (0.6400003471407433,0.34016651103145556);
		\draw[line width=1pt,color=qqqqff] (0.6400003471407433,0.34016651103145556) -- (0.6450003372439597,0.3408830583821245);
		\draw[line width=1pt,color=qqqqff] (0.6450003372439597,0.3408830583821245) -- (0.650000327347176,0.34178256544973995);
		\draw[line width=1pt,color=qqqqff] (0.650000327347176,0.34178256544973995) -- (0.6550003174503924,0.3428630420032668);
		\draw[line width=1pt,color=qqqqff] (0.6550003174503924,0.3428630420032668) -- (0.6600003075536088,0.34412243319645097);
		\draw[line width=1pt,color=qqqqff] (0.6600003075536088,0.34412243319645097) -- (0.6650002976568252,0.34555862162445616);
		\draw[line width=1pt,color=qqqqff] (0.6650002976568252,0.34555862162445616) -- (0.6700002877600416,0.34716942936261596);
		\draw[line width=1pt,color=qqqqff] (0.6700002877600416,0.34716942936261596) -- (0.675000277863258,0.34895261998719706);
		\draw[line width=1pt,color=qqqqff] (0.675000277863258,0.34895261998719706) -- (0.6800002679664744,0.35090590057788096);
		\draw[line width=1pt,color=qqqqff] (0.6800002679664744,0.35090590057788096) -- (0.6850002580696908,0.35302692370182664);
		\draw[line width=1pt,color=qqqqff] (0.6850002580696908,0.35302692370182664) -- (0.6900002481729072,0.35531328937915884);
		\draw[line width=1pt,color=qqqqff] (0.6900002481729072,0.35531328937915884) -- (0.6950002382761236,0.35776254702965704);
		\draw[line width=1pt,color=qqqqff] (0.6950002382761236,0.35776254702965704) -- (0.70000022837934,0.3603721974004943);
		\draw[line width=1pt,color=qqqqff] (0.70000022837934,0.3603721974004943) -- (0.7050002184825563,0.3631396944749097);
		\draw[line width=1pt,color=qqqqff] (0.7050002184825563,0.3631396944749097) -- (0.7100002085857727,0.3660624473615999);
		\draw[line width=1pt,color=qqqqff] (0.7100002085857727,0.3660624473615999) -- (0.7150001986889891,0.3691378221647168);
		\draw[line width=1pt,color=qqqqff] (0.7150001986889891,0.3691378221647168) -- (0.7200001887922055,0.37236314383432156);
		\draw[line width=1pt,color=qqqqff] (0.7200001887922055,0.37236314383432156) -- (0.7250001788954219,0.375735697997192);
		\draw[line width=1pt,color=qqqqff] (0.7250001788954219,0.375735697997192) -- (0.7300001689986383,0.37925273276778903);
		\draw[line width=1pt,color=qqqqff] (0.7300001689986383,0.37925273276778903) -- (0.7350001591018547,0.382911460539322);
		\draw[line width=1pt,color=qqqqff] (0.7350001591018547,0.382911460539322) -- (0.7400001492050711,0.38670905975477265);
		\draw[line width=1pt,color=qqqqff] (0.7400001492050711,0.38670905975477265) -- (0.7450001393082875,0.3906426766577702);
		\draw[line width=1pt,color=qqqqff] (0.7450001393082875,0.3906426766577702) -- (0.7500001294115038,0.3947094270232123);
		\draw[line width=1pt,color=qqqqff] (0.7500001294115038,0.3947094270232123) -- (0.7550001195147202,0.3989063978675398);
		\draw[line width=1pt,color=qqqqff] (0.7550001195147202,0.3989063978675398) -- (0.7600001096179366,0.4032306491385491);
		\draw[line width=1pt,color=qqqqff] (0.7600001096179366,0.4032306491385491) -- (0.765000099721153,0.4076792153847202);
		\draw[line width=1pt,color=qqqqff] (0.765000099721153,0.4076792153847202) -- (0.7700000898243694,0.41224910740386455);
		\draw[line width=1pt,color=qqqqff] (0.7700000898243694,0.41224910740386455) -- (0.7750000799275858,0.41693731387115873);
		\draw[line width=1pt,color=qqqqff] (0.7750000799275858,0.41693731387115873) -- (0.7800000700308022,0.42174080294636073);
		\draw[line width=1pt,color=qqqqff] (0.7800000700308022,0.42174080294636073) -- (0.7850000601340186,0.42665652386025465);
		\draw[line width=1pt,color=qqqqff] (0.7850000601340186,0.42665652386025465) -- (0.790000050237235,0.4316814084801557);
		\draw[line width=1pt,color=qqqqff] (0.790000050237235,0.4316814084801557) -- (0.7950000403404513,0.4368123728545448);
		\draw[line width=1pt,color=qqqqff] (0.7950000403404513,0.4368123728545448) -- (0.8000000304436677,0.4420463187366481);
		\draw[line width=1pt,color=qqqqff] (0.8000000304436677,0.4420463187366481) -- (0.8050000205468841,0.4473801350870539);
		\draw[line width=1pt,color=qqqqff] (0.8050000205468841,0.4473801350870539) -- (0.8100000106501005,0.45281069955519015);
		\draw[line width=1pt,color=qqqqff] (0.8100000106501005,0.45281069955519015) -- (0.8150000007533169,0.45833487993974975);
		\draw[line width=1pt,color=qqqqff] (0.8150000007533169,0.45833487993974975) -- (0.8199999908565333,0.4639495356279655);
		\draw[line width=1pt,color=qqqqff] (0.8199999908565333,0.4639495356279655) -- (0.8249999809597497,0.46965151901371316);
		\draw[line width=1pt,color=qqqqff] (0.8249999809597497,0.46965151901371316) -- (0.8299999710629661,0.47543767689444216);
		\draw[line width=1pt,color=qqqqff] (0.8299999710629661,0.47543767689444216) -- (0.8349999611661825,0.48130485184690696);
		\draw[line width=1pt,color=qqqqff] (0.8349999611661825,0.48130485184690696) -- (0.8399999512693989,0.48724988358171384);
		\draw[line width=1pt,color=qqqqff] (0.8399999512693989,0.48724988358171384) -- (0.8449999413726152,0.49326961027660454);
		\draw[line width=1pt,color=qqqqff] (0.8449999413726152,0.49326961027660454) -- (0.8499999314758316,0.49936086988859607);
		\draw[line width=1pt,color=qqqqff] (0.8499999314758316,0.49936086988859607) -- (0.854999921579048,0.5055205014448147);
		\draw[line width=1pt,color=qqqqff] (0.854999921579048,0.5055205014448147) -- (0.8599999116822644,0.5117453463122183);
		\draw[line width=1pt,color=qqqqff] (0.8599999116822644,0.5117453463122183) -- (0.8649999017854808,0.5180322494460463);
		\draw[line width=1pt,color=qqqqff] (0.8649999017854808,0.5180322494460463) -- (0.8699998918886972,0.524378060617142);
		\draw[line width=1pt,color=qqqqff] (0.8699998918886972,0.524378060617142) -- (0.8749998819919136,0.530779635618067);
		\draw[line width=1pt,color=qqqqff] (0.8749998819919136,0.530779635618067) -- (0.87999987209513,0.5372338374481176);
		\draw[line width=1pt,color=qqqqff] (0.87999987209513,0.5372338374481176) -- (0.8849998621983464,0.5437375374771798);
		\draw[line width=1pt,color=qqqqff] (0.8849998621983464,0.5437375374771798) -- (0.8899998523015627,0.550287616588566);
		\draw[line width=1pt,color=qqqqff] (0.8899998523015627,0.550287616588566) -- (0.8949998424047791,0.5568809663007292);
		\draw[line width=1pt,color=qqqqff] (0.8949998424047791,0.5568809663007292) -- (0.8999998325079955,0.5635144898680577);
		\draw[line width=1pt,color=qqqqff] (0.8999998325079955,0.5635144898680577) -- (0.9049998226112119,0.5701851033606098);
		\draw[line width=1pt,color=qqqqff] (0.9049998226112119,0.5701851033606098) -- (0.9099998127144283,0.576889736722979);
		\draw[line width=1pt,color=qqqqff] (0.9099998127144283,0.576889736722979) -- (0.9149998028176447,0.5836253348123033);
		\draw[line width=1pt,color=qqqqff] (0.9149998028176447,0.5836253348123033) -- (0.9199997929208611,0.5903888584154222);
		\draw[line width=1pt,color=qqqqff] (0.9199997929208611,0.5903888584154222) -- (0.9249997830240775,0.5971772852452664);
		\draw[line width=1pt,color=qqqqff] (0.9249997830240775,0.5971772852452664) -- (0.9299997731272939,0.603987610916592);
		\draw[line width=1pt,color=qqqqff] (0.9299997731272939,0.603987610916592) -- (0.9349997632305103,0.6108168499010342);
		\draw[line width=1pt,color=qqqqff] (0.9349997632305103,0.6108168499010342) -- (0.9399997533337266,0.6176620364616054);
		\draw[line width=1pt,color=qqqqff] (0.9399997533337266,0.6176620364616054) -- (0.944999743436943,0.6245202255666808);
		\draw[line width=1pt,color=qqqqff] (0.944999743436943,0.6245202255666808) -- (0.9499997335401594,0.631388493783577);
		\draw[line width=1pt,color=qqqqff] (0.9499997335401594,0.631388493783577) -- (0.9549997236433758,0.6382639401517607);
		\draw[line width=1pt,color=qqqqff] (0.9549997236433758,0.6382639401517607) -- (0.9599997137465922,0.6451436870357918);
		\draw[line width=1pt,color=qqqqff] (0.9599997137465922,0.6451436870357918) -- (0.9649997038498086,0.6520248809580633);
		\draw[line width=1pt,color=qqqqff] (0.9649997038498086,0.6520248809580633) -- (0.969999693953025,0.6589046934114631);
		\draw[line width=1pt,color=qqqqff] (0.969999693953025,0.6589046934114631) -- (0.9749996840562414,0.6657803216519644);
		\draw[line width=1pt,color=qqqqff] (0.9749996840562414,0.6657803216519644) -- (0.9799996741594578,0.6726489894713805);
		\draw[line width=1pt,color=qqqqff] (0.9799996741594578,0.6726489894713805) -- (0.9849996642626742,0.6795079479501727);
		\draw[line width=1pt,color=qqqqff] (0.9849996642626742,0.6795079479501727) -- (0.9899996543658905,0.6863544761906382);
		\draw[line width=1pt,color=qqqqff] (0.9899996543658905,0.6863544761906382) -- (0.9949996444691069,0.693185882030364);
		\draw[line width=1pt,color=qqqqff] (0.9949996444691069,0.693185882030364) -- (0.9999996345723233,0.6999995027361909);
		\draw[line width=1pt,color=qqqqff] (0.9999996345723233,0.6999995027361909) -- (1.0049996246755397,0.706792705678776);
		\draw[line width=1pt,color=qqqqff] (1.0049996246755397,0.706792705678776) -- (1.009999614778756,0.7135628889877519);
		\draw[line width=1pt,color=qqqqff] (1.009999614778756,0.7135628889877519) -- (1.0149996048819722,0.7203074821877693);
		\draw[line width=1pt,color=qqqqff] (1.0149996048819722,0.7203074821877693) -- (1.0199995949851885,0.7270239468153274);
		\draw[line width=1pt,color=qqqqff] (1.0199995949851885,0.7270239468153274) -- (1.0249995850884048,0.7337097770167604);
		\draw[line width=1pt,color=qqqqff] (1.0249995850884048,0.7337097770167604) -- (1.029999575191621,0.740362500127155);
		\draw[line width=1pt,color=qqqqff] (1.029999575191621,0.740362500127155) -- (1.0349995652948373,0.7469796772307577);
		\draw[line width=1pt,color=qqqqff] (1.0349995652948373,0.7469796772307577) -- (1.0399995553980536,0.7535589037025354);
		\draw[line width=1pt,color=qqqqff] (1.0399995553980536,0.7535589037025354) -- (1.04499954550127,0.7600978097313291);
		\draw[line width=1pt,color=qqqqff] (1.04499954550127,0.7600978097313291) -- (1.0499995356044862,0.7665940608246631);
		\draw[line width=1pt,color=qqqqff] (1.0499995356044862,0.7665940608246631) -- (1.0549995257077025,0.773045358295164);
		\draw[line width=1pt,color=qqqqff] (1.0549995257077025,0.773045358295164) -- (1.0599995158109187,0.7794494397290204);
		\draw[line width=1pt,color=qqqqff] (1.0599995158109187,0.7794494397290204) -- (1.064999505914135,0.7858040794363306);
		\draw[line width=1pt,color=qqqqff] (1.064999505914135,0.7858040794363306) -- (1.0699994960173513,0.7921070888836272);
		\draw[line width=1pt,color=qqqqff] (1.0699994960173513,0.7921070888836272) -- (1.0749994861205676,0.7983563171086816);
		\draw[line width=1pt,color=qqqqff] (1.0749994861205676,0.7983563171086816) -- (1.079999476223784,0.8045496511176999);
		\draw[line width=1pt,color=qqqqff] (1.079999476223784,0.8045496511176999) -- (1.0849994663270001,0.8106850162651074);
		\draw[line width=1pt,color=qqqqff] (1.0849994663270001,0.8106850162651074) -- (1.0899994564302164,0.8167603766160121);
		\draw[line width=1pt,color=qqqqff] (1.0899994564302164,0.8167603766160121) -- (1.0949994465334327,0.8227737352914364);
		\draw[line width=1pt,color=qqqqff] (1.0949994465334327,0.8227737352914364) -- (1.099999436636649,0.8287231347966442);
		\draw[line width=1pt,color=qqqqff] (1.099999436636649,0.8287231347966442) -- (1.1049994267398652,0.8346066573324862);
		\draw[line width=1pt,color=qqqqff] (1.1049994267398652,0.8346066573324862) -- (1.1099994168430815,0.8404224250900785);
		\draw[line width=1pt,color=qqqqff] (1.1099994168430815,0.8404224250900785) -- (1.1149994069462978,0.8461686005289182);
		\draw[line width=1pt,color=qqqqff] (1.1149994069462978,0.8461686005289182) -- (1.1199993970495141,0.8518433866384374);
		\draw[line width=1pt,color=qqqqff] (1.1199993970495141,0.8518433866384374) -- (1.1249993871527304,0.8574450271834495);
		\draw[line width=1pt,color=qqqqff] (1.1249993871527304,0.8574450271834495) -- (1.1299993772559466,0.8629718069334018);
		\draw[line width=1pt,color=qqqqff] (1.1299993772559466,0.8629718069334018) -- (1.134999367359163,0.8684220518755583);
		\draw[line width=1pt,color=qqqqff] (1.134999367359163,0.8684220518755583) -- (1.1399993574623792,0.8737941294125755);
		\draw[line width=1pt,color=qqqqff] (1.1399993574623792,0.8737941294125755) -- (1.1449993475655955,0.8790864485441876);
		\draw[line width=1pt,color=qqqqff] (1.1449993475655955,0.8790864485441876) -- (1.1499993376688118,0.884297460033566);
		\draw[line width=1pt,color=qqqqff] (1.1499993376688118,0.884297460033566) -- (1.154999327772028,0.8894256565582914);
		\draw[line width=1pt,color=qqqqff] (1.154999327772028,0.8894256565582914) -- (1.1599993178752443,0.8944695728460732);
		\draw[line width=1pt,color=qqqqff] (1.1599993178752443,0.8944695728460732) -- (1.1649993079784606,0.8994277857954978);
		\draw[line width=1pt,color=qqqqff] (1.1649993079784606,0.8994277857954978) -- (1.169999298081677,0.9042989145819842);
		\draw[line width=1pt,color=qqqqff] (1.169999298081677,0.9042989145819842) -- (1.1749992881848931,0.9090816207489576);
		\draw[line width=1pt,color=qqqqff] (1.1749992881848931,0.9090816207489576) -- (1.1799992782881094,0.9137746082844735);
		\draw[line width=1pt,color=qqqqff] (1.1799992782881094,0.9137746082844735) -- (1.1849992683913257,0.9183766236836308);
		\draw[line width=1pt,color=qqqqff] (1.1849992683913257,0.9183766236836308) -- (1.189999258494542,0.922886455996546);
		\draw[line width=1pt,color=qqqqff] (1.189999258494542,0.922886455996546) -- (1.1949992485977583,0.9273029368625725);
		\draw[line width=1pt,color=qqqqff] (1.1949992485977583,0.9273029368625725) -- (1.1999992387009745,0.9316249405304413);
		\draw[line width=1pt,color=qqqqff] (1.1999992387009745,0.9316249405304413) -- (1.2049992288041908,0.9358513838647546);
		\draw[line width=1pt,color=qqqqff] (1.2049992288041908,0.9358513838647546) -- (1.2099992189074071,0.9399812263391278);
		\draw[line width=1pt,color=qqqqff] (1.2099992189074071,0.9399812263391278) -- (1.2149992090106234,0.9440134700156286);
		\draw[line width=1pt,color=qqqqff] (1.2149992090106234,0.9440134700156286) -- (1.2199991991138397,0.9479471595114663);
		\draw[line width=1pt,color=qqqqff] (1.2199991991138397,0.9479471595114663) -- (1.224999189217056,0.9517813819522809);
		\draw[line width=1pt,color=qqqqff] (1.224999189217056,0.9517813819522809) -- (1.2299991793202722,0.9555152669128195);
		\draw[line width=1pt,color=qqqqff] (1.2299991793202722,0.9555152669128195) -- (1.2349991694234885,0.959147986344902);
		\draw[line width=1pt,color=qqqqff] (1.2349991694234885,0.959147986344902) -- (1.2399991595267048,0.9626787544928548);
		\draw[line width=1pt,color=qqqqff] (1.2399991595267048,0.9626787544928548) -- (1.244999149629921,0.9661068277966489);
		\draw[line width=1pt,color=qqqqff] (1.244999149629921,0.9661068277966489) -- (1.2499991397331373,0.9694315047829045);
		\draw[line width=1pt,color=qqqqff] (1.2499991397331373,0.9694315047829045) -- (1.2549991298363536,0.9726521259438923);
		\draw[line width=1pt,color=qqqqff] (1.2549991298363536,0.9726521259438923) -- (1.25999911993957,0.9757680736048182);
		\draw[line width=1pt,color=qqqqff] (1.25999911993957,0.9757680736048182) -- (1.2649991100427862,0.9787787717793628);
		\draw[line width=1pt,color=qqqqff] (1.2649991100427862,0.9787787717793628) -- (1.2699991001460024,0.9816836860138647);
		\draw[line width=1pt,color=qqqqff] (1.2699991001460024,0.9816836860138647) -- (1.2749990902492187,0.9844823232202708);
		\draw[line width=1pt,color=qqqqff] (1.2749990902492187,0.9844823232202708) -- (1.279999080352435,0.9871742314978253);
		\draw[line width=1pt,color=qqqqff] (1.279999080352435,0.9871742314978253) -- (1.2849990704556513,0.989758999944129);
		\draw[line width=1pt,color=qqqqff] (1.2849990704556513,0.989758999944129) -- (1.2899990605588676,0.9922362584551139);
		\draw[line width=1pt,color=qqqqff] (1.2899990605588676,0.9922362584551139) -- (1.2949990506620838,0.9946056775147607);
		\draw[line width=1pt,color=qqqqff] (1.2949990506620838,0.9946056775147607) -- (1.2999990407653001,0.9968669679742179);
		\draw[line width=1pt,color=qqqqff] (1.2999990407653001,0.9968669679742179) -- (1.3049990308685164,0.9990198808208643);
		\draw[line width=1pt,color=qqqqff] (1.3049990308685164,0.9990198808208643) -- (1.3099990209717327,1.0010642069372362);
		\draw[line width=1pt,color=qqqqff] (1.3099990209717327,1.0010642069372362) -- (1.314999011074949,1.0029997768501553);
		\draw[line width=1pt,color=qqqqff] (1.314999011074949,1.0029997768501553) -- (1.3199990011781652,1.0048264604701753);
		\draw[line width=1pt,color=qqqqff] (1.3199990011781652,1.0048264604701753) -- (1.3249989912813815,1.006544166821528);
		\draw[line width=1pt,color=qqqqff] (1.3249989912813815,1.006544166821528) -- (1.3299989813845978,1.0081528437626627);
		\draw[line width=1pt,color=qqqqff] (1.3299989813845978,1.0081528437626627) -- (1.334998971487814,1.0096524776978266);
		\draw[line width=1pt,color=qqqqff] (1.334998971487814,1.0096524776978266) -- (1.3399989615910303,1.0110430932795275);
		\draw[line width=1pt,color=qqqqff] (1.3399989615910303,1.0110430932795275) -- (1.3449989516942466,1.0123247531022467);
		\draw[line width=1pt,color=qqqqff] (1.3449989516942466,1.0123247531022467) -- (1.349998941797463,1.0134975573875104);
		\draw[line width=1pt,color=qqqqff] (1.349998941797463,1.0134975573875104) -- (1.3549989319006792,1.0145616436606528);
		\draw[line width=1pt,color=qqqqff] (1.3549989319006792,1.0145616436606528) -- (1.3599989220038955,1.0155171864190104);
		\draw[line width=1pt,color=qqqqff] (1.3599989220038955,1.0155171864190104) -- (1.3649989121071117,1.0163643967925701);
		\draw[line width=1pt,color=qqqqff] (1.3649989121071117,1.0163643967925701) -- (1.369998902210328,1.017103522196022);
		\draw[line width=1pt,color=qqqqff] (1.369998902210328,1.017103522196022) -- (1.3749988923135443,1.0177348459737);
		\draw[line width=1pt,color=qqqqff] (1.3749988923135443,1.0177348459737) -- (1.3799988824167606,1.018258687036504);
		\draw[line width=1pt,color=qqqqff] (1.3799988824167606,1.018258687036504) -- (1.3849988725199768,1.0186753994918258);
		\draw[line width=1pt,color=qqqqff] (1.3849988725199768,1.0186753994918258) -- (1.3899988626231931,1.018985372265933);
		\draw[line width=1pt,color=qqqqff] (1.3899988626231931,1.018985372265933) -- (1.3949988527264094,1.0191890287194578);
		\draw[line width=1pt,color=qqqqff] (1.3949988527264094,1.0191890287194578) -- (1.3999988428296257,1.0192868262561001);
		\draw[line width=1pt,color=qqqqff] (1.3999988428296257,1.0192868262561001) -- (1.404998832932842,1.01927925592457);
		\draw[line width=1pt,color=qqqqff] (1.404998832932842,1.01927925592457) -- (1.4099988230360582,1.0191668420138024);
		\draw[line width=1pt,color=qqqqff] (1.4099988230360582,1.0191668420138024) -- (1.4149988131392745,1.0189501416424442);
		\draw[line width=1pt,color=qqqqff] (1.4149988131392745,1.0189501416424442) -- (1.4199988032424908,1.0186297443413376);
		\draw[line width=1pt,color=qqqqff] (1.4199988032424908,1.0186297443413376) -- (1.4249987933457071,1.0182062716306328);
		\draw[line width=1pt,color=qqqqff] (1.4249987933457071,1.0182062716306328) -- (1.4299987834489234,1.0176803765909423);
		\draw[line width=1pt,color=qqqqff] (1.4299987834489234,1.0176803765909423) -- (1.4349987735521396,1.0170527434285285);
		\draw[line width=1pt,color=qqqqff] (1.4349987735521396,1.0170527434285285) -- (1.439998763655356,1.0163240870354877);
		\draw[line width=1pt,color=qqqqff] (1.439998763655356,1.0163240870354877) -- (1.4449987537585722,1.0154951525442026);
		\draw[line width=1pt,color=qqqqff] (1.4449987537585722,1.0154951525442026) -- (1.4499987438617885,1.0145667148767296);
		\draw[line width=1pt,color=qqqqff] (1.4499987438617885,1.0145667148767296) -- (1.4549987339650047,1.0135395782894858);
		\draw[line width=1pt,color=qqqqff] (1.4549987339650047,1.0135395782894858) -- (1.459998724068221,1.0124145759127638);
		\draw[line width=1pt,color=qqqqff] (1.459998724068221,1.0124145759127638) -- (1.4649987141714373,1.0111925692856851);
		\draw[line width=1pt,color=qqqqff] (1.4649987141714373,1.0111925692856851) -- (1.4699987042746536,1.009874447886892);
		\draw[line width=1pt,color=qqqqff] (1.4699987042746536,1.009874447886892) -- (1.47499869437787,1.0084611286604223);
		\draw[line width=1pt,color=qqqqff] (1.47499869437787,1.0084611286604223) -- (1.4799986844810861,1.0069535555381858);
		\draw[line width=1pt,color=qqqqff] (1.4799986844810861,1.0069535555381858) -- (1.4849986745843024,1.0053526989575227);
		\draw[line width=1pt,color=qqqqff] (1.4849986745843024,1.0053526989575227) -- (1.4899986646875187,1.003659555375736);
		\draw[line width=1pt,color=qqqqff] (1.4899986646875187,1.003659555375736) -- (1.494998654790735,1.0018751467805966);
		\draw[line width=1pt,color=qqqqff] (1.494998654790735,1.0018751467805966) -- (1.4999986448939513,1.000000520197113);
		\draw[line width=1pt,color=qqqqff] (1.4999986448939513,1.000000520197113) -- (1.5049986349971675,0.998036747191446);
		\draw[line width=1pt,color=qqqqff] (1.5049986349971675,0.998036747191446) -- (1.5099986251003838,0.9959849233713949);
		\draw[line width=1pt,color=qqqqff] (1.5099986251003838,0.9959849233713949) -- (1.5149986152036001,0.993846167883627);
		\draw[line width=1pt,color=qqqqff] (1.5149986152036001,0.993846167883627) -- (1.5199986053068164,0.991621622908438);
		\draw[line width=1pt,color=qqqqff] (1.5199986053068164,0.991621622908438) -- (1.5249985954100326,0.9893124531514923);
		\draw[line width=1pt,color=qqqqff] (1.5249985954100326,0.9893124531514923) -- (1.529998585513249,0.9869198453332229);
		\draw[line width=1pt,color=qqqqff] (1.529998585513249,0.9869198453332229) -- (1.5349985756164652,0.9844450076754749);
		\draw[line width=1pt,color=qqqqff] (1.5349985756164652,0.9844450076754749) -- (1.5399985657196815,0.9818891693863798);
		\draw[line width=1pt,color=qqqqff] (1.5399985657196815,0.9818891693863798) -- (1.5449985558228978,0.9792535801426094);
		\draw[line width=1pt,color=qqqqff] (1.5449985558228978,0.9792535801426094) -- (1.549998545926114,0.9765395095701601);
		\draw[line width=1pt,color=qqqqff] (1.549998545926114,0.9765395095701601) -- (1.5549985360293303,0.973748246722931);
		\draw[line width=1pt,color=qqqqff] (1.5549985360293303,0.973748246722931) -- (1.5599985261325466,0.970881099559811);
		\draw[line width=1pt,color=qqqqff] (1.5599985261325466,0.970881099559811) -- (1.564998516235763,0.9679393944204291);
		\draw[line width=1pt,color=qqqqff] (1.564998516235763,0.9679393944204291) -- (1.5699985063389792,0.9649244754991297);
		\draw[line width=1pt,color=qqqqff] (1.5699985063389792,0.9649244754991297) -- (1.5749984964421954,0.9618377043181576);
		\draw[line width=1pt,color=qqqqff] (1.5749984964421954,0.9618377043181576) -- (1.5799984865454117,0.9586804591995031);
		\draw[line width=1pt,color=qqqqff] (1.5799984865454117,0.9586804591995031) -- (1.584998476648628,0.9554541347360153);
		\draw[line width=1pt,color=qqqqff] (1.584998476648628,0.9554541347360153) -- (1.5899984667518443,0.9521601412615466);
		\draw[line width=1pt,color=qqqqff] (1.5899984667518443,0.9521601412615466) -- (1.5949984568550605,0.9487999043205288);
		\draw[line width=1pt,color=qqqqff] (1.5949984568550605,0.9487999043205288) -- (1.5999984469582768,0.945374864137059);
		\draw[line width=1pt,color=qqqqff] (1.5999984469582768,0.945374864137059) -- (1.6049984370614931,0.9418864750837455);
		\draw[line width=1pt,color=qqqqff] (1.6049984370614931,0.9418864750837455) -- (1.6099984271647094,0.9383362051499087);
		\draw[line width=1pt,color=qqqqff] (1.6099984271647094,0.9383362051499087) -- (1.6149984172679257,0.9347255354105242);
		\draw[line width=1pt,color=qqqqff] (1.6149984172679257,0.9347255354105242) -- (1.619998407371142,0.9310559594939516);
		\draw[line width=1pt,color=qqqqff] (1.619998407371142,0.9310559594939516) -- (1.6249983974743582,0.9273289830513542);
		\draw[line width=1pt,color=qqqqff] (1.6249983974743582,0.9273289830513542) -- (1.6299983875775745,0.9235461232249986);
		\draw[line width=1pt,color=qqqqff] (1.6299983875775745,0.9235461232249986) -- (1.6349983776807908,0.9197089081180532);
		\draw[line width=1pt,color=qqqqff] (1.6349983776807908,0.9197089081180532) -- (1.639998367784007,0.9158188762644555);
		\draw[line width=1pt,color=qqqqff] (1.639998367784007,0.9158188762644555) -- (1.6449983578872233,0.9118775760996538);
		\draw[line width=1pt,color=qqqqff] (1.6449983578872233,0.9118775760996538) -- (1.6499983479904396,0.9078865654319523);
		\draw[line width=1pt,color=qqqqff] (1.6499983479904396,0.9078865654319523) -- (1.654998338093656,0.903847410915088);
		\draw[line width=1pt,color=qqqqff] (1.654998338093656,0.903847410915088) -- (1.6599983281968722,0.8997616875221506);
		\draw[line width=1pt,color=qqqqff] (1.6599983281968722,0.8997616875221506) -- (1.6649983183000884,0.895630978019784);
		\draw[line width=1pt,color=qqqqff] (1.6649983183000884,0.895630978019784) -- (1.6699983084033047,0.8914568724447047);
		\draw[line width=1pt,color=qqqqff] (1.6699983084033047,0.8914568724447047) -- (1.674998298506521,0.8872409675810795);
		\draw[line width=1pt,color=qqqqff] (1.674998298506521,0.8872409675810795) -- (1.6799982886097373,0.8829848664398665);
		\draw[line width=1pt,color=qqqqff] (1.6799982886097373,0.8829848664398665) -- (1.6849982787129536,0.8786901777395779);
		\draw[line width=1pt,color=qqqqff] (1.6849982787129536,0.8786901777395779) -- (1.6899982688161698,0.8743585153889155);
		\draw[line width=1pt,color=qqqqff] (1.6899982688161698,0.8743585153889155) -- (1.6949982589193861,0.8699914979713608);
		\draw[line width=1pt,color=qqqqff] (1.6949982589193861,0.8699914979713608) -- (1.6999982490226024,0.8655907482318961);
		\draw[line width=1pt,color=qqqqff] (1.6999982490226024,0.8655907482318961) -- (1.7049982391258187,0.8611578925657111);
		\draw[line width=1pt,color=qqqqff] (1.7049982391258187,0.8611578925657111) -- (1.709998229229035,0.8566945605093958);
		\draw[line width=1pt,color=qqqqff] (1.709998229229035,0.8566945605093958) -- (1.7149982193322512,0.8522023842341495);
		\draw[line width=1pt,color=qqqqff] (1.7149982193322512,0.8522023842341495) -- (1.7199982094354675,0.8476829980420231);
		\draw[line width=1pt,color=qqqqff] (1.7199982094354675,0.8476829980420231) -- (1.7249981995386838,0.8431380378643434);
		\draw[line width=1pt,color=qqqqff] (1.7249981995386838,0.8431380378643434) -- (1.7299981896419,0.8385691407628251);
		\draw[line width=1pt,color=qqqqff] (1.7299981896419,0.8385691407628251) -- (1.7349981797451163,0.8339779444335917);
		\draw[line width=1pt,color=qqqqff] (1.7349981797451163,0.8339779444335917) -- (1.7399981698483326,0.8293660867146739);
		\draw[line width=1pt,color=qqqqff] (1.7399981698483326,0.8293660867146739) -- (1.744998159951549,0.8247352050951715);
		\draw[line width=1pt,color=qqqqff] (1.744998159951549,0.8247352050951715) -- (1.7499981500547652,0.8200869362289405);
		\draw[line width=1pt,color=qqqqff] (1.7499981500547652,0.8200869362289405) -- (1.7549981401579815,0.8154229154508208);
		\draw[line width=1pt,color=qqqqff] (1.7549981401579815,0.8154229154508208) -- (1.7599981302611977,0.8107447762959978);
		\draw[line width=1pt,color=qqqqff] (1.7599981302611977,0.8107447762959978) -- (1.764998120364414,0.8060541500232885);
		\draw[line width=1pt,color=qqqqff] (1.764998120364414,0.8060541500232885) -- (1.7699981104676303,0.8013526651417049);
		\draw[line width=1pt,color=qqqqff] (1.7699981104676303,0.8013526651417049) -- (1.7749981005708466,0.7966419469403201);
		\draw[line width=1pt,color=qqqqff] (1.7749981005708466,0.7966419469403201) -- (1.779998090674063,0.7919236170225794);
		\draw[line width=1pt,color=qqqqff] (1.779998090674063,0.7919236170225794) -- (1.7849980807772791,0.787199292843141);
		\draw[line width=1pt,color=qqqqff] (1.7849980807772791,0.787199292843141) -- (1.7899980708804954,0.7824705872504749);
		\draw[line width=1pt,color=qqqqff] (1.7899980708804954,0.7824705872504749) -- (1.7949980609837117,0.7777391080310831);
		\draw[line width=1pt,color=qqqqff] (1.7949980609837117,0.7777391080310831) -- (1.799998051086928,0.7730064574600925);
		\draw[line width=1pt,color=qqqqff] (1.799998051086928,0.7730064574600925) -- (1.8049980411901442,0.768274231853983);
		\draw[line width=1pt,color=qqqqff] (1.8049980411901442,0.768274231853983) -- (1.8099980312933605,0.7635440211290287);
		\draw[line width=1pt,color=qqqqff] (1.8099980312933605,0.7635440211290287) -- (1.8149980213965768,0.7588174083632664);
		\draw[line width=1pt,color=qqqqff] (1.8149980213965768,0.7588174083632664) -- (1.8199980114997931,0.7540959693625577);
		\draw[line width=1pt,color=qqqqff] (1.8199980114997931,0.7540959693625577) -- (1.8249980016030094,0.7493812722326476);
		\draw[line width=1pt,color=qqqqff] (1.8249980016030094,0.7493812722326476) -- (1.8299979917062256,0.7446748769531588);
		\draw[line width=1pt,color=qqqqff] (1.8299979917062256,0.7446748769531588) -- (1.834997981809442,0.7399783349591473);
		\draw[line width=1pt,color=qqqqff] (1.834997981809442,0.7399783349591473) -- (1.8399979719126582,0.7352931887248912);
		\draw[line width=1pt,color=qqqqff] (1.8399979719126582,0.7352931887248912) -- (1.8449979620158745,0.7306209713535434);
		\draw[line width=1pt,color=qqqqff] (1.8449979620158745,0.7306209713535434) -- (1.8499979521190908,0.7259632061724526);
		\draw[line width=1pt,color=qqqqff] (1.8499979521190908,0.7259632061724526) -- (1.854997942222307,0.7213214063308335);
		\draw[line width=1pt,color=qqqqff] (1.854997942222307,0.7213214063308335) -- (1.8599979323255233,0.7166970744053671);
		\draw[line width=1pt,color=qqqqff] (1.8599979323255233,0.7166970744053671) -- (1.8649979224287396,0.712091702008915);
		\draw[line width=1pt,color=qqqqff] (1.8649979224287396,0.712091702008915) -- (1.869997912531956,0.707506769404544);
		\draw[line width=1pt,color=qqqqff] (1.869997912531956,0.707506769404544) -- (1.8749979026351721,0.7029437451258085);
		\draw[line width=1pt,color=qqqqff] (1.8749979026351721,0.7029437451258085) -- (1.8799978927383884,0.6984040856008882);
		\draw[line width=1pt,color=qqqqff] (1.8799978927383884,0.6984040856008882) -- (1.8849978828416047,0.6938892347827235);
		\draw[line width=1pt,color=qqqqff] (1.8849978828416047,0.6938892347827235) -- (1.889997872944821,0.6894006237845884);
		\draw[line width=1pt,color=qqqqff] (1.889997872944821,0.6894006237845884) -- (1.8949978630480373,0.6849396705204906);
		\draw[line width=1pt,color=qqqqff] (1.8949978630480373,0.6849396705204906) -- (1.8999978531512535,0.6805077793518572);
		\draw[line width=1pt,color=qqqqff] (1.8999978531512535,0.6805077793518572) -- (1.9049978432544698,0.676106340739242);
		\draw[line width=1pt,color=qqqqff] (1.9049978432544698,0.676106340739242) -- (1.9099978333576861,0.6717367308988358);
		\draw[line width=1pt,color=qqqqff] (1.9099978333576861,0.6717367308988358) -- (1.9149978234609024,0.6674003114662623);
		\draw[line width=1pt,color=qqqqff] (1.9149978234609024,0.6674003114662623) -- (1.9199978135641187,0.6630984291653998);
		\draw[line width=1pt,color=qqqqff] (1.9199978135641187,0.6630984291653998) -- (1.924997803667335,0.6588324154811298);
		\draw[line width=1pt,color=qqqqff] (1.924997803667335,0.6588324154811298) -- (1.9299977937705512,0.6546035863412278);
		\draw[line width=1pt,color=qqqqff] (1.9299977937705512,0.6546035863412278) -- (1.9349977838737675,0.6504132418015516);
		\draw[line width=1pt,color=qqqqff] (1.9349977838737675,0.6504132418015516) -- (1.9399977739769838,0.6462626657370221);
		\draw[line width=1pt,color=qqqqff] (1.9399977739769838,0.6462626657370221) -- (1.9449977640802,0.6421531255406432);
		\draw[line width=1pt,color=qqqqff] (1.9449977640802,0.6421531255406432) -- (1.9499977541834163,0.6380858718255249);
		\draw[line width=1pt,color=qqqqff] (1.9499977541834163,0.6380858718255249) -- (1.9549977442866326,0.6340621381363896);
		\draw[line width=1pt,color=qqqqff] (1.9549977442866326,0.6340621381363896) -- (1.959997734389849,0.6300831406630536);
		\draw[line width=1pt,color=qqqqff] (1.959997734389849,0.6300831406630536) -- (1.9649977244930652,0.6261500779632412);
		\draw[line width=1pt,color=qqqqff] (1.9649977244930652,0.6261500779632412) -- (1.9699977145962814,0.622264130690537);
		\draw[line width=1pt,color=qqqqff] (1.9699977145962814,0.622264130690537) -- (1.9749977046994977,0.6184264613272612);
		\draw[line width=1pt,color=qqqqff] (1.9749977046994977,0.6184264613272612) -- (1.979997694802714,0.6146382139250797);
		\draw[line width=1pt,color=qqqqff] (1.979997694802714,0.6146382139250797) -- (1.9849976849059303,0.6109005138512558);
		\draw[line width=1pt,color=qqqqff] (1.9849976849059303,0.6109005138512558) -- (1.9899976750091466,0.6072144675403406);
		\draw[line width=1pt,color=qqqqff] (1.9899976750091466,0.6072144675403406) -- (1.9949976651123628,0.6035811622539722);
		\draw[line width=1pt,color=qqqqff] (1.9949976651123628,0.6035811622539722) -- (1.9999976552155791,0.6000016658450429);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.0050016040322629455,0.01257565204457932);
		\draw[line width=1pt,color=ccqqqq] (0.0050016040322629455,0.01257565204457932) -- (0.010001594135479317,0.02487592311780044);
		\draw[line width=1pt,color=ccqqqq] (0.010001594135479317,0.02487592311780044) -- (0.01500158423869569,0.03690799010155092);
		\draw[line width=1pt,color=ccqqqq] (0.01500158423869569,0.03690799010155092) -- (0.020001574341912062,0.04867490698473801);
		\draw[line width=1pt,color=ccqqqq] (0.020001574341912062,0.04867490698473801) -- (0.025001564445128434,0.06017970699955269);
		\draw[line width=1pt,color=ccqqqq] (0.025001564445128434,0.06017970699955269) -- (0.030001554548344807,0.0714254027022266);
		\draw[line width=1pt,color=ccqqqq] (0.030001554548344807,0.0714254027022266) -- (0.035001544651561176,0.08241498605364837);
		\draw[line width=1pt,color=ccqqqq] (0.035001544651561176,0.08241498605364837) -- (0.040001534754777544,0.0931514284998394);
		\draw[line width=1pt,color=ccqqqq] (0.040001534754777544,0.0931514284998394) -- (0.04500152485799391,0.10363768105228893);
		\draw[line width=1pt,color=ccqqqq] (0.04500152485799391,0.10363768105228893) -- (0.05000151496121028,0.11387667436814848);
		\draw[line width=1pt,color=ccqqqq] (0.05000151496121028,0.11387667436814848) -- (0.05500150506442665,0.12387131883028574);
		\draw[line width=1pt,color=ccqqqq] (0.05500150506442665,0.12387131883028574) -- (0.06000149516764302,0.13362450462719783);
		\draw[line width=1pt,color=ccqqqq] (0.06000149516764302,0.13362450462719783) -- (0.06500148527085939,0.14313910183278386);
		\draw[line width=1pt,color=ccqqqq] (0.06500148527085939,0.14313910183278386) -- (0.07000147537407576,0.15241796048597683);
		\draw[line width=1pt,color=ccqqqq] (0.07000147537407576,0.15241796048597683) -- (0.07500146547729214,0.16146391067023522);
		\draw[line width=1pt,color=ccqqqq] (0.07500146547729214,0.16146391067023522) -- (0.08000145558050851,0.17027976259289348);
		\draw[line width=1pt,color=ccqqqq] (0.08000145558050851,0.17027976259289348) -- (0.08500144568372489,0.1788683066643723);
		\draw[line width=1pt,color=ccqqqq] (0.08500144568372489,0.1788683066643723) -- (0.09000143578694126,0.18723231357724807);
		\draw[line width=1pt,color=ccqqqq] (0.09000143578694126,0.18723231357724807) -- (0.09500142589015764,0.1953745343851816);
		\draw[line width=1pt,color=ccqqqq] (0.09500142589015764,0.1953745343851816) -- (0.10000141599337402,0.20329770058170657);
		\draw[line width=1pt,color=ccqqqq] (0.10000141599337402,0.20329770058170657) -- (0.1050014060965904,0.21100452417887713);
		\draw[line width=1pt,color=ccqqqq] (0.1050014060965904,0.21100452417887713) -- (0.11000139619980677,0.21849769778577474);
		\draw[line width=1pt,color=ccqqqq] (0.11000139619980677,0.21849769778577474) -- (0.11500138630302314,0.2257798946868746);
		\draw[line width=1pt,color=ccqqqq] (0.11500138630302314,0.2257798946868746) -- (0.12000137640623952,0.23285376892027151);
		\draw[line width=1pt,color=ccqqqq] (0.12000137640623952,0.23285376892027151) -- (0.1250013665094559,0.23972195535576485);
		\draw[line width=1pt,color=ccqqqq] (0.1250013665094559,0.23972195535576485) -- (0.13000135661267226,0.24638706977280322);
		\draw[line width=1pt,color=ccqqqq] (0.13000135661267226,0.24638706977280322) -- (0.13500134671588862,0.25285170893828823);
		\draw[line width=1pt,color=ccqqqq] (0.13500134671588862,0.25285170893828823) -- (0.14000133681910498,0.25911845068423766);
		\draw[line width=1pt,color=ccqqqq] (0.14000133681910498,0.25911845068423766) -- (0.14500132692232134,0.2651898539853083);
		\draw[line width=1pt,color=ccqqqq] (0.14500132692232134,0.2651898539853083) -- (0.1500013170255377,0.271068459036178);
		\draw[line width=1pt,color=ccqqqq] (0.1500013170255377,0.271068459036178) -- (0.15500130712875407,0.2767567873287866);
		\draw[line width=1pt,color=ccqqqq] (0.15500130712875407,0.2767567873287866) -- (0.16000129723197043,0.2822573417294373);
		\draw[line width=1pt,color=ccqqqq] (0.16000129723197043,0.2822573417294373) -- (0.1650012873351868,0.28757260655575634);
		\draw[line width=1pt,color=ccqqqq] (0.1650012873351868,0.28757260655575634) -- (0.17000127743840315,0.29270504765351274);
		\draw[line width=1pt,color=ccqqqq] (0.17000127743840315,0.29270504765351274) -- (0.17500126754161951,0.2976571124732972);
		\draw[line width=1pt,color=ccqqqq] (0.17500126754161951,0.2976571124732972) -- (0.18000125764483588,0.3024312301470601);
		\draw[line width=1pt,color=ccqqqq] (0.18000125764483588,0.3024312301470601) -- (0.18500124774805224,0.3070298115645096);
		\draw[line width=1pt,color=ccqqqq] (0.18500124774805224,0.3070298115645096) -- (0.1900012378512686,0.3114552494493683);
		\draw[line width=1pt,color=ccqqqq] (0.1900012378512686,0.3114552494493683) -- (0.19500122795448496,0.3157099184354898);
		\draw[line width=1pt,color=ccqqqq] (0.19500122795448496,0.3157099184354898) -- (0.20000121805770132,0.3197961751428343);
		\draw[line width=1pt,color=ccqqqq] (0.20000121805770132,0.3197961751428343) -- (0.2050012081609177,0.323716358253304);
		\draw[line width=1pt,color=ccqqqq] (0.2050012081609177,0.323716358253304) -- (0.21000119826413405,0.3274727885864376);
		\draw[line width=1pt,color=ccqqqq] (0.21000119826413405,0.3274727885864376) -- (0.2150011883673504,0.33106776917496394);
		\draw[line width=1pt,color=ccqqqq] (0.2150011883673504,0.33106776917496394) -- (0.22000117847056677,0.3345035853402154);
		\draw[line width=1pt,color=ccqqqq] (0.22000117847056677,0.3345035853402154) -- (0.22500116857378313,0.33778250476740085);
		\draw[line width=1pt,color=ccqqqq] (0.22500116857378313,0.33778250476740085) -- (0.2300011586769995,0.34090677758073734);
		\draw[line width=1pt,color=ccqqqq] (0.2300011586769995,0.34090677758073734) -- (0.23500114878021586,0.34387863641844163);
		\draw[line width=1pt,color=ccqqqq] (0.23500114878021586,0.34387863641844163) -- (0.24000113888343222,0.34670029650758094);
		\draw[line width=1pt,color=ccqqqq] (0.24000113888343222,0.34670029650758094) -- (0.24500112898664858,0.3493739557387831);
		\draw[line width=1pt,color=ccqqqq] (0.24500112898664858,0.3493739557387831) -- (0.25000111908986494,0.35190179474080635);
		\draw[line width=1pt,color=ccqqqq] (0.25000111908986494,0.35190179474080635) -- (0.25500110919308133,0.35428597695496794);
		\draw[line width=1pt,color=ccqqqq] (0.25500110919308133,0.35428597695496794) -- (0.2600010992962977,0.3565286487094324);
		\draw[line width=1pt,color=ccqqqq] (0.2600010992962977,0.3565286487094324) -- (0.2650010893995141,0.35863193929335946);
		\draw[line width=1pt,color=ccqqqq] (0.2650010893995141,0.35863193929335946) -- (0.2700010795027305,0.36059796103091124);
		\draw[line width=1pt,color=ccqqqq] (0.2700010795027305,0.36059796103091124) -- (0.2750010696059469,0.3624288093551178);
		\draw[line width=1pt,color=ccqqqq] (0.2750010696059469,0.3624288093551178) -- (0.2800010597091633,0.36412656288160416);
		\draw[line width=1pt,color=ccqqqq] (0.2800010597091633,0.36412656288160416) -- (0.28500104981237967,0.3656932834821748);
		\draw[line width=1pt,color=ccqqqq] (0.28500104981237967,0.3656932834821748) -- (0.29000103991559606,0.36713101635825784);
		\draw[line width=1pt,color=ccqqqq] (0.29000103991559606,0.36713101635825784) -- (0.29500103001881245,0.36844179011421013);
		\draw[line width=1pt,color=ccqqqq] (0.29500103001881245,0.36844179011421013) -- (0.30000102012202884,0.3696276168304791);
		\draw[line width=1pt,color=ccqqqq] (0.30000102012202884,0.3696276168304791) -- (0.30500101022524523,0.370690492136627);
		\draw[line width=1pt,color=ccqqqq] (0.30500101022524523,0.370690492136627) -- (0.3100010003284616,0.37163239528421166);
		\draw[line width=1pt,color=ccqqqq] (0.3100010003284616,0.37163239528421166) -- (0.315000990431678,0.37245528921952836);
		\draw[line width=1pt,color=ccqqqq] (0.315000990431678,0.37245528921952836) -- (0.3200009805348944,0.3731611206562112);
		\draw[line width=1pt,color=ccqqqq] (0.3200009805348944,0.3731611206562112) -- (0.3250009706381108,0.37375182014769237);
		\draw[line width=1pt,color=ccqqqq] (0.3250009706381108,0.37375182014769237) -- (0.3300009607413272,0.3742293021595223);
		\draw[line width=1pt,color=ccqqqq] (0.3300009607413272,0.3742293021595223) -- (0.33500095084454356,0.3745954651415486);
		\draw[line width=1pt,color=ccqqqq] (0.33500095084454356,0.3745954651415486) -- (0.34000094094775995,0.3748521915999542);
		\draw[line width=1pt,color=ccqqqq] (0.34000094094775995,0.3748521915999542) -- (0.34500093105097634,0.375001348169155);
		\draw[line width=1pt,color=ccqqqq] (0.34500093105097634,0.375001348169155) -- (0.35000092115419273,0.37504478568355714);
		\draw[line width=1pt,color=ccqqqq] (0.35000092115419273,0.37504478568355714) -- (0.3550009112574091,0.37498433924917307);
		\draw[line width=1pt,color=ccqqqq] (0.3550009112574091,0.37498433924917307) -- (0.3600009013606255,0.3748218283150986);
		\draw[line width=1pt,color=ccqqqq] (0.3600009013606255,0.3748218283150986) -- (0.3650008914638419,0.3745590567448458);
		\draw[line width=1pt,color=ccqqqq] (0.3650008914638419,0.3745590567448458) -- (0.3700008815670583,0.37419781288753995);
		\draw[line width=1pt,color=ccqqqq] (0.3700008815670583,0.37419781288753995) -- (0.3750008716702747,0.37373986964897243);
		\draw[line width=1pt,color=ccqqqq] (0.3750008716702747,0.37373986964897243) -- (0.38000086177349107,0.37318698456251375);
		\draw[line width=1pt,color=ccqqqq] (0.38000086177349107,0.37318698456251375) -- (0.38500085187670746,0.3725408998598868);
		\draw[line width=1pt,color=ccqqqq] (0.38500085187670746,0.3725408998598868) -- (0.39000084197992385,0.37180334254179903);
		\draw[line width=1pt,color=ccqqqq] (0.39000084197992385,0.37180334254179903) -- (0.39500083208314024,0.37097602444843303);
		\draw[line width=1pt,color=ccqqqq] (0.39500083208314024,0.37097602444843303) -- (0.40000082218635663,0.37006064232979874);
		\draw[line width=1pt,color=ccqqqq] (0.40000082218635663,0.37006064232979874) -- (0.405000812289573,0.36905887791594294);
		\draw[line width=1pt,color=ccqqqq] (0.405000812289573,0.36905887791594294) -- (0.4100008023927894,0.367972397987018);
		\draw[line width=1pt,color=ccqqqq] (0.4100008023927894,0.367972397987018) -- (0.4150007924960058,0.3668028544432125);
		\draw[line width=1pt,color=ccqqqq] (0.4150007924960058,0.3668028544432125) -- (0.4200007825992222,0.36555188437453845);
		\draw[line width=1pt,color=ccqqqq] (0.4200007825992222,0.36555188437453845) -- (0.4250007727024386,0.36422111013047953);
		\draw[line width=1pt,color=ccqqqq] (0.4250007727024386,0.36422111013047953) -- (0.43000076280565497,0.36281213938949796);
		\draw[line width=1pt,color=ccqqqq] (0.43000076280565497,0.36281213938949796) -- (0.43500075290887135,0.361326565228401);
		\draw[line width=1pt,color=ccqqqq] (0.43500075290887135,0.361326565228401) -- (0.44000074301208774,0.35976596619156653);
		\draw[line width=1pt,color=ccqqqq] (0.44000074301208774,0.35976596619156653) -- (0.44500073311530413,0.358131906360029);
		\draw[line width=1pt,color=ccqqqq] (0.44500073311530413,0.358131906360029) -- (0.4500007232185205,0.3564259354204239);
		\draw[line width=1pt,color=ccqqqq] (0.4500007232185205,0.3564259354204239) -- (0.4550007133217369,0.3546495887337904);
		\draw[line width=1pt,color=ccqqqq] (0.4550007133217369,0.3546495887337904) -- (0.4600007034249533,0.3528043874042366);
		\draw[line width=1pt,color=ccqqqq] (0.4600007034249533,0.3528043874042366) -- (0.4650006935281697,0.3508918383474615);
		\draw[line width=1pt,color=ccqqqq] (0.4650006935281697,0.3508918383474615) -- (0.4700006836313861,0.348913434359137);
		\draw[line width=1pt,color=ccqqqq] (0.4700006836313861,0.348913434359137) -- (0.4750006737346025,0.3468706541831491);
		\draw[line width=1pt,color=ccqqqq] (0.4750006737346025,0.3468706541831491) -- (0.48000066383781886,0.34476496257969913);
		\draw[line width=1pt,color=ccqqqq] (0.48000066383781886,0.34476496257969913) -- (0.48500065394103525,0.34259781039326475);
		\draw[line width=1pt,color=ccqqqq] (0.48500065394103525,0.34259781039326475) -- (0.49000064404425164,0.34037063462041783);
		\draw[line width=1pt,color=ccqqqq] (0.49000064404425164,0.34037063462041783) -- (0.49500063414746803,0.33808485847750524);
		\draw[line width=1pt,color=ccqqqq] (0.49500063414746803,0.33808485847750524) -- (0.5000006242506844,0.335741891468186);
		\draw[line width=1pt,color=ccqqqq] (0.5000006242506844,0.335741891468186) -- (0.5050006143539008,0.3333431294508291);
		\draw[line width=1pt,color=ccqqqq] (0.5050006143539008,0.3333431294508291) -- (0.5100006044571171,0.330889954705772);
		\draw[line width=1pt,color=ccqqqq] (0.5100006044571171,0.330889954705772) -- (0.5150005945603335,0.3283837360024351);
		\draw[line width=1pt,color=ccqqqq] (0.5150005945603335,0.3283837360024351) -- (0.5200005846635499,0.3258258286662993);
		\draw[line width=1pt,color=ccqqqq] (0.5200005846635499,0.3258258286662993) -- (0.5250005747667663,0.32321757464574063);
		\draw[line width=1pt,color=ccqqqq] (0.5250005747667663,0.32321757464574063) -- (0.5300005648699827,0.32056030257872425);
		\draw[line width=1pt,color=ccqqqq] (0.5300005648699827,0.32056030257872425) -- (0.5350005549731991,0.3178553278593592);
		\draw[line width=1pt,color=ccqqqq] (0.5350005549731991,0.3178553278593592) -- (0.5400005450764155,0.31510395270431246);
		\draw[line width=1pt,color=ccqqqq] (0.5400005450764155,0.31510395270431246) -- (0.5450005351796319,0.31230746621908034);
		\draw[line width=1pt,color=ccqqqq] (0.5450005351796319,0.31230746621908034) -- (0.5500005252828483,0.3094671444641206);
		\draw[line width=1pt,color=ccqqqq] (0.5500005252828483,0.3094671444641206) -- (0.5550005153860646,0.30658425052084537);
		\draw[line width=1pt,color=ccqqqq] (0.5550005153860646,0.30658425052084537) -- (0.560000505489281,0.3036600345574718);
		\draw[line width=1pt,color=ccqqqq] (0.560000505489281,0.3036600345574718) -- (0.5650004955924974,0.3006957338947298);
		\draw[line width=1pt,color=ccqqqq] (0.5650004955924974,0.3006957338947298) -- (0.5700004856957138,0.2976925730714357);
		\draw[line width=1pt,color=ccqqqq] (0.5700004856957138,0.2976925730714357) -- (0.5750004757989302,0.2946517639099189);
		\draw[line width=1pt,color=ccqqqq] (0.5750004757989302,0.2946517639099189) -- (0.5800004659021466,0.2915745055813084);
		\draw[line width=1pt,color=ccqqqq] (0.5800004659021466,0.2915745055813084) -- (0.585000456005363,0.28846198467068595);
		\draw[line width=1pt,color=ccqqqq] (0.585000456005363,0.28846198467068595) -- (0.5900004461085794,0.2853153752420887);
		\draw[line width=1pt,color=ccqqqq] (0.5900004461085794,0.2853153752420887) -- (0.5950004362117958,0.2821358389033761);
		\draw[line width=1pt,color=ccqqqq] (0.5950004362117958,0.2821358389033761) -- (0.6000004263150122,0.2789245248709584);
		\draw[line width=1pt,color=ccqqqq] (0.6000004263150122,0.2789245248709584) -- (0.6050004164182285,0.2756825700343799);
		\draw[line width=1pt,color=ccqqqq] (0.6050004164182285,0.2756825700343799) -- (0.6100004065214449,0.27241109902076266);
		\draw[line width=1pt,color=ccqqqq] (0.6100004065214449,0.27241109902076266) -- (0.6150003966246613,0.26911122425911404);
		\draw[line width=1pt,color=ccqqqq] (0.6150003966246613,0.26911122425911404) -- (0.6200003867278777,0.26578404604448624);
		\draw[line width=1pt,color=ccqqqq] (0.6200003867278777,0.26578404604448624) -- (0.6250003768310941,0.2624306526020024);
		\draw[line width=1pt,color=ccqqqq] (0.6250003768310941,0.2624306526020024) -- (0.6300003669343105,0.25905212015073564);
		\draw[line width=1pt,color=ccqqqq] (0.6300003669343105,0.25905212015073564) -- (0.6350003570375269,0.2556495129674532);
		\draw[line width=1pt,color=ccqqqq] (0.6350003570375269,0.2556495129674532) -- (0.6400003471407433,0.2522238834502166);
		\draw[line width=1pt,color=ccqqqq] (0.6400003471407433,0.2522238834502166) -- (0.6450003372439597,0.24877627218184028);
		\draw[line width=1pt,color=ccqqqq] (0.6450003372439597,0.24877627218184028) -- (0.650000327347176,0.245307707993214);
		\draw[line width=1pt,color=ccqqqq] (0.650000327347176,0.245307707993214) -- (0.6550003174503924,0.24181920802648027);
		\draw[line width=1pt,color=ccqqqq] (0.6550003174503924,0.24181920802648027) -- (0.6600003075536088,0.23831177779807278);
		\draw[line width=1pt,color=ccqqqq] (0.6600003075536088,0.23831177779807278) -- (0.6650002976568252,0.23478641126161448);
		\draw[line width=1pt,color=ccqqqq] (0.6650002976568252,0.23478641126161448) -- (0.6700002877600416,0.2312440908706752);
		\draw[line width=1pt,color=ccqqqq] (0.6700002877600416,0.2312440908706752) -- (0.675000277863258,0.22768578764138803);
		\draw[line width=1pt,color=ccqqqq] (0.675000277863258,0.22768578764138803) -- (0.6800002679664744,0.22411246121492412);
		\draw[line width=1pt,color=ccqqqq] (0.6800002679664744,0.22411246121492412) -- (0.6850002580696908,0.22052505991982896);
		\draw[line width=1pt,color=ccqqqq] (0.6850002580696908,0.22052505991982896) -- (0.6900002481729072,0.21692452083421831);
		\draw[line width=1pt,color=ccqqqq] (0.6900002481729072,0.21692452083421831) -- (0.6950002382761236,0.2133117698478293);
		\draw[line width=1pt,color=ccqqqq] (0.6950002382761236,0.2133117698478293) -- (0.70000022837934,0.2096877217239368);
		\draw[line width=1pt,color=ccqqqq] (0.70000022837934,0.2096877217239368) -- (0.7050002184825563,0.20605328016112434);
		\draw[line width=1pt,color=ccqqqq] (0.7050002184825563,0.20605328016112434) -- (0.7100002085857727,0.20240933785491655);
		\draw[line width=1pt,color=ccqqqq] (0.7100002085857727,0.20240933785491655) -- (0.7150001986889891,0.19875677655927304);
		\draw[line width=1pt,color=ccqqqq] (0.7150001986889891,0.19875677655927304) -- (0.7200001887922055,0.19509646714793405);
		\draw[line width=1pt,color=ccqqqq] (0.7200001887922055,0.19509646714793405) -- (0.7250001788954219,0.19142926967563745);
		\draw[line width=1pt,color=ccqqqq] (0.7250001788954219,0.19142926967563745) -- (0.7300001689986383,0.18775603343918368);
		\draw[line width=1pt,color=ccqqqq] (0.7300001689986383,0.18775603343918368) -- (0.7350001591018547,0.1840775970383668);
		\draw[line width=1pt,color=ccqqqq] (0.7350001591018547,0.1840775970383668) -- (0.7400001492050711,0.1803947884367616);
		\draw[line width=1pt,color=ccqqqq] (0.7400001492050711,0.1803947884367616) -- (0.7450001393082875,0.1767084250223725);
		\draw[line width=1pt,color=ccqqqq] (0.7450001393082875,0.1767084250223725) -- (0.7500001294115038,0.1730193136681415);
		\draw[line width=1pt,color=ccqqqq] (0.7500001294115038,0.1730193136681415) -- (0.7550001195147202,0.16932825079231306);
		\draw[line width=1pt,color=ccqqqq] (0.7550001195147202,0.16932825079231306) -- (0.7600001096179366,0.16563602241866038);
		\draw[line width=1pt,color=ccqqqq] (0.7600001096179366,0.16563602241866038) -- (0.765000099721153,0.16194340423657216);
		\draw[line width=1pt,color=ccqqqq] (0.765000099721153,0.16194340423657216) -- (0.7700000898243694,0.1582511616609954);
		\draw[line width=1pt,color=ccqqqq] (0.7700000898243694,0.1582511616609954) -- (0.7750000799275858,0.15456004989224126);
		\draw[line width=1pt,color=ccqqqq] (0.7750000799275858,0.15456004989224126) -- (0.7800000700308022,0.15087081397564672);
		\draw[line width=1pt,color=ccqqqq] (0.7800000700308022,0.15087081397564672) -- (0.7850000601340186,0.14718418886110074);
		\draw[line width=1pt,color=ccqqqq] (0.7850000601340186,0.14718418886110074) -- (0.790000050237235,0.14350089946241917);
		\draw[line width=1pt,color=ccqqqq] (0.790000050237235,0.14350089946241917) -- (0.7950000403404513,0.13982166071659763);
		\draw[line width=1pt,color=ccqqqq] (0.7950000403404513,0.13982166071659763) -- (0.8000000304436677,0.13614717764290107);
		\draw[line width=1pt,color=ccqqqq] (0.8000000304436677,0.13614717764290107) -- (0.8050000205468841,0.13247814540183222);
		\draw[line width=1pt,color=ccqqqq] (0.8050000205468841,0.13247814540183222) -- (0.8100000106501005,0.12881524935394672);
		\draw[line width=1pt,color=ccqqqq] (0.8100000106501005,0.12881524935394672) -- (0.8150000007533169,0.12515916511853353);
		\draw[line width=1pt,color=ccqqqq] (0.8150000007533169,0.12515916511853353) -- (0.8199999908565333,0.12151055863215676);
		\draw[line width=1pt,color=ccqqqq] (0.8199999908565333,0.12151055863215676) -- (0.8249999809597497,0.11787008620704631);
		\draw[line width=1pt,color=ccqqqq] (0.8249999809597497,0.11787008620704631) -- (0.8299999710629661,0.11423839458936236);
		\draw[line width=1pt,color=ccqqqq] (0.8299999710629661,0.11423839458936236) -- (0.8349999611661825,0.11061612101730755);
		\draw[line width=1pt,color=ccqqqq] (0.8349999611661825,0.11061612101730755) -- (0.8399999512693989,0.10700389327910464);
		\draw[line width=1pt,color=ccqqqq] (0.8399999512693989,0.10700389327910464) -- (0.8449999413726152,0.10340232977083019);
		\draw[line width=1pt,color=ccqqqq] (0.8449999413726152,0.10340232977083019) -- (0.8499999314758316,0.09981203955411422);
		\draw[line width=1pt,color=ccqqqq] (0.8499999314758316,0.09981203955411422) -- (0.854999921579048,0.09623362241368616);
		\draw[line width=1pt,color=ccqqqq] (0.854999921579048,0.09623362241368616) -- (0.8599999116822644,0.09266766891479827);
		\draw[line width=1pt,color=ccqqqq] (0.8599999116822644,0.09266766891479827) -- (0.8649999017854808,0.0891147604604865);
		\draw[line width=1pt,color=ccqqqq] (0.8649999017854808,0.0891147604604865) -- (0.8699998918886972,0.0855754693487154);
		\draw[line width=1pt,color=ccqqqq] (0.8699998918886972,0.0855754693487154) -- (0.8749998819919136,0.08205035882936196);
		\draw[line width=1pt,color=ccqqqq] (0.8749998819919136,0.08205035882936196) -- (0.87999987209513,0.07853998316106603);
		\draw[line width=1pt,color=ccqqqq] (0.87999987209513,0.07853998316106603) -- (0.8849998621983464,0.07504488766794681);
		\draw[line width=1pt,color=ccqqqq] (0.8849998621983464,0.07504488766794681) -- (0.8899998523015627,0.0715656087961678);
		\draw[line width=1pt,color=ccqqqq] (0.8899998523015627,0.0715656087961678) -- (0.8949998424047791,0.06810267417036497);
		\draw[line width=1pt,color=ccqqqq] (0.8949998424047791,0.06810267417036497) -- (0.8999998325079955,0.06465660264993955);
		\draw[line width=1pt,color=ccqqqq] (0.8999998325079955,0.06465660264993955) -- (0.9049998226112119,0.06122790438520331);
		\draw[line width=1pt,color=ccqqqq] (0.9049998226112119,0.06122790438520331) -- (0.9099998127144283,0.057817080873384);
		\draw[line width=1pt,color=ccqqqq] (0.9099998127144283,0.057817080873384) -- (0.9149998028176447,0.05442462501449796);
		\draw[line width=1pt,color=ccqqqq] (0.9149998028176447,0.05442462501449796) -- (0.9199997929208611,0.0510510211670705);
		\draw[line width=1pt,color=ccqqqq] (0.9199997929208611,0.0510510211670705) -- (0.9249997830240775,0.04769674520372291);
		\draw[line width=1pt,color=ccqqqq] (0.9249997830240775,0.04769674520372291) -- (0.9299997731272939,0.044362264566617515);
		\draw[line width=1pt,color=ccqqqq] (0.9299997731272939,0.044362264566617515) -- (0.9349997632305103,0.04104803832276227);
		\draw[line width=1pt,color=ccqqqq] (0.9349997632305103,0.04104803832276227) -- (0.9399997533337266,0.037754517219174666);
		\draw[line width=1pt,color=ccqqqq] (0.9399997533337266,0.037754517219174666) -- (0.944999743436943,0.03448214373789993);
		\draw[line width=1pt,color=ccqqqq] (0.944999743436943,0.03448214373789993) -- (0.9499997335401594,0.031231352150903113);
		\draw[line width=1pt,color=ccqqqq] (0.9499997335401594,0.031231352150903113) -- (0.9549997236433758,0.02800256857480088);
		\draw[line width=1pt,color=ccqqqq] (0.9549997236433758,0.02800256857480088) -- (0.9599997137465922,0.024796211025464476);
		\draw[line width=1pt,color=ccqqqq] (0.9599997137465922,0.024796211025464476) -- (0.9649997038498086,0.021612689472488622);
		\draw[line width=1pt,color=ccqqqq] (0.9649997038498086,0.021612689472488622) -- (0.969999693953025,0.018452405893499612);
		\draw[line width=1pt,color=ccqqqq] (0.969999693953025,0.018452405893499612) -- (0.9749996840562414,0.015315754328339537);
		\draw[line width=1pt,color=ccqqqq] (0.9749996840562414,0.015315754328339537) -- (0.9799996741594578,0.012203120933109268);
		\draw[line width=1pt,color=ccqqqq] (0.9799996741594578,0.012203120933109268) -- (0.9849996642626742,0.009114884034055137);
		\draw[line width=1pt,color=ccqqqq] (0.9849996642626742,0.009114884034055137) -- (0.9899996543658905,0.006051414181341475);
		\draw[line width=1pt,color=ccqqqq] (0.9899996543658905,0.006051414181341475) -- (0.9949996444691069,0.0030130742026521773);
		\draw[line width=1pt,color=ccqqqq] (0.9949996444691069,0.0030130742026521773) -- (0.9999996345723233,0);
		\draw[line width=1pt,color=ccqqqq] (0.9999996345723233,0) -- (1.0049996246755397,-0.002986803113561365);
		\draw[line width=1pt,color=ccqqqq] (1.0049996246755397,-0.002986803113561365) -- (1.009999614778756,-0.005947652927499991);
		\draw[line width=1pt,color=ccqqqq] (1.009999614778756,-0.005947652927499991) -- (1.0149996048819722,-0.008881997713994671);
		\draw[line width=1pt,color=ccqqqq] (1.0149996048819722,-0.008881997713994671) -- (1.0199995949851885,-0.011789512458399986);
		\draw[line width=1pt,color=ccqqqq] (1.0199995949851885,-0.011789512458399986) -- (1.0249995850884048,-0.014669879549795261);
		\draw[line width=1pt,color=ccqqqq] (1.0249995850884048,-0.014669879549795261) -- (1.029999575191621,-0.01752278872835733);
		\draw[line width=1pt,color=ccqqqq] (1.029999575191621,-0.01752278872835733) -- (1.0349995652948373,-0.02034793703286253);
		\draw[line width=1pt,color=ccqqqq] (1.0349995652948373,-0.02034793703286253) -- (1.0399995553980536,-0.02314502874834412);
		\draw[line width=1pt,color=ccqqqq] (1.0399995553980536,-0.02314502874834412) -- (1.04499954550127,-0.02591377535387185);
		\draw[line width=1pt,color=ccqqqq] (1.04499954550127,-0.02591377535387185) -- (1.0499995356044862,-0.028653895470486024);
		\draw[line width=1pt,color=ccqqqq] (1.0499995356044862,-0.028653895470486024) -- (1.0549995257077025,-0.03136511480927373);
		\draw[line width=1pt,color=ccqqqq] (1.0549995257077025,-0.03136511480927373) -- (1.0599995158109187,-0.03404716611957603);
		\draw[line width=1pt,color=ccqqqq] (1.0599995158109187,-0.03404716611957603) -- (1.064999505914135,-0.036699789137335514);
		\draw[line width=1pt,color=ccqqqq] (1.064999505914135,-0.036699789137335514) -- (1.0699994960173513,-0.03932273053359436);
		\draw[line width=1pt,color=ccqqqq] (1.0699994960173513,-0.03932273053359436) -- (1.0749994861205676,-0.041915743863128796);
		\draw[line width=1pt,color=ccqqqq] (1.0749994861205676,-0.041915743863128796) -- (1.079999476223784,-0.04447858951321981);
		\draw[line width=1pt,color=ccqqqq] (1.079999476223784,-0.04447858951321981) -- (1.0849994663270001,-0.047011034652568284);
		\draw[line width=1pt,color=ccqqqq] (1.0849994663270001,-0.047011034652568284) -- (1.0899994564302164,-0.04951285318035081);
		\draw[line width=1pt,color=ccqqqq] (1.0899994564302164,-0.04951285318035081) -- (1.0949994465334327,-0.05198382567541504);
		\draw[line width=1pt,color=ccqqqq] (1.0949994465334327,-0.05198382567541504) -- (1.099999436636649,-0.05442373934561706);
		\draw[line width=1pt,color=ccqqqq] (1.099999436636649,-0.05442373934561706) -- (1.1049994267398652,-0.05683238797729562);
		\draw[line width=1pt,color=ccqqqq] (1.1049994267398652,-0.05683238797729562) -- (1.1099994168430815,-0.05920957188489595);
		\draw[line width=1pt,color=ccqqqq] (1.1099994168430815,-0.05920957188489595) -- (1.1149994069462978,-0.061555097860718444);
		\draw[line width=1pt,color=ccqqqq] (1.1149994069462978,-0.061555097860718444) -- (1.1199993970495141,-0.06386877912482847);
		\draw[line width=1pt,color=ccqqqq] (1.1199993970495141,-0.06386877912482847) -- (1.1249993871527304,-0.06615043527509057);
		\draw[line width=1pt,color=ccqqqq] (1.1249993871527304,-0.06615043527509057) -- (1.1299993772559466,-0.06839989223733855);
		\draw[line width=1pt,color=ccqqqq] (1.1299993772559466,-0.06839989223733855) -- (1.134999367359163,-0.07061698221572277);
		\draw[line width=1pt,color=ccqqqq] (1.134999367359163,-0.07061698221572277) -- (1.1399993574623792,-0.07280154364314128);
		\draw[line width=1pt,color=ccqqqq] (1.1399993574623792,-0.07280154364314128) -- (1.1449993475655955,-0.0749534211318621);
		\draw[line width=1pt,color=ccqqqq] (1.1449993475655955,-0.0749534211318621) -- (1.1499993376688118,-0.0770724654242585);
		\draw[line width=1pt,color=ccqqqq] (1.1499993376688118,-0.0770724654242585) -- (1.154999327772028,-0.07915853334369371);
		\draw[line width=1pt,color=ccqqqq] (1.154999327772028,-0.07915853334369371) -- (1.1599993178752443,-0.08121148774554232);
		\draw[line width=1pt,color=ccqqqq] (1.1599993178752443,-0.08121148774554232) -- (1.1649993079784606,-0.08323119746835905);
		\draw[line width=1pt,color=ccqqqq] (1.1649993079784606,-0.08323119746835905) -- (1.169999298081677,-0.08521753728518);
		\draw[line width=1pt,color=ccqqqq] (1.169999298081677,-0.08521753728518) -- (1.1749992881848931,-0.08717038785497122);
		\draw[line width=1pt,color=ccqqqq] (1.1749992881848931,-0.08717038785497122) -- (1.1799992782881094,-0.08908963567421502);
		\draw[line width=1pt,color=ccqqqq] (1.1799992782881094,-0.08908963567421502) -- (1.1849992683913257,-0.090975173028633);
		\draw[line width=1pt,color=ccqqqq] (1.1849992683913257,-0.090975173028633) -- (1.189999258494542,-0.09282689794506105);
		\draw[line width=1pt,color=ccqqqq] (1.189999258494542,-0.09282689794506105) -- (1.1949992485977583,-0.09464471414344677);
		\draw[line width=1pt,color=ccqqqq] (1.1949992485977583,-0.09464471414344677) -- (1.1999992387009745,-0.0964285309890105);
		\draw[line width=1pt,color=ccqqqq] (1.1999992387009745,-0.0964285309890105) -- (1.2049992288041908,-0.09817826344453051);
		\draw[line width=1pt,color=ccqqqq] (1.2049992288041908,-0.09817826344453051) -- (1.2099992189074071,-0.09989383202276158);
		\draw[line width=1pt,color=ccqqqq] (1.2099992189074071,-0.09989383202276158) -- (1.2149992090106234,-0.10157516273903022);
		\draw[line width=1pt,color=ccqqqq] (1.2149992090106234,-0.10157516273903022) -- (1.2199991991138397,-0.10322218706391961);
		\draw[line width=1pt,color=ccqqqq] (1.2199991991138397,-0.10322218706391961) -- (1.224999189217056,-0.10483484187614289);
		\draw[line width=1pt,color=ccqqqq] (1.224999189217056,-0.10483484187614289) -- (1.2299991793202722,-0.10641306941551853);
		\draw[line width=1pt,color=ccqqqq] (1.2299991793202722,-0.10641306941551853) -- (1.2349991694234885,-0.10795681723611983);
		\draw[line width=1pt,color=ccqqqq] (1.2349991694234885,-0.10795681723611983) -- (1.2399991595267048,-0.10946603815953271);
		\draw[line width=1pt,color=ccqqqq] (1.2399991595267048,-0.10946603815953271) -- (1.244999149629921,-0.11094069022828501);
		\draw[line width=1pt,color=ccqqqq] (1.244999149629921,-0.11094069022828501) -- (1.2499991397331373,-0.11238073665939296);
		\draw[line width=1pt,color=ccqqqq] (1.2499991397331373,-0.11238073665939296) -- (1.2549991298363536,-0.11378614579805513);
		\draw[line width=1pt,color=ccqqqq] (1.2549991298363536,-0.11378614579805513) -- (1.25999911993957,-0.11515689107149729);
		\draw[line width=1pt,color=ccqqqq] (1.25999911993957,-0.11515689107149729) -- (1.2649991100427862,-0.11649295094294265);
		\draw[line width=1pt,color=ccqqqq] (1.2649991100427862,-0.11649295094294265) -- (1.2699991001460024,-0.11779430886572939);
		\draw[line width=1pt,color=ccqqqq] (1.2699991001460024,-0.11779430886572939) -- (1.2749990902492187,-0.1190609532375757);
		\draw[line width=1pt,color=ccqqqq] (1.2749990902492187,-0.1190609532375757) -- (1.279999080352435,-0.1202928773549683);
		\draw[line width=1pt,color=ccqqqq] (1.279999080352435,-0.1202928773549683) -- (1.2849990704556513,-0.12149007936771339);
		\draw[line width=1pt,color=ccqqqq] (1.2849990704556513,-0.12149007936771339) -- (1.2899990605588676,-0.12265256223360499);
		\draw[line width=1pt,color=ccqqqq] (1.2899990605588676,-0.12265256223360499) -- (1.2949990506620838,-0.1237803336732557);
		\draw[line width=1pt,color=ccqqqq] (1.2949990506620838,-0.1237803336732557) -- (1.2999990407653001,-0.12487340612505182);
		\draw[line width=1pt,color=ccqqqq] (1.2999990407653001,-0.12487340612505182) -- (1.3049990308685164,-0.12593179670025867);
		\draw[line width=1pt,color=ccqqqq] (1.3049990308685164,-0.12593179670025867) -- (1.3099990209717327,-0.12695552713826075);
		\draw[line width=1pt,color=ccqqqq] (1.3099990209717327,-0.12695552713826075) -- (1.314999011074949,-0.12794462376194593);
		\draw[line width=1pt,color=ccqqqq] (1.314999011074949,-0.12794462376194593) -- (1.3199990011781652,-0.12889911743323257);
		\draw[line width=1pt,color=ccqqqq] (1.3199990011781652,-0.12889911743323257) -- (1.3249989912813815,-0.12981904350872897);
		\draw[line width=1pt,color=ccqqqq] (1.3249989912813815,-0.12981904350872897) -- (1.3299989813845978,-0.13070444179553764);
		\draw[line width=1pt,color=ccqqqq] (1.3299989813845978,-0.13070444179553764) -- (1.334998971487814,-0.13155535650720784);
		\draw[line width=1pt,color=ccqqqq] (1.334998971487814,-0.13155535650720784) -- (1.3399989615910303,-0.1323718362198152);
		\draw[line width=1pt,color=ccqqqq] (1.3399989615910303,-0.1323718362198152) -- (1.3449989516942466,-0.13315393382819396);
		\draw[line width=1pt,color=ccqqqq] (1.3449989516942466,-0.13315393382819396) -- (1.349998941797463,-0.1339017065023036);
		\draw[line width=1pt,color=ccqqqq] (1.349998941797463,-0.1339017065023036) -- (1.3549989319006792,-0.1346152156437248);
		\draw[line width=1pt,color=ccqqqq] (1.3549989319006792,-0.1346152156437248) -- (1.3599989220038955,-0.13529452684233156);
		\draw[line width=1pt,color=ccqqqq] (1.3599989220038955,-0.13529452684233156) -- (1.3649989121071117,-0.13593970983306436);
		\draw[line width=1pt,color=ccqqqq] (1.3649989121071117,-0.13593970983306436) -- (1.369998902210328,-0.1365508384528602);
		\draw[line width=1pt,color=ccqqqq] (1.369998902210328,-0.1365508384528602) -- (1.3749988923135443,-0.13712799059773228);
		\draw[line width=1pt,color=ccqqqq] (1.3749988923135443,-0.13712799059773228) -- (1.3799988824167606,-0.13767124817997134);
		\draw[line width=1pt,color=ccqqqq] (1.3799988824167606,-0.13767124817997134) -- (1.3849988725199768,-0.13818069708550507);
		\draw[line width=1pt,color=ccqqqq] (1.3849988725199768,-0.13818069708550507) -- (1.3899988626231931,-0.13865642713138504);
		\draw[line width=1pt,color=ccqqqq] (1.3899988626231931,-0.13865642713138504) -- (1.3949988527264094,-0.1390985320234277);
		\draw[line width=1pt,color=ccqqqq] (1.3949988527264094,-0.1390985320234277) -- (1.3999988428296257,-0.13950710931397703);
		\draw[line width=1pt,color=ccqqqq] (1.3999988428296257,-0.13950710931397703) -- (1.404998832932842,-0.13988226035983153);
		\draw[line width=1pt,color=ccqqqq] (1.404998832932842,-0.13988226035983153) -- (1.4099988230360582,-0.14022409028029115);
		\draw[line width=1pt,color=ccqqqq] (1.4099988230360582,-0.14022409028029115) -- (1.4149988131392745,-0.14053270791535333);
		\draw[line width=1pt,color=ccqqqq] (1.4149988131392745,-0.14053270791535333) -- (1.4199988032424908,-0.1408082257840495);
		\draw[line width=1pt,color=ccqqqq] (1.4199988032424908,-0.1408082257840495) -- (1.4249987933457071,-0.14105076004292805);
		\draw[line width=1pt,color=ccqqqq] (1.4249987933457071,-0.14105076004292805) -- (1.4299987834489234,-0.14126043044466607);
		\draw[line width=1pt,color=ccqqqq] (1.4299987834489234,-0.14126043044466607) -- (1.4349987735521396,-0.14143736029682152);
		\draw[line width=1pt,color=ccqqqq] (1.4349987735521396,-0.14143736029682152) -- (1.439998763655356,-0.14158167642075137);
		\draw[line width=1pt,color=ccqqqq] (1.439998763655356,-0.14158167642075137) -- (1.4449987537585722,-0.14169350911062306);
		\draw[line width=1pt,color=ccqqqq] (1.4449987537585722,-0.14169350911062306) -- (1.4499987438617885,-0.14177299209263117);
		\draw[line width=1pt,color=ccqqqq] (1.4499987438617885,-0.14177299209263117) -- (1.4549987339650047,-0.14182026248428325);
		\draw[line width=1pt,color=ccqqqq] (1.4549987339650047,-0.14182026248428325) -- (1.459998724068221,-0.14183546075387232);
		\draw[line width=1pt,color=ccqqqq] (1.459998724068221,-0.14183546075387232) -- (1.4649987141714373,-0.14181873068009132);
		\draw[line width=1pt,color=ccqqqq] (1.4649987141714373,-0.14181873068009132) -- (1.4699987042746536,-0.1417702193117596);
		\draw[line width=1pt,color=ccqqqq] (1.4699987042746536,-0.1417702193117596) -- (1.47499869437787,-0.14169007692771895);
		\draw[line width=1pt,color=ccqqqq] (1.47499869437787,-0.14169007692771895) -- (1.4799986844810861,-0.1415784569968399);
		\draw[line width=1pt,color=ccqqqq] (1.4799986844810861,-0.1415784569968399) -- (1.4849986745843024,-0.14143551613820726);
		\draw[line width=1pt,color=ccqqqq] (1.4849986745843024,-0.14143551613820726) -- (1.4899986646875187,-0.1412614140814159);
		\draw[line width=1pt,color=ccqqqq] (1.4899986646875187,-0.1412614140814159) -- (1.494998654790735,-0.1410563136270051);
		\draw[line width=1pt,color=ccqqqq] (1.494998654790735,-0.1410563136270051) -- (1.4999986448939513,-0.14082038060706603);
		\draw[line width=1pt,color=ccqqqq] (1.4999986448939513,-0.14082038060706603) -- (1.5049986349971675,-0.14055378384595585);
		\draw[line width=1pt,color=ccqqqq] (1.5049986349971675,-0.14055378384595585) -- (1.5099986251003838,-0.1402566951211539);
		\draw[line width=1pt,color=ccqqqq] (1.5099986251003838,-0.1402566951211539) -- (1.5149986152036001,-0.1399292891243098);
		\draw[line width=1pt,color=ccqqqq] (1.5149986152036001,-0.1399292891243098) -- (1.5199986053068164,-0.1395717434223358);
		\draw[line width=1pt,color=ccqqqq] (1.5199986053068164,-0.1395717434223358) -- (1.5249985954100326,-0.1391842384187516);
		\draw[line width=1pt,color=ccqqqq] (1.5249985954100326,-0.1391842384187516) -- (1.529998585513249,-0.13876695731507516);
		\draw[line width=1pt,color=ccqqqq] (1.529998585513249,-0.13876695731507516) -- (1.5349985756164652,-0.13832008607240898);
		\draw[line width=1pt,color=ccqqqq] (1.5349985756164652,-0.13832008607240898) -- (1.5399985657196815,-0.137843813373149);
		\draw[line width=1pt,color=ccqqqq] (1.5399985657196815,-0.137843813373149) -- (1.5449985558228978,-0.1373383305828444);
		\draw[line width=1pt,color=ccqqqq] (1.5449985558228978,-0.1373383305828444) -- (1.549998545926114,-0.13680383171217292);
		\draw[line width=1pt,color=ccqqqq] (1.549998545926114,-0.13680383171217292) -- (1.5549985360293303,-0.13624051337908671);
		\draw[line width=1pt,color=ccqqqq] (1.5549985360293303,-0.13624051337908671) -- (1.5599985261325466,-0.1356485747710896);
		\draw[line width=1pt,color=ccqqqq] (1.5599985261325466,-0.1356485747710896) -- (1.564998516235763,-0.1350282176076334);
		\draw[line width=1pt,color=ccqqqq] (1.564998516235763,-0.1350282176076334) -- (1.5699985063389792,-0.1343796461026936);
		\draw[line width=1pt,color=ccqqqq] (1.5699985063389792,-0.1343796461026936) -- (1.5749984964421954,-0.1337030669274588);
		\draw[line width=1pt,color=ccqqqq] (1.5749984964421954,-0.1337030669274588) -- (1.5799984865454117,-0.13299868917315471);
		\draw[line width=1pt,color=ccqqqq] (1.5799984865454117,-0.13299868917315471) -- (1.584998476648628,-0.1322667243140323);
		\draw[line width=1pt,color=ccqqqq] (1.584998476648628,-0.1322667243140323) -- (1.5899984667518443,-0.13150738617049296);
		\draw[line width=1pt,color=ccqqqq] (1.5899984667518443,-0.13150738617049296) -- (1.5949984568550605,-0.13072089087232275);
		\draw[line width=1pt,color=ccqqqq] (1.5949984568550605,-0.13072089087232275) -- (1.5999984469582768,-0.1299074568221137);
		\draw[line width=1pt,color=ccqqqq] (1.5999984469582768,-0.1299074568221137) -- (1.6049984370614931,-0.12906730465880045);
		\draw[line width=1pt,color=ccqqqq] (1.6049984370614931,-0.12906730465880045) -- (1.6099984271647094,-0.12820065722133034);
		\draw[line width=1pt,color=ccqqqq] (1.6099984271647094,-0.12820065722133034) -- (1.6149984172679257,-0.1273077395124771);
		\draw[line width=1pt,color=ccqqqq] (1.6149984172679257,-0.1273077395124771) -- (1.619998407371142,-0.12638877866283415);
		\draw[line width=1pt,color=ccqqqq] (1.619998407371142,-0.12638877866283415) -- (1.6249983974743582,-0.1254440038948772);
		\draw[line width=1pt,color=ccqqqq] (1.6249983974743582,-0.1254440038948772) -- (1.6299983875775745,-0.12447364648724512);
		\draw[line width=1pt,color=ccqqqq] (1.6299983875775745,-0.12447364648724512) -- (1.6349983776807908,-0.12347793973908327);
		\draw[line width=1pt,color=ccqqqq] (1.6349983776807908,-0.12347793973908327) -- (1.639998367784007,-0.12245711893459621);
		\draw[line width=1pt,color=ccqqqq] (1.639998367784007,-0.12245711893459621) -- (1.6449983578872233,-0.12141142130770532);
		\draw[line width=1pt,color=ccqqqq] (1.6449983578872233,-0.12141142130770532) -- (1.6499983479904396,-0.12034108600685389);
		\draw[line width=1pt,color=ccqqqq] (1.6499983479904396,-0.12034108600685389) -- (1.654998338093656,-0.11924635405994532);
		\draw[line width=1pt,color=ccqqqq] (1.654998338093656,-0.11924635405994532) -- (1.6599983281968722,-0.11812746833942889);
		\draw[line width=1pt,color=ccqqqq] (1.6599983281968722,-0.11812746833942889) -- (1.6649983183000884,-0.11698467352754882);
		\draw[line width=1pt,color=ccqqqq] (1.6649983183000884,-0.11698467352754882) -- (1.6699983084033047,-0.11581821608167342);
		\draw[line width=1pt,color=ccqqqq] (1.6699983084033047,-0.11581821608167342) -- (1.674998298506521,-0.11462834419985324);
		\draw[line width=1pt,color=ccqqqq] (1.674998298506521,-0.11462834419985324) -- (1.6799982886097373,-0.11341530778641129);
		\draw[line width=1pt,color=ccqqqq] (1.6799982886097373,-0.11341530778641129) -- (1.6849982787129536,-0.11217935841778725);
		\draw[line width=1pt,color=ccqqqq] (1.6849982787129536,-0.11217935841778725) -- (1.6899982688161698,-0.1109207493084261);
		\draw[line width=1pt,color=ccqqqq] (1.6899982688161698,-0.1109207493084261) -- (1.6949982589193861,-0.10963973527687809);
		\draw[line width=1pt,color=ccqqqq] (1.6949982589193861,-0.10963973527687809) -- (1.6999982490226024,-0.10833657271198582);
		\draw[line width=1pt,color=ccqqqq] (1.6999982490226024,-0.10833657271198582) -- (1.7049982391258187,-0.10701151953925425);
		\draw[line width=1pt,color=ccqqqq] (1.7049982391258187,-0.10701151953925425) -- (1.709998229229035,-0.10566483518734149);
		\draw[line width=1pt,color=ccqqqq] (1.709998229229035,-0.10566483518734149) -- (1.7149982193322512,-0.10429678055467395);
		\draw[line width=1pt,color=ccqqqq] (1.7149982193322512,-0.10429678055467395) -- (1.7199982094354675,-0.10290761797625158);
		\draw[line width=1pt,color=ccqqqq] (1.7199982094354675,-0.10290761797625158) -- (1.7249981995386838,-0.10149761119051348);
		\draw[line width=1pt,color=ccqqqq] (1.7249981995386838,-0.10149761119051348) -- (1.7299981896419,-0.10006702530646105);
		\draw[line width=1pt,color=ccqqqq] (1.7299981896419,-0.10006702530646105) -- (1.7349981797451163,-0.09861612677078657);
		\draw[line width=1pt,color=ccqqqq] (1.7349981797451163,-0.09861612677078657) -- (1.7399981698483326,-0.09714518333524857);
		\draw[line width=1pt,color=ccqqqq] (1.7399981698483326,-0.09714518333524857) -- (1.744998159951549,-0.09565446402413791);
		\draw[line width=1pt,color=ccqqqq] (1.744998159951549,-0.09565446402413791) -- (1.7499981500547652,-0.09414423910190894);
		\draw[line width=1pt,color=ccqqqq] (1.7499981500547652,-0.09414423910190894) -- (1.7549981401579815,-0.09261478004089785);
		\draw[line width=1pt,color=ccqqqq] (1.7549981401579815,-0.09261478004089785) -- (1.7599981302611977,-0.09106635948926467);
		\draw[line width=1pt,color=ccqqqq] (1.7599981302611977,-0.09106635948926467) -- (1.764998120364414,-0.0894992512390198);
		\draw[line width=1pt,color=ccqqqq] (1.764998120364414,-0.0894992512390198) -- (1.7699981104676303,-0.0879137301941908);
		\draw[line width=1pt,color=ccqqqq] (1.7699981104676303,-0.0879137301941908) -- (1.7749981005708466,-0.08631007233915433);
		\draw[line width=1pt,color=ccqqqq] (1.7749981005708466,-0.08631007233915433) -- (1.779998090674063,-0.08468855470709968);
		\draw[line width=1pt,color=ccqqqq] (1.779998090674063,-0.08468855470709968) -- (1.7849980807772791,-0.08304945534862096);
		\draw[line width=1pt,color=ccqqqq] (1.7849980807772791,-0.08304945534862096) -- (1.7899980708804954,-0.08139305330046564);
		\draw[line width=1pt,color=ccqqqq] (1.7899980708804954,-0.08139305330046564) -- (1.7949980609837117,-0.07971962855442172);
		\draw[line width=1pt,color=ccqqqq] (1.7949980609837117,-0.07971962855442172) -- (1.799998051086928,-0.07802946202632732);
		\draw[line width=1pt,color=ccqqqq] (1.799998051086928,-0.07802946202632732) -- (1.8049980411901442,-0.07632283552525454);
		\draw[line width=1pt,color=ccqqqq] (1.8049980411901442,-0.07632283552525454) -- (1.8099980312933605,-0.0746000317228015);
		\draw[line width=1pt,color=ccqqqq] (1.8099980312933605,-0.0746000317228015) -- (1.8149980213965768,-0.07286133412253015);
		\draw[line width=1pt,color=ccqqqq] (1.8149980213965768,-0.07286133412253015) -- (1.8199980114997931,-0.07110702702958171);
		\draw[line width=1pt,color=ccqqqq] (1.8199980114997931,-0.07110702702958171) -- (1.8249980016030094,-0.06933739552036666);
		\draw[line width=1pt,color=ccqqqq] (1.8249980016030094,-0.06933739552036666) -- (1.8299979917062256,-0.06755272541245905);
		\draw[line width=1pt,color=ccqqqq] (1.8299979917062256,-0.06755272541245905) -- (1.834997981809442,-0.06575330323457962);
		\draw[line width=1pt,color=ccqqqq] (1.834997981809442,-0.06575330323457962) -- (1.8399979719126582,-0.06393941619679566);
		\draw[line width=1pt,color=ccqqqq] (1.8399979719126582,-0.06393941619679566) -- (1.8449979620158745,-0.06211135216074748);
		\draw[line width=1pt,color=ccqqqq] (1.8449979620158745,-0.06211135216074748) -- (1.8499979521190908,-0.060269399610098695);
		\draw[line width=1pt,color=ccqqqq] (1.8499979521190908,-0.060269399610098695) -- (1.854997942222307,-0.058413847621144654);
		\draw[line width=1pt,color=ccqqqq] (1.854997942222307,-0.058413847621144654) -- (1.8599979323255233,-0.056544985833459904);
		\draw[line width=1pt,color=ccqqqq] (1.8599979323255233,-0.056544985833459904) -- (1.8649979224287396,-0.05466310442081568);
		\draw[line width=1pt,color=ccqqqq] (1.8649979224287396,-0.05466310442081568) -- (1.869997912531956,-0.05276849406210449);
		\draw[line width=1pt,color=ccqqqq] (1.869997912531956,-0.05276849406210449) -- (1.8749979026351721,-0.05086144591254005);
		\draw[line width=1pt,color=ccqqqq] (1.8749979026351721,-0.05086144591254005) -- (1.8799978927383884,-0.04894225157488208);
		\draw[line width=1pt,color=ccqqqq] (1.8799978927383884,-0.04894225157488208) -- (1.8849978828416047,-0.04701120307086004);
		\draw[line width=1pt,color=ccqqqq] (1.8849978828416047,-0.04701120307086004) -- (1.889997872944821,-0.0450685928127621);
		\draw[line width=1pt,color=ccqqqq] (1.889997872944821,-0.0450685928127621) -- (1.8949978630480373,-0.04311471357507379);
		\draw[line width=1pt,color=ccqqqq] (1.8949978630480373,-0.04311471357507379) -- (1.8999978531512535,-0.04114985846637076);
		\draw[line width=1pt,color=ccqqqq] (1.8999978531512535,-0.04114985846637076) -- (1.9049978432544698,-0.039174320901254056);
		\draw[line width=1pt,color=ccqqqq] (1.9049978432544698,-0.039174320901254056) -- (1.9099978333576861,-0.037188394572493344);
		\draw[line width=1pt,color=ccqqqq] (1.9099978333576861,-0.037188394572493344) -- (1.9149978234609024,-0.035192373423257095);
		\draw[line width=1pt,color=ccqqqq] (1.9149978234609024,-0.035192373423257095) -- (1.9199978135641187,-0.03318655161955242);
		\draw[line width=1pt,color=ccqqqq] (1.9199978135641187,-0.03318655161955242) -- (1.924997803667335,-0.03117122352271462);
		\draw[line width=1pt,color=ccqqqq] (1.924997803667335,-0.03117122352271462) -- (1.9299977937705512,-0.02914668366213302);
		\draw[line width=1pt,color=ccqqqq] (1.9299977937705512,-0.02914668366213302) -- (1.9349977838737675,-0.027113226708046056);
		\draw[line width=1pt,color=ccqqqq] (1.9349977838737675,-0.027113226708046056) -- (1.9399977739769838,-0.02507114744450334);
		\draw[line width=1pt,color=ccqqqq] (1.9399977739769838,-0.02507114744450334) -- (1.9449977640802,-0.02302074074247873);
		\draw[line width=1pt,color=ccqqqq] (1.9449977640802,-0.02302074074247873) -- (1.9499977541834163,-0.020962301533095306);
		\draw[line width=1pt,color=ccqqqq] (1.9499977541834163,-0.020962301533095306) -- (1.9549977442866326,-0.018896124781040413);
		\draw[line width=1pt,color=ccqqqq] (1.9549977442866326,-0.018896124781040413) -- (1.959997734389849,-0.01682250545803754);
		\draw[line width=1pt,color=ccqqqq] (1.959997734389849,-0.01682250545803754) -- (1.9649977244930652,-0.014741738516568681);
		\draw[line width=1pt,color=ccqqqq] (1.9649977244930652,-0.014741738516568681) -- (1.9699977145962814,-0.01265411886362866);
		\draw[line width=1pt,color=ccqqqq] (1.9699977145962814,-0.01265411886362866) -- (1.9749977046994977,-0.01055994133471394);
		\draw[line width=1pt,color=ccqqqq] (1.9749977046994977,-0.01055994133471394) -- (1.979997694802714,-0.008459500667873598);
		\draw[line width=1pt,color=ccqqqq] (1.979997694802714,-0.008459500667873598) -- (1.9849976849059303,-0.006353091477955708);
		\draw[line width=1pt,color=ccqqqq] (1.9849976849059303,-0.006353091477955708) -- (1.9899976750091466,-0.004241008230978061);
		\draw[line width=1pt,color=ccqqqq] (1.9899976750091466,-0.004241008230978061) -- (1.9949976651123628,-0.0021235452186090242);
		\draw[line width=1pt,color=ccqqqq] (1.9949976651123628,-0.0021235452186090242) -- (1.9999976552155791,0);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,-0.2) -- (0.002977754587778301,1.2826983777130667);
		\draw [->,line width=1pt] (0.0004016653180560961,-8.066783923066367E-7) -- (0.45145279832430857,0.4577729484513344);
		\draw [->,line width=1pt] (0.0024099919083365767,0.9999951599296464) -- (1,0);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0.0004016653180560961,-8.066783923066338E-7) -- (2.333152674807436,-0.001672075920566647);
		\draw [->,line width=1pt] (0.0005721490843471506,0.08488731833487678) -- (0.4122840121864497,0.5172776027213339);
		\draw [->,line width=1.1pt] (0.0004957010260349116,0.04682192083566902) -- (0.4328421966647641,0.48469281309918455);
		\draw [line width=1.6pt,color=qqwuqq] (0.04457787487990839,0.09146736376864492)-- (0.32275132548824176,0.3731952330831494);
		\draw [line width=1.6pt,color=qqwuqq] (0.0004016653180560961,-8.066783923066338E-7)-- (0.36729015435185935,0.3723559153177977);
		\draw [line width=1.6pt,color=qqwuqq] (0.25929094856542955,0.35660039077555455)-- (0.08710939806990797,0.1757709412087915);
		\draw [line width=1.6pt,color=qqwuqq] (0.3327913075827299,0.6688173073791975)-- (0.6573790057693939,0.3434470405094594);
		\draw [->,line width=1pt] (0.00231216403879676,0.9512842204663532) -- (0.8830197135933064,0.0764271901664717);
		\draw [line width=1.6pt,color=qqwuqq] (0.36571913761221747,0.5902913507543481)-- (0.6079645180010784,0.34965520065200695);
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=2.3][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		
		\clip(-1.1853285895738992,-0.5999417281066556) rectangle (4.312421998589162,1.8823494754518573);
		\draw (6.178510632250232,0.003150148814250924) node[anchor=north west] {$t$};
		\draw (-0.15144678121318055,1.459467694850653) node[anchor=north west] {$x$};
		\draw (-0.15773268946621968,1.1306697447968148) node[anchor=north west] {$1$};
		\draw (-0.150588153450531722,0.1429975405640263) node[anchor=north west] {$0$};
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.007502917232304337,-0.007324661212538938);
		\draw[line width=1pt,color=ccqqqq] (0.007502917232304337,-0.007324661212538938) -- (0.015002903978786942,-0.014540631156379963);
		\draw[line width=1pt,color=ccqqqq] (0.015002903978786942,-0.014540631156379963) -- (0.022502890725269547,-0.02165157129389639);
		\draw[line width=1pt,color=ccqqqq] (0.022502890725269547,-0.02165157129389639) -- (0.030002877471752152,-0.028658257531643506);
		\draw[line width=1pt,color=ccqqqq] (0.030002877471752152,-0.028658257531643506) -- (0.03750286421823476,-0.035561461874277216);
		\draw[line width=1pt,color=ccqqqq] (0.03750286421823476,-0.035561461874277216) -- (0.045002850964717366,-0.04236195244216488);
		\draw[line width=1pt,color=ccqqqq] (0.045002850964717366,-0.04236195244216488) -- (0.05250283771119997,-0.04906049348894269);
		\draw[line width=1pt,color=ccqqqq] (0.05250283771119997,-0.04906049348894269) -- (0.060002824457682576,-0.05565784541901969);
		\draw[line width=1pt,color=ccqqqq] (0.060002824457682576,-0.05565784541901969) -- (0.06750281120416518,-0.06215476480502841);
		\draw[line width=1pt,color=ccqqqq] (0.06750281120416518,-0.06215476480502841) -- (0.07500279795064779,-0.06855200440522208);
		\draw[line width=1pt,color=ccqqqq] (0.07500279795064779,-0.06855200440522208) -- (0.0825027846971304,-0.07485031318081843);
		\draw[line width=1pt,color=ccqqqq] (0.0825027846971304,-0.07485031318081843) -- (0.09000277144361302,-0.0810504363132902);
		\draw[line width=1pt,color=ccqqqq] (0.09000277144361302,-0.0810504363132902) -- (0.09750275819009563,-0.08715311522160213);
		\draw[line width=1pt,color=ccqqqq] (0.09750275819009563,-0.08715311522160213) -- (0.10500274493657824,-0.09315908757939463);
		\draw[line width=1pt,color=ccqqqq] (0.10500274493657824,-0.09315908757939463) -- (0.11250273168306085,-0.09906908733211403);
		\draw[line width=1pt,color=ccqqqq] (0.11250273168306085,-0.09906908733211403) -- (0.12000271842954346,-0.10488384471408953);
		\draw[line width=1pt,color=ccqqqq] (0.12000271842954346,-0.10488384471408953) -- (0.12750270517602608,-0.11060408626555653);
		\draw[line width=1pt,color=ccqqqq] (0.12750270517602608,-0.11060408626555653) -- (0.1350026919225087,-0.11623053484962681);
		\draw[line width=1pt,color=ccqqqq] (0.1350026919225087,-0.11623053484962681) -- (0.1425026786689913,-0.12176390966920524);
		\draw[line width=1pt,color=ccqqqq] (0.1425026786689913,-0.12176390966920524) -- (0.1500026654154739,-0.12720492628385296);
		\draw[line width=1pt,color=ccqqqq] (0.1500026654154739,-0.12720492628385296) -- (0.15750265216195652,-0.13255429662659746);
		\draw[line width=1pt,color=ccqqqq] (0.15750265216195652,-0.13255429662659746) -- (0.16500263890843914,-0.13781272902068886);
		\draw[line width=1pt,color=ccqqqq] (0.16500263890843914,-0.13781272902068886) -- (0.17250262565492175,-0.14298092819630326);
		\draw[line width=1pt,color=ccqqqq] (0.17250262565492175,-0.14298092819630326) -- (0.18000261240140436,-0.14805959530719232);
		\draw[line width=1pt,color=ccqqqq] (0.18000261240140436,-0.14805959530719232) -- (0.18750259914788697,-0.1530494279472796);
		\draw[line width=1pt,color=ccqqqq] (0.18750259914788697,-0.1530494279472796) -- (0.19500258589436958,-0.1579511201672036);
		\draw[line width=1pt,color=ccqqqq] (0.19500258589436958,-0.1579511201672036) -- (0.2025025726408522,-0.16276536249080725);
		\draw[line width=1pt,color=ccqqqq] (0.2025025726408522,-0.16276536249080725) -- (0.2100025593873348,-0.16749284193157388);
		\draw[line width=1pt,color=ccqqqq] (0.2100025593873348,-0.16749284193157388) -- (0.21750254613381742,-0.1721342420090103);
		\draw[line width=1pt,color=ccqqqq] (0.21750254613381742,-0.1721342420090103) -- (0.22500253288030003,-0.17669024276497602);
		\draw[line width=1pt,color=ccqqqq] (0.22500253288030003,-0.17669024276497602) -- (0.23250251962678264,-0.18116152077995912);
		\draw[line width=1pt,color=ccqqqq] (0.23250251962678264,-0.18116152077995912) -- (0.24000250637326526,-0.18554874918929895);
		\draw[line width=1pt,color=ccqqqq] (0.24000250637326526,-0.18554874918929895) -- (0.24750249311974787,-0.18985259769935536);
		\draw[line width=1pt,color=ccqqqq] (0.24750249311974787,-0.18985259769935536) -- (0.2550024798662305,-0.19407373260362432);
		\draw[line width=1pt,color=ccqqqq] (0.2550024798662305,-0.19407373260362432) -- (0.2625024666127131,-0.1982128167988006);
		\draw[line width=1pt,color=ccqqqq] (0.2625024666127131,-0.1982128167988006) -- (0.2700024533591957,-0.20227050980078634);
		\draw[line width=1pt,color=ccqqqq] (0.2700024533591957,-0.20227050980078634) -- (0.2775024401056783,-0.20624746776064723);
		\draw[line width=1pt,color=ccqqqq] (0.2775024401056783,-0.20624746776064723) -- (0.28500242685216093,-0.2101443434805142);
		\draw[line width=1pt,color=ccqqqq] (0.28500242685216093,-0.2101443434805142) -- (0.29250241359864354,-0.2139617864294326);
		\draw[line width=1pt,color=ccqqqq] (0.29250241359864354,-0.2139617864294326) -- (0.30000240034512615,-0.21770044275915748);
		\draw[line width=1pt,color=ccqqqq] (0.30000240034512615,-0.21770044275915748) -- (0.30750238709160876,-0.22136095531989575);
		\draw[line width=1pt,color=ccqqqq] (0.30750238709160876,-0.22136095531989575) -- (0.3150023738380914,-0.22494396367599462);
		\draw[line width=1pt,color=ccqqqq] (0.3150023738380914,-0.22494396367599462) -- (0.322502360584574,-0.2284501041215771);
		\draw[line width=1pt,color=ccqqqq] (0.322502360584574,-0.2284501041215771) -- (0.3300023473310566,-0.2318800096961237);
		\draw[line width=1pt,color=ccqqqq] (0.3300023473310566,-0.2318800096961237) -- (0.3375023340775392,-0.23523431020000096);
		\draw[line width=1pt,color=ccqqqq] (0.3375023340775392,-0.23523431020000096) -- (0.3450023208240218,-0.2385136322099366);
		\draw[line width=1pt,color=ccqqqq] (0.3450023208240218,-0.2385136322099366) -- (0.35250230757050444,-0.24171859909444102);
		\draw[line width=1pt,color=ccqqqq] (0.35250230757050444,-0.24171859909444102) -- (0.36000229431698705,-0.2448498310291758);
		\draw[line width=1pt,color=ccqqqq] (0.36000229431698705,-0.2448498310291758) -- (0.36750228106346966,-0.2479079450122684);
		\draw[line width=1pt,color=ccqqqq] (0.36750228106346966,-0.2479079450122684) -- (0.37500226780995227,-0.2508935548795739);
		\draw[line width=1pt,color=ccqqqq] (0.37500226780995227,-0.2508935548795739) -- (0.3825022545564349,-0.2538072713198828);
		\draw[line width=1pt,color=ccqqqq] (0.3825022545564349,-0.2538072713198828) -- (0.3900022413029175,-0.2566497018900762);
		\draw[line width=1pt,color=ccqqqq] (0.3900022413029175,-0.2566497018900762) -- (0.3975022280494001,-0.2594214510302265);
		\draw[line width=1pt,color=ccqqqq] (0.3975022280494001,-0.2594214510302265) -- (0.4050022147958827,-0.262123120078646);
		\draw[line width=1pt,color=ccqqqq] (0.4050022147958827,-0.262123120078646) -- (0.41250220154236533,-0.2647553072868809);
		\draw[line width=1pt,color=ccqqqq] (0.41250220154236533,-0.2647553072868809) -- (0.42000218828884794,-0.26731860783465294);
		\draw[line width=1pt,color=ccqqqq] (0.42000218828884794,-0.26731860783465294) -- (0.42750217503533056,-0.2698136138447465);
		\draw[line width=1pt,color=ccqqqq] (0.42750217503533056,-0.2698136138447465) -- (0.43500216178181317,-0.27224091439784376);
		\draw[line width=1pt,color=ccqqqq] (0.43500216178181317,-0.27224091439784376) -- (0.4425021485282958,-0.274601095547305);
		\draw[line width=1pt,color=ccqqqq] (0.4425021485282958,-0.274601095547305) -- (0.4500021352747784,-0.2768947403338965);
		\draw[line width=1pt,color=ccqqqq] (0.4500021352747784,-0.2768947403338965) -- (0.457502122021261,-0.2791224288004648);
		\draw[line width=1pt,color=ccqqqq] (0.457502122021261,-0.2791224288004648) -- (0.4650021087677436,-0.281284738006557);
		\draw[line width=1pt,color=ccqqqq] (0.4650021087677436,-0.281284738006557) -- (0.47250209551422623,-0.283382242042989);
		\draw[line width=1pt,color=ccqqqq] (0.47250209551422623,-0.283382242042989) -- (0.48000208226070884,-0.28541551204635873);
		\draw[line width=1pt,color=ccqqqq] (0.48000208226070884,-0.28541551204635873) -- (0.48750206900719145,-0.28738511621350693);
		\draw[line width=1pt,color=ccqqqq] (0.48750206900719145,-0.28738511621350693) -- (0.49500205575367406,-0.28929161981592477);
		\draw[line width=1pt,color=ccqqqq] (0.49500205575367406,-0.28929161981592477) -- (0.5025020425001566,-0.2911355852141072);
		\draw[line width=1pt,color=ccqqqq] (0.5025020425001566,-0.2911355852141072) -- (0.5100020292466392,-0.29291757187185374);
		\draw[line width=1pt,color=ccqqqq] (0.5100020292466392,-0.29291757187185374) -- (0.5175020159931217,-0.29463813637051506);
		\draw[line width=1pt,color=ccqqqq] (0.5175020159931217,-0.29463813637051506) -- (0.5250020027396043,-0.2962978324231873);
		\draw[line width=1pt,color=ccqqqq] (0.5250020027396043,-0.2962978324231873) -- (0.5325019894860868,-0.2978972108888517);
		\draw[line width=1pt,color=ccqqqq] (0.5325019894860868,-0.2978972108888517) -- (0.5400019762325694,-0.2994368197864618);
		\draw[line width=1pt,color=ccqqqq] (0.5400019762325694,-0.2994368197864618) -- (0.547501962979052,-0.3009172043089767);
		\draw[line width=1pt,color=ccqqqq] (0.547501962979052,-0.3009172043089767) -- (0.5550019497255345,-0.30233890683734144);
		\draw[line width=1pt,color=ccqqqq] (0.5550019497255345,-0.30233890683734144) -- (0.5625019364720171,-0.30370246695441316);
		\draw[line width=1pt,color=ccqqqq] (0.5625019364720171,-0.30370246695441316) -- (0.5700019232184996,-0.3050084214588352);
		\draw[line width=1pt,color=ccqqqq] (0.5700019232184996,-0.3050084214588352) -- (0.5775019099649822,-0.30625730437885623);
		\draw[line width=1pt,color=ccqqqq] (0.5775019099649822,-0.30625730437885623) -- (0.5850018967114647,-0.30744964698609684);
		\draw[line width=1pt,color=ccqqqq] (0.5850018967114647,-0.30744964698609684) -- (0.5925018834579473,-0.3085859778092632);
		\draw[line width=1pt,color=ccqqqq] (0.5925018834579473,-0.3085859778092632) -- (0.6000018702044299,-0.3096668226478063);
		\draw[line width=1pt,color=ccqqqq] (0.6000018702044299,-0.3096668226478063) -- (0.6075018569509124,-0.31069270458552856);
		\draw[line width=1pt,color=ccqqqq] (0.6075018569509124,-0.31069270458552856) -- (0.615001843697395,-0.31166414400413606);
		\draw[line width=1pt,color=ccqqqq] (0.615001843697395,-0.31166414400413606) -- (0.6225018304438775,-0.3125816585967392);
		\draw[line width=1pt,color=ccqqqq] (0.6225018304438775,-0.3125816585967392) -- (0.6300018171903601,-0.31344576338129804);
		\draw[line width=1pt,color=ccqqqq] (0.6300018171903601,-0.31344576338129804) -- (0.6375018039368426,-0.31425697071401537);
		\draw[line width=1pt,color=ccqqqq] (0.6375018039368426,-0.31425697071401537) -- (0.6450017906833252,-0.3150157903026757);
		\draw[line width=1pt,color=ccqqqq] (0.6450017906833252,-0.3150157903026757) -- (0.6525017774298077,-0.3157227292199317);
		\draw[line width=1pt,color=ccqqqq] (0.6525017774298077,-0.3157227292199317) -- (0.6600017641762903,-0.31637829191653677);
		\draw[line width=1pt,color=ccqqqq] (0.6600017641762903,-0.31637829191653677) -- (0.6675017509227729,-0.3169829802345236);
		\draw[line width=1pt,color=ccqqqq] (0.6675017509227729,-0.3169829802345236) -- (0.6750017376692554,-0.3175372934203306);
		\draw[line width=1pt,color=ccqqqq] (0.6750017376692554,-0.3175372934203306) -- (0.682501724415738,-0.318041728137874);
		\draw[line width=1pt,color=ccqqqq] (0.682501724415738,-0.318041728137874) -- (0.6900017111622205,-0.31849677848156727);
		\draw[line width=1pt,color=ccqqqq] (0.6900017111622205,-0.31849677848156727) -- (0.6975016979087031,-0.3189029359892859);
		\draw[line width=1pt,color=ccqqqq] (0.6975016979087031,-0.3189029359892859) -- (0.7050016846551856,-0.3192606896552802);
		\draw[line width=1pt,color=ccqqqq] (0.7050016846551856,-0.3192606896552802) -- (0.7125016714016682,-0.31957052594303414);
		\draw[line width=1pt,color=ccqqqq] (0.7125016714016682,-0.31957052594303414) -- (0.7200016581481508,-0.31983292879807057);
		\draw[line width=1pt,color=ccqqqq] (0.7200016581481508,-0.31983292879807057) -- (0.7275016448946333,-0.32004837966070365);
		\draw[line width=1pt,color=ccqqqq] (0.7275016448946333,-0.32004837966070365) -- (0.7350016316411159,-0.3202173574787369);
		\draw[line width=1pt,color=ccqqqq] (0.7350016316411159,-0.3202173574787369) -- (0.7425016183875984,-0.32034033872010836);
		\draw[line width=1pt,color=ccqqqq] (0.7425016183875984,-0.32034033872010836) -- (0.750001605134081,-0.32041779738548365);
		\draw[line width=1pt,color=ccqqqq] (0.750001605134081,-0.32041779738548365) -- (0.7575015918805635,-0.3204502050207931);
		\draw[line width=1pt,color=ccqqqq] (0.7575015918805635,-0.3204502050207931) -- (0.7650015786270461,-0.3204380307297173);
		\draw[line width=1pt,color=ccqqqq] (0.7650015786270461,-0.3204380307297173) -- (0.7725015653735287,-0.32038174118611906);
		\draw[line width=1pt,color=ccqqqq] (0.7725015653735287,-0.32038174118611906) -- (0.7800015521200112,-0.3202818006464211);
		\draw[line width=1pt,color=ccqqqq] (0.7800015521200112,-0.3202818006464211) -- (0.7875015388664938,-0.32013867096193166);
		\draw[line width=1pt,color=ccqqqq] (0.7875015388664938,-0.32013867096193166) -- (0.7950015256129763,-0.3199528115911156);
		\draw[line width=1pt,color=ccqqqq] (0.7950015256129763,-0.3199528115911156) -- (0.8025015123594589,-0.31972467961181195);
		\draw[line width=1pt,color=ccqqqq] (0.8025015123594589,-0.31972467961181195) -- (0.8100014991059414,-0.31945472973339983);
		\draw[line width=1pt,color=ccqqqq] (0.8100014991059414,-0.31945472973339983) -- (0.817501485852424,-0.3191434143089092);
		\draw[line width=1pt,color=ccqqqq] (0.817501485852424,-0.3191434143089092) -- (0.8250014725989065,-0.31879118334707823);
		\draw[line width=1pt,color=ccqqqq] (0.8250014725989065,-0.31879118334707823) -- (0.8325014593453891,-0.3183984845243585);
		\draw[line width=1pt,color=ccqqqq] (0.8325014593453891,-0.3183984845243585) -- (0.8400014460918717,-0.3179657631968662);
		\draw[line width=1pt,color=ccqqqq] (0.8400014460918717,-0.3179657631968662) -- (0.8475014328383542,-0.3174934624122795);
		\draw[line width=1pt,color=ccqqqq] (0.8475014328383542,-0.3174934624122795) -- (0.8550014195848368,-0.3169820229216831);
		\draw[line width=1pt,color=ccqqqq] (0.8550014195848368,-0.3169820229216831) -- (0.8625014063313193,-0.31643188319135906);
		\draw[line width=1pt,color=ccqqqq] (0.8625014063313193,-0.31643188319135906) -- (0.8700013930778019,-0.3158434794145244);
		\draw[line width=1pt,color=ccqqqq] (0.8700013930778019,-0.3158434794145244) -- (0.8775013798242844,-0.31521724552301555);
		\draw[line width=1pt,color=ccqqqq] (0.8775013798242844,-0.31521724552301555) -- (0.885001366570767,-0.31455361319891895);
		\draw[line width=1pt,color=ccqqqq] (0.885001366570767,-0.31455361319891895) -- (0.8925013533172496,-0.3138530118861481);
		\draw[line width=1pt,color=ccqqqq] (0.8925013533172496,-0.3138530118861481) -- (0.9000013400637321,-0.3131158688019682);
		\draw[line width=1pt,color=ccqqqq] (0.9000013400637321,-0.3131158688019682) -- (0.9075013268102147,-0.3123426089484661);
		\draw[line width=1pt,color=ccqqqq] (0.9075013268102147,-0.3123426089484661) -- (0.9150013135566972,-0.3115336551239679);
		\draw[line width=1pt,color=ccqqqq] (0.9150013135566972,-0.3115336551239679) -- (0.9225013003031798,-0.31068942793440335);
		\draw[line width=1pt,color=ccqqqq] (0.9225013003031798,-0.31068942793440335) -- (0.9300012870496623,-0.3098103458046144);
		\draw[line width=1pt,color=ccqqqq] (0.9300012870496623,-0.3098103458046144) -- (0.9375012737961449,-0.30889682498961457);
		\draw[line width=1pt,color=ccqqqq] (0.9375012737961449,-0.30889682498961457) -- (0.9450012605426275,-0.30794927958579077);
		\draw[line width=1pt,color=ccqqqq] (0.9450012605426275,-0.30794927958579077) -- (0.95250124728911,-0.3069681215420549);
		\draw[line width=1pt,color=ccqqqq] (0.95250124728911,-0.3069681215420549) -- (0.9600012340355926,-0.3059537606709394);
		\draw[line width=1pt,color=ccqqqq] (0.9600012340355926,-0.3059537606709394) -- (0.9675012207820751,-0.3049066046596416);
		\draw[line width=1pt,color=ccqqqq] (0.9675012207820751,-0.3049066046596416) -- (0.9750012075285577,-0.3038270590810138);
		\draw[line width=1pt,color=ccqqqq] (0.9750012075285577,-0.3038270590810138) -- (0.9825011942750402,-0.3027155274044995);
		\draw[line width=1pt,color=ccqqqq] (0.9825011942750402,-0.3027155274044995) -- (0.9900011810215228,-0.3015724110070168);
		\draw[line width=1pt,color=ccqqqq] (0.9900011810215228,-0.3015724110070168) -- (0.9975011677680053,-0.3003981091837884);
		\draw[line width=1pt,color=ccqqqq] (0.9975011677680053,-0.3003981091837884) -- (1.005001154514488,-0.2991930191591181);
		\draw[line width=1pt,color=ccqqqq] (1.005001154514488,-0.2991930191591181) -- (1.0125011412609706,-0.2979575360971143);
		\draw[line width=1pt,color=ccqqqq] (1.0125011412609706,-0.2979575360971143) -- (1.0200011280074532,-0.29669205311235847);
		\draw[line width=1pt,color=ccqqqq] (1.0200011280074532,-0.29669205311235847) -- (1.027501114753936,-0.29539696128052273);
		\draw[line width=1pt,color=ccqqqq] (1.027501114753936,-0.29539696128052273) -- (1.0350011015004186,-0.2940726496489324);
		\draw[line width=1pt,color=ccqqqq] (1.0350011015004186,-0.2940726496489324) -- (1.0425010882469012,-0.29271950524707513);
		\draw[line width=1pt,color=ccqqqq] (1.0425010882469012,-0.29271950524707513) -- (1.050001074993384,-0.2913379130970575);
		\draw[line width=1pt,color=ccqqqq] (1.050001074993384,-0.2913379130970575) -- (1.0575010617398666,-0.289928256224008);
		\draw[line width=1pt,color=ccqqqq] (1.0575010617398666,-0.289928256224008) -- (1.0650010484863492,-0.28849091566642526);
		\draw[line width=1pt,color=ccqqqq] (1.0650010484863492,-0.28849091566642526) -- (1.072501035232832,-0.28702627048647555);
		\draw[line width=1pt,color=ccqqqq] (1.072501035232832,-0.28702627048647555) -- (1.0800010219793146,-0.28553469778023355);
		\draw[line width=1pt,color=ccqqqq] (1.0800010219793146,-0.28553469778023355) -- (1.0875010087257972,-0.2840165726878737);
		\draw[line width=1pt,color=ccqqqq] (1.0875010087257972,-0.2840165726878737) -- (1.09500099547228,-0.2824722684038037);
		\draw[line width=1pt,color=ccqqqq] (1.09500099547228,-0.2824722684038037) -- (1.1025009822187626,-0.2809021561867492);
		\draw[line width=1pt,color=ccqqqq] (1.1025009822187626,-0.2809021561867492) -- (1.1100009689652452,-0.27930660536978036);
		\draw[line width=1pt,color=ccqqqq] (1.1100009689652452,-0.27930660536978036) -- (1.117500955711728,-0.27768598337028894);
		\draw[line width=1pt,color=ccqqqq] (1.117500955711728,-0.27768598337028894) -- (1.1250009424582106,-0.2760406556999112);
		\draw[line width=1pt,color=ccqqqq] (1.1250009424582106,-0.2760406556999112) -- (1.1325009292046933,-0.2743709859743947);
		\draw[line width=1pt,color=ccqqqq] (1.1325009292046933,-0.2743709859743947) -- (1.140000915951176,-0.27267733592341503);
		\draw[line width=1pt,color=ccqqqq] (1.140000915951176,-0.27267733592341503) -- (1.1475009026976586,-0.2709600654003379);
		\draw[line width=1pt,color=ccqqqq] (1.1475009026976586,-0.2709600654003379) -- (1.1550008894441413,-0.2692195323919272);
		\draw[line width=1pt,color=ccqqqq] (1.1550008894441413,-0.2692195323919272) -- (1.162500876190624,-0.267456093028001);
		\draw[line width=1pt,color=ccqqqq] (1.162500876190624,-0.267456093028001) -- (1.1700008629371066,-0.2656701015910319);
		\draw[line width=1pt,color=ccqqqq] (1.1700008629371066,-0.2656701015910319) -- (1.1775008496835893,-0.2638619105256972);
		\draw[line width=1pt,color=ccqqqq] (1.1775008496835893,-0.2638619105256972) -- (1.185000836430072,-0.2620318704483734);
		\draw[line width=1pt,color=ccqqqq] (1.185000836430072,-0.2620318704483734) -- (1.1925008231765546,-0.26018033015657716);
		\draw[line width=1pt,color=ccqqqq] (1.1925008231765546,-0.26018033015657716) -- (1.2000008099230373,-0.2583076366383549);
		\draw[line width=1pt,color=ccqqqq] (1.2000008099230373,-0.2583076366383549) -- (1.20750079666952,-0.25641413508161626);
		\draw[line width=1pt,color=ccqqqq] (1.20750079666952,-0.25641413508161626) -- (1.2150007834160026,-0.2545001688834164);
		\draw[line width=1pt,color=ccqqqq] (1.2150007834160026,-0.2545001688834164) -- (1.2225007701624853,-0.25256607965918465);
		\draw[line width=1pt,color=ccqqqq] (1.2225007701624853,-0.25256607965918465) -- (1.230000756908968,-0.2506122072518967);
		\draw[line width=1pt,color=ccqqqq] (1.230000756908968,-0.2506122072518967) -- (1.2375007436554506,-0.24863888974120074);
		\draw[line width=1pt,color=ccqqqq] (1.2375007436554506,-0.24863888974120074) -- (1.2450007304019333,-0.2466464634524792);
		\draw[line width=1pt,color=ccqqqq] (1.2450007304019333,-0.2466464634524792) -- (1.252500717148416,-0.24463526296586835);
		\draw[line width=1pt,color=ccqqqq] (1.252500717148416,-0.24463526296586835) -- (1.2600007038948986,-0.242605621125217);
		\draw[line width=1pt,color=ccqqqq] (1.2600007038948986,-0.242605621125217) -- (1.2675006906413813,-0.2405578690469954);
		\draw[line width=1pt,color=ccqqqq] (1.2675006906413813,-0.2405578690469954) -- (1.275000677387864,-0.23849233612914733);
		\draw[line width=1pt,color=ccqqqq] (1.275000677387864,-0.23849233612914733) -- (1.2825006641343466,-0.23640935005989494);
		\draw[line width=1pt,color=ccqqqq] (1.2825006641343466,-0.23640935005989494) -- (1.2900006508808293,-0.23430923682648253);
		\draw[line width=1pt,color=ccqqqq] (1.2900006508808293,-0.23430923682648253) -- (1.297500637627312,-0.23219232072387253);
		\draw[line width=1pt,color=ccqqqq] (1.297500637627312,-0.23219232072387253) -- (1.3050006243737946,-0.23005892436338615);
		\draw[line width=1pt,color=ccqqqq] (1.3050006243737946,-0.23005892436338615) -- (1.3125006111202773,-0.22790936868129075);
		\draw[line width=1pt,color=ccqqqq] (1.3125006111202773,-0.22790936868129075) -- (1.32000059786676,-0.2257439729473334);
		\draw[line width=1pt,color=ccqqqq] (1.32000059786676,-0.2257439729473334) -- (1.3275005846132426,-0.2235630547732217);
		\draw[line width=1pt,color=ccqqqq] (1.3275005846132426,-0.2235630547732217) -- (1.3350005713597253,-0.2213669301210519);
		\draw[line width=1pt,color=ccqqqq] (1.3350005713597253,-0.2213669301210519) -- (1.342500558106208,-0.21915591331168116);
		\draw[line width=1pt,color=ccqqqq] (1.342500558106208,-0.21915591331168116) -- (1.3500005448526906,-0.21693031703304766);
		\draw[line width=1pt,color=ccqqqq] (1.3500005448526906,-0.21693031703304766) -- (1.3575005315991733,-0.21469045234844097);
		\draw[line width=1pt,color=ccqqqq] (1.3575005315991733,-0.21469045234844097) -- (1.365000518345656,-0.21243662870471125);
		\draw[line width=1pt,color=ccqqqq] (1.365000518345656,-0.21243662870471125) -- (1.3725005050921386,-0.21016915394043334);
		\draw[line width=1pt,color=ccqqqq] (1.3725005050921386,-0.21016915394043334) -- (1.3800004918386213,-0.20788833429401032);
		\draw[line width=1pt,color=ccqqqq] (1.3800004918386213,-0.20788833429401032) -- (1.387500478585104,-0.2055944744117293);
		\draw[line width=1pt,color=ccqqqq] (1.387500478585104,-0.2055944744117293) -- (1.3950004653315866,-0.2032878773557607);
		\draw[line width=1pt,color=ccqqqq] (1.3950004653315866,-0.2032878773557607) -- (1.4025004520780693,-0.20096884461210474);
		\draw[line width=1pt,color=ccqqqq] (1.4025004520780693,-0.20096884461210474) -- (1.410000438824552,-0.19863767609848404);
		\draw[line width=1pt,color=ccqqqq] (1.410000438824552,-0.19863767609848404) -- (1.4175004255710346,-0.19629467017218682);
		\draw[line width=1pt,color=ccqqqq] (1.4175004255710346,-0.19629467017218682) -- (1.4250004123175173,-0.1939401236378473);
		\draw[line width=1pt,color=ccqqqq] (1.4250004123175173,-0.1939401236378473) -- (1.432500399064,-0.19157433175518568);
		\draw[line width=1pt,color=ccqqqq] (1.432500399064,-0.19157433175518568) -- (1.4400003858104826,-0.18919758824668298);
		\draw[line width=1pt,color=ccqqqq] (1.4400003858104826,-0.18919758824668298) -- (1.4475003725569653,-0.18681018530520843);
		\draw[line width=1pt,color=ccqqqq] (1.4475003725569653,-0.18681018530520843) -- (1.455000359303448,-0.18441241360159455);
		\draw[line width=1pt,color=ccqqqq] (1.455000359303448,-0.18441241360159455) -- (1.4625003460499306,-0.18200456229215378);
		\draw[line width=1pt,color=ccqqqq] (1.4625003460499306,-0.18200456229215378) -- (1.4700003327964133,-0.17958691902614587);
		\draw[line width=1pt,color=ccqqqq] (1.4700003327964133,-0.17958691902614587) -- (1.477500319542896,-0.17715976995319083);
		\draw[line width=1pt,color=ccqqqq] (1.477500319542896,-0.17715976995319083) -- (1.4850003062893786,-0.17472339973062812);
		\draw[line width=1pt,color=ccqqqq] (1.4850003062893786,-0.17472339973062812) -- (1.4925002930358613,-0.17227809153082219);
		\draw[line width=1pt,color=ccqqqq] (1.4925002930358613,-0.17227809153082219) -- (1.500000279782344,-0.1698241270484162);
		\draw[line width=1pt,color=ccqqqq] (1.500000279782344,-0.1698241270484162) -- (1.5075002665288266,-0.16736178650752942);
		\draw[line width=1pt,color=ccqqqq] (1.5075002665288266,-0.16736178650752942) -- (1.5150002532753093,-0.16489134866890454);
		\draw[line width=1pt,color=ccqqqq] (1.5150002532753093,-0.16489134866890454) -- (1.522500240021792,-0.16241309083699784);
		\draw[line width=1pt,color=ccqqqq] (1.522500240021792,-0.16241309083699784) -- (1.5300002267682746,-0.1599272888670229);
		\draw[line width=1pt,color=ccqqqq] (1.5300002267682746,-0.1599272888670229) -- (1.5375002135147573,-0.15743421717192985);
		\draw[line width=1pt,color=ccqqqq] (1.5375002135147573,-0.15743421717192985) -- (1.54500020026124,-0.15493414872934275);
		\draw[line width=1pt,color=ccqqqq] (1.54500020026124,-0.15493414872934275) -- (1.5525001870077226,-0.15242735508843563);
		\draw[line width=1pt,color=ccqqqq] (1.5525001870077226,-0.15242735508843563) -- (1.5600001737542053,-0.14991410637675884);
		\draw[line width=1pt,color=ccqqqq] (1.5600001737542053,-0.14991410637675884) -- (1.567500160500688,-0.14739467130701134);
		\draw[line width=1pt,color=ccqqqq] (1.567500160500688,-0.14739467130701134) -- (1.5750001472471706,-0.14486931718375873);
		\draw[line width=1pt,color=ccqqqq] (1.5750001472471706,-0.14486931718375873) -- (1.5825001339936533,-0.14233830991009766);
		\draw[line width=1pt,color=ccqqqq] (1.5825001339936533,-0.14233830991009766) -- (1.590000120740136,-0.13980191399427033);
		\draw[line width=1pt,color=ccqqqq] (1.590000120740136,-0.13980191399427033) -- (1.5975001074866186,-0.1372603925562197);
		\draw[line width=1pt,color=ccqqqq] (1.5975001074866186,-0.1372603925562197) -- (1.6050000942331013,-0.13471400733409822);
		\draw[line width=1pt,color=ccqqqq] (1.6050000942331013,-0.13471400733409822) -- (1.612500080979584,-0.1321630186907159);
		\draw[line width=1pt,color=ccqqqq] (1.612500080979584,-0.1321630186907159) -- (1.6200000677260666,-0.12960768561993907);
		\draw[line width=1pt,color=ccqqqq] (1.6200000677260666,-0.12960768561993907) -- (1.6275000544725493,-0.1270482657530394);
		\draw[line width=1pt,color=ccqqqq] (1.6275000544725493,-0.1270482657530394) -- (1.635000041219032,-0.12448501536497969);
		\draw[line width=1pt,color=ccqqqq] (1.635000041219032,-0.12448501536497969) -- (1.6425000279655146,-0.12191818938065535);
		\draw[line width=1pt,color=ccqqqq] (1.6425000279655146,-0.12191818938065535) -- (1.6500000147119973,-0.11934804138107813);
		\draw[line width=1pt,color=ccqqqq] (1.6500000147119973,-0.11934804138107813) -- (1.65750000145848,-0.11677482360950764);
		\draw[line width=1pt,color=ccqqqq] (1.65750000145848,-0.11677482360950764) -- (1.6649999882049626,-0.11419878697753005);
		\draw[line width=1pt,color=ccqqqq] (1.6649999882049626,-0.11419878697753005) -- (1.6724999749514453,-0.11162018107108018);
		\draw[line width=1pt,color=ccqqqq] (1.6724999749514453,-0.11162018107108018) -- (1.679999961697928,-0.10903925415641536);
		\draw[line width=1pt,color=ccqqqq] (1.679999961697928,-0.10903925415641536) -- (1.6874999484444106,-0.10645625318603225);
		\draw[line width=1pt,color=ccqqqq] (1.6874999484444106,-0.10645625318603225) -- (1.6949999351908933,-0.1038714238045293);
		\draw[line width=1pt,color=ccqqqq] (1.6949999351908933,-0.1038714238045293) -- (1.702499921937376,-0.10128501035442206);
		\draw[line width=1pt,color=ccqqqq] (1.702499921937376,-0.10128501035442206) -- (1.7099999086838586,-0.09869725588189548);
		\draw[line width=1pt,color=ccqqqq] (1.7099999086838586,-0.09869725588189548) -- (1.7174998954303413,-0.09610840214251115);
		\draw[line width=1pt,color=ccqqqq] (1.7174998954303413,-0.09610840214251115) -- (1.724999882176824,-0.09351868960685938);
		\draw[line width=1pt,color=ccqqqq] (1.724999882176824,-0.09351868960685938) -- (1.7324998689233067,-0.09092835746615169);
		\draw[line width=1pt,color=ccqqqq] (1.7324998689233067,-0.09092835746615169) -- (1.7399998556697893,-0.08833764363777052);
		\draw[line width=1pt,color=ccqqqq] (1.7399998556697893,-0.08833764363777052) -- (1.747499842416272,-0.08574678477075515);
		\draw[line width=1pt,color=ccqqqq] (1.747499842416272,-0.08574678477075515) -- (1.7549998291627547,-0.0831560162512428);
		\draw[line width=1pt,color=ccqqqq] (1.7549998291627547,-0.0831560162512428) -- (1.7624998159092373,-0.08056557220784932);
		\draw[line width=1pt,color=ccqqqq] (1.7624998159092373,-0.08056557220784932) -- (1.76999980265572,-0.07797568551700129);
		\draw[line width=1pt,color=ccqqqq] (1.76999980265572,-0.07797568551700129) -- (1.7774997894022027,-0.0753865878082105);
		\draw[line width=1pt,color=ccqqqq] (1.7774997894022027,-0.0753865878082105) -- (1.7849997761486853,-0.07279850946930311);
		\draw[line width=1pt,color=ccqqqq] (1.7849997761486853,-0.07279850946930311) -- (1.792499762895168,-0.0702116796515837);
		\draw[line width=1pt,color=ccqqqq] (1.792499762895168,-0.0702116796515837) -- (1.7999997496416507,-0.0676263262749568);
		\draw[line width=1pt,color=ccqqqq] (1.7999997496416507,-0.0676263262749568) -- (1.8074997363881333,-0.0650426760329863);
		\draw[line width=1pt,color=ccqqqq] (1.8074997363881333,-0.0650426760329863) -- (1.814999723134616,-0.06246095439790822);
		\draw[line width=1pt,color=ccqqqq] (1.814999723134616,-0.06246095439790822) -- (1.8224997098810987,-0.05988138562558731);
		\draw[line width=1pt,color=ccqqqq] (1.8224997098810987,-0.05988138562558731) -- (1.8299996966275813,-0.05730419276042009);
		\draw[line width=1pt,color=ccqqqq] (1.8299996966275813,-0.05730419276042009) -- (1.837499683374064,-0.05472959764018226);
		\draw[line width=1pt,color=ccqqqq] (1.837499683374064,-0.05472959764018226) -- (1.8449996701205467,-0.05215782090082932);
		\draw[line width=1pt,color=ccqqqq] (1.8449996701205467,-0.05215782090082932) -- (1.8524996568670293,-0.04958908198123679);
		\draw[line width=1pt,color=ccqqqq] (1.8524996568670293,-0.04958908198123679) -- (1.859999643613512,-0.04702359912789045);
		\draw[line width=1pt,color=ccqqqq] (1.859999643613512,-0.04702359912789045) -- (1.8674996303599947,-0.04446158939952305);
		\draw[line width=1pt,color=ccqqqq] (1.8674996303599947,-0.04446158939952305) -- (1.8749996171064773,-0.0419032686716978);
		\draw[line width=1pt,color=ccqqqq] (1.8749996171064773,-0.0419032686716978) -- (1.88249960385296,-0.03934885164133539);
		\draw[line width=1pt,color=ccqqqq] (1.88249960385296,-0.03934885164133539) -- (1.8899995905994427,-0.036798551831193516);
		\draw[line width=1pt,color=ccqqqq] (1.8899995905994427,-0.036798551831193516) -- (1.8974995773459253,-0.03425258159428779);
		\draw[line width=1pt,color=ccqqqq] (1.8974995773459253,-0.03425258159428779) -- (1.904999564092408,-0.03171115211826048);
		\draw[line width=1pt,color=ccqqqq] (1.904999564092408,-0.03171115211826048) -- (1.9124995508388907,-0.02917447342969748);
		\draw[line width=1pt,color=ccqqqq] (1.9124995508388907,-0.02917447342969748) -- (1.9199995375853733,-0.026642754398391588);
		\draw[line width=1pt,color=ccqqqq] (1.9199995375853733,-0.026642754398391588) -- (1.927499524331856,-0.024116202741547577);
		\draw[line width=1pt,color=ccqqqq] (1.927499524331856,-0.024116202741547577) -- (1.9349995110783387,-0.021595025027945747);
		\draw[line width=1pt,color=ccqqqq] (1.9349995110783387,-0.021595025027945747) -- (1.9424994978248213,-0.019079426682036438);
		\draw[line width=1pt,color=ccqqqq] (1.9424994978248213,-0.019079426682036438) -- (1.949999484571304,-0.016569611987992117);
		\draw[line width=1pt,color=ccqqqq] (1.949999484571304,-0.016569611987992117) -- (1.9574994713177867,-0.014065784093705291);
		\draw[line width=1pt,color=ccqqqq] (1.9574994713177867,-0.014065784093705291) -- (1.9649994580642693,-0.01156814501472514);
		\draw[line width=1pt,color=ccqqqq] (1.9649994580642693,-0.01156814501472514) -- (1.972499444810752,-0.009076895638153282);
		\draw[line width=1pt,color=ccqqqq] (1.972499444810752,-0.009076895638153282) -- (1.9799994315572347,-0.006592235726471607);
		\draw[line width=1pt,color=ccqqqq] (1.9799994315572347,-0.006592235726471607) -- (1.9874994183037173,-0.004114363921331687);
		\draw[line width=1pt,color=ccqqqq] (1.9874994183037173,-0.004114363921331687) -- (1.9949994050502,-0.0016434777472782436);
		\draw[line width=1pt,color=ccqqqq] (1.9949994050502,-0.0016434777472782436) -- (2.0024993917966825,0);
		\draw[line width=1pt,color=ccqqqq] (2.0024993917966825,0) -- (2.009999378543165,0.003276553172917529);
		\draw[line width=1pt,color=ccqqqq] (2.009999378543165,0.003276553172917529) -- (2.0174993652896474,0.0057253084226867035);
		\draw[line width=1pt,color=ccqqqq] (2.0174993652896474,0.0057253084226867035) -- (2.02499935203613,0.008166299041537428);
		\draw[line width=1pt,color=ccqqqq] (2.02499935203613,0.008166299041537428) -- (2.0324993387826122,0.010599333036390046);
		\draw[line width=1pt,color=ccqqqq] (2.0324993387826122,0.010599333036390046) -- (2.0399993255290947,0.01302421951002053);
		\draw[line width=1pt,color=ccqqqq] (2.0399993255290947,0.01302421951002053) -- (2.047499312275577,0.015440768657705384);
		\draw[line width=1pt,color=ccqqqq] (2.047499312275577,0.015440768657705384) -- (2.0549992990220596,0.017848791763915628);
		\draw[line width=1pt,color=ccqqqq] (2.0549992990220596,0.017848791763915628) -- (2.062499285768542,0.02024810119907494);
		\draw[line width=1pt,color=ccqqqq] (2.062499285768542,0.02024810119907494) -- (2.0699992725150245,0.022638510416364);
		\draw[line width=1pt,color=ccqqqq] (2.0699992725150245,0.022638510416364) -- (2.077499259261507,0.025019833948575432);
		\draw[line width=1pt,color=ccqqqq] (2.077499259261507,0.025019833948575432) -- (2.0849992460079894,0.027391887405029625);
		\draw[line width=1pt,color=ccqqqq] (2.0849992460079894,0.027391887405029625) -- (2.092499232754472,0.029754487468538926);
		\draw[line width=1pt,color=ccqqqq] (2.092499232754472,0.029754487468538926) -- (2.0999992195009543,0.03210745189242514);
		\draw[line width=1pt,color=ccqqqq] (2.0999992195009543,0.03210745189242514) -- (2.1074992062474367,0.03445059949759344);
		\draw[line width=1pt,color=ccqqqq] (2.1074992062474367,0.03445059949759344) -- (2.114999192993919,0.03678375016965818);
		\draw[line width=1pt,color=ccqqqq] (2.114999192993919,0.03678375016965818) -- (2.1224991797404016,0.03910672485612254);
		\draw[line width=1pt,color=ccqqqq] (2.1224991797404016,0.03910672485612254) -- (2.129999166486884,0.04141934556360782);
		\draw[line width=1pt,color=ccqqqq] (2.129999166486884,0.04141934556360782) -- (2.1374991532333665,0.04372143535514361);
		\draw[line width=1pt,color=ccqqqq] (2.1374991532333665,0.04372143535514361) -- (2.144999139979849,0.04601281834750237);
		\draw[line width=1pt,color=ccqqqq] (2.144999139979849,0.04601281834750237) -- (2.1524991267263314,0.04829331970859574);
		\draw[line width=1pt,color=ccqqqq] (2.1524991267263314,0.04829331970859574) -- (2.159999113472814,0.05056276565491924);
		\draw[line width=1pt,color=ccqqqq] (2.159999113472814,0.05056276565491924) -- (2.1674991002192963,0.05282098344905384);
		\draw[line width=1pt,color=ccqqqq] (2.1674991002192963,0.05282098344905384) -- (2.1749990869657787,0.05506780139721146);
		\draw[line width=1pt,color=ccqqqq] (2.1749990869657787,0.05506780139721146) -- (2.182499073712261,0.05730304884685067);
		\draw[line width=1pt,color=ccqqqq] (2.182499073712261,0.05730304884685067) -- (2.1899990604587436,0.05952655618433278);
		\draw[line width=1pt,color=ccqqqq] (2.1899990604587436,0.05952655618433278) -- (2.197499047205226,0.061738154832629455);
		\draw[line width=1pt,color=ccqqqq] (2.197499047205226,0.061738154832629455) -- (2.2049990339517085,0.06393767724909827);
		\draw[line width=1pt,color=ccqqqq] (2.2049990339517085,0.06393767724909827) -- (2.212499020698191,0.06612495692329512);
		\draw[line width=1pt,color=ccqqqq] (2.212499020698191,0.06612495692329512) -- (2.2199990074446734,0.06829982837485282);
		\draw[line width=1pt,color=ccqqqq] (2.2199990074446734,0.06829982837485282) -- (2.227498994191156,0.07046212715140188);
		\draw[line width=1pt,color=ccqqqq] (2.227498994191156,0.07046212715140188) -- (2.2349989809376383,0.07261168982655608);
		\draw[line width=1pt,color=ccqqqq] (2.2349989809376383,0.07261168982655608) -- (2.2424989676841207,0.07474835399794122);
		\draw[line width=1pt,color=ccqqqq] (2.2424989676841207,0.07474835399794122) -- (2.249998954430603,0.07687195828528637);
		\draw[line width=1pt,color=ccqqqq] (2.249998954430603,0.07687195828528637) -- (2.2574989411770856,0.07898234232856094);
		\draw[line width=1pt,color=ccqqqq] (2.2574989411770856,0.07898234232856094) -- (2.264998927923568,0.08107934678616724);
		\draw[line width=1pt,color=ccqqqq] (2.264998927923568,0.08107934678616724) -- (2.2724989146700505,0.08316281333319164);
		\draw[line width=1pt,color=ccqqqq] (2.2724989146700505,0.08316281333319164) -- (2.279998901416533,0.08523258465969974);
		\draw[line width=1pt,color=ccqqqq] (2.279998901416533,0.08523258465969974) -- (2.2874988881630154,0.08728850446909453);
		\draw[line width=1pt,color=ccqqqq] (2.2874988881630154,0.08728850446909453) -- (2.294998874909498,0.0893304174765226);
		\draw[line width=1pt,color=ccqqqq] (2.294998874909498,0.0893304174765226) -- (2.3024988616559803,0.09135816940732866);
		\draw[line width=1pt,color=ccqqqq] (2.3024988616559803,0.09135816940732866) -- (2.3099988484024627,0.093371606995579);
		\draw[line width=1pt,color=ccqqqq] (2.3099988484024627,0.093371606995579) -- (2.317498835148945,0.09537057798262394);
		\draw[line width=1pt,color=ccqqqq] (2.317498835148945,0.09537057798262394) -- (2.3249988218954276,0.09735493111571714);
		\draw[line width=1pt,color=ccqqqq] (2.3249988218954276,0.09735493111571714) -- (2.33249880864191,0.09932451614669224);
		\draw[line width=1pt,color=ccqqqq] (2.33249880864191,0.09932451614669224) -- (2.3399987953883925,0.10127918383068835);
		\draw[line width=1pt,color=ccqqqq] (2.3399987953883925,0.10127918383068835) -- (2.347498782134875,0.10321878592493228);
		\draw[line width=1pt,color=ccqqqq] (2.347498782134875,0.10321878592493228) -- (2.3549987688813574,0.10514317518757288);
		\draw[line width=1pt,color=ccqqqq] (2.3549987688813574,0.10514317518757288) -- (2.36249875562784,0.10705220537656635);
		\draw[line width=1pt,color=ccqqqq] (2.36249875562784,0.10705220537656635) -- (2.3699987423743223,0.10894573124862328);
		\draw[line width=1pt,color=ccqqqq] (2.3699987423743223,0.10894573124862328) -- (2.3774987291208047,0.11082360855819529);
		\draw[line width=1pt,color=ccqqqq] (2.3774987291208047,0.11082360855819529) -- (2.384998715867287,0.11268569405652595);
		\draw[line width=1pt,color=ccqqqq] (2.384998715867287,0.11268569405652595) -- (2.3924987026137696,0.11453184549075379);
		\draw[line width=1pt,color=ccqqqq] (2.3924987026137696,0.11453184549075379) -- (2.399998689360252,0.11636192160306713);
		\draw[line width=1pt,color=ccqqqq] (2.399998689360252,0.11636192160306713) -- (2.4074986761067345,0.11817578212990876);
		\draw[line width=1pt,color=ccqqqq] (2.4074986761067345,0.11817578212990876) -- (2.414998662853217,0.11997328780123917);
		\draw[line width=1pt,color=ccqqqq] (2.414998662853217,0.11997328780123917) -- (2.4224986495996994,0.12175430033985002);
		\draw[line width=1pt,color=ccqqqq] (2.4224986495996994,0.12175430033985002) -- (2.429998636346182,0.1235186824607375);
		\draw[line width=1pt,color=ccqqqq] (2.429998636346182,0.1235186824607375) -- (2.4374986230926643,0.12526629787051524);
		\draw[line width=1pt,color=ccqqqq] (2.4374986230926643,0.12526629787051524) -- (2.4449986098391467,0.12699701126689744);
		\draw[line width=1pt,color=ccqqqq] (2.4449986098391467,0.12699701126689744) -- (2.452498596585629,0.12871068833822097);
		\draw[line width=1pt,color=ccqqqq] (2.452498596585629,0.12871068833822097) -- (2.4599985833321116,0.13040719576303372);
		\draw[line width=1pt,color=ccqqqq] (2.4599985833321116,0.13040719576303372) -- (2.467498570078594,0.1320864012097216);
		\draw[line width=1pt,color=ccqqqq] (2.467498570078594,0.1320864012097216) -- (2.4749985568250765,0.1337481733362038);
		\draw[line width=1pt,color=ccqqqq] (2.4749985568250765,0.1337481733362038) -- (2.482498543571559,0.1353923817896714);
		\draw[line width=1pt,color=ccqqqq] (2.482498543571559,0.1353923817896714) -- (2.4899985303180414,0.13701889720638594);
		\draw[line width=1pt,color=ccqqqq] (2.4899985303180414,0.13701889720638594) -- (2.497498517064524,0.13862759121152202);
		\draw[line width=1pt,color=ccqqqq] (2.497498517064524,0.13862759121152202) -- (2.5049985038110063,0.140218336419077);
		\draw[line width=1pt,color=ccqqqq] (2.5049985038110063,0.140218336419077) -- (2.5124984905574888,0.14179100643181908);
		\draw[line width=1pt,color=ccqqqq] (2.5124984905574888,0.14179100643181908) -- (2.519998477303971,0.1433454758412993);
		\draw[line width=1pt,color=ccqqqq] (2.519998477303971,0.1433454758412993) -- (2.5274984640504536,0.1448816202279195);
		\draw[line width=1pt,color=ccqqqq] (2.5274984640504536,0.1448816202279195) -- (2.534998450796936,0.1463993161610393);
		\draw[line width=1pt,color=ccqqqq] (2.534998450796936,0.1463993161610393) -- (2.5424984375434185,0.1478984411991502);
		\draw[line width=1pt,color=ccqqqq] (2.5424984375434185,0.1478984411991502) -- (2.549998424289901,0.14937887389009052);
		\draw[line width=1pt,color=ccqqqq] (2.549998424289901,0.14937887389009052) -- (2.5574984110363834,0.1508404937713359);
		\draw[line width=1pt,color=ccqqqq] (2.5574984110363834,0.1508404937713359) -- (2.564998397782866,0.15228318137031405);
		\draw[line width=1pt,color=ccqqqq] (2.564998397782866,0.15228318137031405) -- (2.5724983845293483,0.15370681820479692);
		\draw[line width=1pt,color=ccqqqq] (2.5724983845293483,0.15370681820479692) -- (2.5799983712758308,0.15511128678332842);
		\draw[line width=1pt,color=ccqqqq] (2.5799983712758308,0.15511128678332842) -- (2.587498358022313,0.15649647060572391);
		\draw[line width=1pt,color=ccqqqq] (2.587498358022313,0.15649647060572391) -- (2.5949983447687957,0.15786225416360233);
		\draw[line width=1pt,color=ccqqqq] (2.5949983447687957,0.15786225416360233) -- (2.602498331515278,0.15920852294099186);
		\draw[line width=1pt,color=ccqqqq] (2.602498331515278,0.15920852294099186) -- (2.6099983182617605,0.1605351634149721);
		\draw[line width=1pt,color=ccqqqq] (2.6099983182617605,0.1605351634149721) -- (2.617498305008243,0.16184206305638238);
		\draw[line width=1pt,color=ccqqqq] (2.617498305008243,0.16184206305638238) -- (2.6249982917547254,0.16312911033057675);
		\draw[line width=1pt,color=ccqqqq] (2.6249982917547254,0.16312911033057675) -- (2.632498278501208,0.16439619469822864);
		\draw[line width=1pt,color=ccqqqq] (2.632498278501208,0.16439619469822864) -- (2.6399982652476903,0.16564320661620435);
		\draw[line width=1pt,color=ccqqqq] (2.6399982652476903,0.16564320661620435) -- (2.6474982519941728,0.16687003753846819);
		\draw[line width=1pt,color=ccqqqq] (2.6474982519941728,0.16687003753846819) -- (2.654998238740655,0.16807657991706115);
		\draw[line width=1pt,color=ccqqqq] (2.654998238740655,0.16807657991706115) -- (2.6624982254871377,0.16926272720312285);
		\draw[line width=1pt,color=ccqqqq] (2.6624982254871377,0.16926272720312285) -- (2.66999821223362,0.17042837384796172);
		\draw[line width=1pt,color=ccqqqq] (2.66999821223362,0.17042837384796172) -- (2.6774981989801026,0.17157341530419146);
		\draw[line width=1pt,color=ccqqqq] (2.6774981989801026,0.17157341530419146) -- (2.684998185726585,0.17269774802691495);
		\draw[line width=1pt,color=ccqqqq] (2.684998185726585,0.17269774802691495) -- (2.6924981724730674,0.17380126947495977);
		\draw[line width=1pt,color=ccqqqq] (2.6924981724730674,0.17380126947495977) -- (2.69999815921955,0.17488387811216466);
		\draw[line width=1pt,color=ccqqqq] (2.69999815921955,0.17488387811216466) -- (2.7074981459660323,0.17594547340872824);
		\draw[line width=1pt,color=ccqqqq] (2.7074981459660323,0.17594547340872824) -- (2.7149981327125148,0.17698595584260524);
		\draw[line width=1pt,color=ccqqqq] (2.7149981327125148,0.17698595584260524) -- (2.7224981194589972,0.178005226900956);
		\draw[line width=1pt,color=ccqqqq] (2.7224981194589972,0.178005226900956) -- (2.7299981062054797,0.17900318908164703);
		\draw[line width=1pt,color=ccqqqq] (2.7299981062054797,0.17900318908164703) -- (2.737498092951962,0.17997974589482002);
		\draw[line width=1pt,color=ccqqqq] (2.737498092951962,0.17997974589482002) -- (2.7449980796984446,0.18093480186448607);
		\draw[line width=1pt,color=ccqqqq] (2.7449980796984446,0.18093480186448607) -- (2.752498066444927,0.18186826253020172);
		\draw[line width=1pt,color=ccqqqq] (2.752498066444927,0.18186826253020172) -- (2.7599980531914095,0.1827800344487822);
		\draw[line width=1pt,color=ccqqqq] (2.7599980531914095,0.1827800344487822) -- (2.767498039937892,0.18367002519607212);
		\draw[line width=1pt,color=ccqqqq] (2.767498039937892,0.18367002519607212) -- (2.7749980266843743,0.18453814336877317);
		\draw[line width=1pt,color=ccqqqq] (2.7749980266843743,0.18453814336877317) -- (2.782498013430857,0.18538429858631522);
		\draw[line width=1pt,color=ccqqqq] (2.782498013430857,0.18538429858631522) -- (2.7899980001773392,0.18620840149279516);
		\draw[line width=1pt,color=ccqqqq] (2.7899980001773392,0.18620840149279516) -- (2.7974979869238217,0.1870103637589522);
		\draw[line width=1pt,color=ccqqqq] (2.7974979869238217,0.1870103637589522) -- (2.804997973670304,0.1877900980842151);
		\draw[line width=1pt,color=ccqqqq] (2.804997973670304,0.1877900980842151) -- (2.8124979604167866,0.18854751819878812);
		\draw[line width=1pt,color=ccqqqq] (2.8124979604167866,0.18854751819878812) -- (2.819997947163269,0.1892825388657955);
		\draw[line width=1pt,color=ccqqqq] (2.819997947163269,0.1892825388657955) -- (2.8274979339097515,0.1899950758834823);
		\draw[line width=1pt,color=ccqqqq] (2.8274979339097515,0.1899950758834823) -- (2.834997920656234,0.19068504608746073);
		\draw[line width=1pt,color=ccqqqq] (2.834997920656234,0.19068504608746073) -- (2.8424979074027164,0.19135236735302197);
		\draw[line width=1pt,color=ccqqqq] (2.8424979074027164,0.19135236735302197) -- (2.849997894149199,0.19199695859749122);
		\draw[line width=1pt,color=ccqqqq] (2.849997894149199,0.19199695859749122) -- (2.8574978808956812,0.192618739782632);
		\draw[line width=1pt,color=ccqqqq] (2.8574978808956812,0.192618739782632) -- (2.8649978676421637,0.19321763191712638);
		\draw[line width=1pt,color=ccqqqq] (2.8649978676421637,0.19321763191712638) -- (2.872497854388646,0.19379355705907875);
		\draw[line width=1pt,color=ccqqqq] (2.872497854388646,0.19379355705907875) -- (2.8799978411351286,0.1943464383185951);
		\draw[line width=1pt,color=ccqqqq] (2.8799978411351286,0.1943464383185951) -- (2.887497827881611,0.19487619986041116);
		\draw[line width=1pt,color=ccqqqq] (2.887497827881611,0.19487619986041116) -- (2.8949978146280935,0.1953827669065591);
		\draw[line width=1pt,color=ccqqqq] (2.8949978146280935,0.1953827669065591) -- (2.902497801374576,0.19586606573910892);
		\draw[line width=1pt,color=ccqqqq] (2.902497801374576,0.19586606573910892) -- (2.9099977881210584,0.19632602370295826);
		\draw[line width=1pt,color=ccqqqq] (2.9099977881210584,0.19632602370295826) -- (2.917497774867541,0.1967625692086532);
		\draw[line width=1pt,color=ccqqqq] (2.917497774867541,0.1967625692086532) -- (2.9249977616140233,0.19717563173530328);
		\draw[line width=1pt,color=ccqqqq] (2.9249977616140233,0.19717563173530328) -- (2.9324977483605057,0.19756514183350582);
		\draw[line width=1pt,color=ccqqqq] (2.9324977483605057,0.19756514183350582) -- (2.939997735106988,0.19793103112835997);
		\draw[line width=1pt,color=ccqqqq] (2.939997735106988,0.19793103112835997) -- (2.9474977218534706,0.19827323232250782);
		\draw[line width=1pt,color=ccqqqq] (2.9474977218534706,0.19827323232250782) -- (2.954997708599953,0.19859167919925635);
		\draw[line width=1pt,color=ccqqqq] (2.954997708599953,0.19859167919925635) -- (2.9624976953464355,0.1988863066257145);
		\draw[line width=1pt,color=ccqqqq] (2.9624976953464355,0.1988863066257145) -- (2.969997682092918,0.19915705055602295);
		\draw[line width=1pt,color=ccqqqq] (2.969997682092918,0.19915705055602295) -- (2.9774976688394004,0.19940384803461297);
		\draw[line width=1pt,color=ccqqqq] (2.9774976688394004,0.19940384803461297) -- (2.984997655585883,0.1996266371995259);
		\draw[line width=1pt,color=ccqqqq] (2.984997655585883,0.1996266371995259) -- (2.9924976423323653,0.1998253572857882);
		\draw[line width=1pt,color=ccqqqq] (2.9924976423323653,0.1998253572857882) -- (2.9999976290788477,0.19999994862883463);
		\draw[line width=1pt,color=qqqqff] (0,1.0000033754382711) -- (0,1.0000033754382711);
		\draw[line width=1pt,color=qqqqff] (0,1.0000033754382711) -- (0.007502917232304337,1.0085636929859827);
		\draw[line width=1pt,color=qqqqff] (0.007502917232304337,1.0085636929859827) -- (0.015002903978786942,1.0169682508104714);
		\draw[line width=1pt,color=qqqqff] (0.015002903978786942,1.0169682508104714) -- (0.022502890725269547,1.0252186194622686);
		\draw[line width=1pt,color=qqqqff] (0.022502890725269547,1.0252186194622686) -- (0.030002877471752152,1.0333163652897837);
		\draw[line width=1pt,color=qqqqff] (0.030002877471752152,1.0333163652897837) -- (0.03750286421823476,1.0412630503555245);
		\draw[line width=1pt,color=qqqqff] (0.03750286421823476,1.0412630503555245) -- (0.045002850964717366,1.049060232353292);
		\draw[line width=1pt,color=qqqqff] (0.045002850964717366,1.049060232353292) -- (0.05250283771119997,1.0567094645263475);
		\draw[line width=1pt,color=qqqqff] (0.05250283771119997,1.0567094645263475) -- (0.060002824457682576,1.0642122955865458);
		\draw[line width=1pt,color=qqqqff] (0.060002824457682576,1.0642122955865458) -- (0.06750281120416518,1.071570269634436);
		\draw[line width=1pt,color=qqqqff] (0.06750281120416518,1.071570269634436) -- (0.07500279795064779,1.0787849260803186);
		\draw[line width=1pt,color=qqqqff] (0.07500279795064779,1.0787849260803186) -- (0.0825027846971304,1.085857799566265);
		\draw[line width=1pt,color=qqqqff] (0.0825027846971304,1.085857799566265) -- (0.09000277144361302,1.0927904198890876);
		\draw[line width=1pt,color=qqqqff] (0.09000277144361302,1.0927904198890876) -- (0.09750275819009563,1.099584311924261);
		\draw[line width=1pt,color=qqqqff] (0.09750275819009563,1.099584311924261) -- (0.10500274493657824,1.1062409955507917);
		\draw[line width=1pt,color=qqqqff] (0.10500274493657824,1.1062409955507917) -- (0.11250273168306085,1.1127619855770294);
		\draw[line width=1pt,color=qqqqff] (0.11250273168306085,1.1127619855770294) -- (0.12000271842954346,1.1191487916674192);
		\draw[line width=1pt,color=qqqqff] (0.12000271842954346,1.1191487916674192) -- (0.12750270517602608,1.125402918270191);
		\draw[line width=1pt,color=qqqqff] (0.12750270517602608,1.125402918270191) -- (0.1350026919225087,1.13152586454598);
		\draw[line width=1pt,color=qqqqff] (0.1350026919225087,1.13152586454598) -- (0.1425026786689913,1.137519124297379);
		\draw[line width=1pt,color=qqqqff] (0.1425026786689913,1.137519124297379) -- (0.1500026654154739,1.1433841858994147);
		\draw[line width=1pt,color=qqqqff] (0.1500026654154739,1.1433841858994147) -- (0.15750265216195652,1.1491225322309486);
		\draw[line width=1pt,color=qqqqff] (0.15750265216195652,1.1491225322309486) -- (0.16500263890843914,1.1547356406069957);
		\draw[line width=1pt,color=qqqqff] (0.16500263890843914,1.1547356406069957) -- (0.17250262565492175,1.1602249827119584);
		\draw[line width=1pt,color=qqqqff] (0.17250262565492175,1.1602249827119584) -- (0.18000261240140436,1.1655920245337743);
		\draw[line width=1pt,color=qqqqff] (0.18000261240140436,1.1655920245337743) -- (0.18750259914788697,1.1708382262989705);
		\draw[line width=1pt,color=qqqqff] (0.18750259914788697,1.1708382262989705) -- (0.19500258589436958,1.1759650424086252);
		\draw[line width=1pt,color=qqqqff] (0.19500258589436958,1.1759650424086252) -- (0.2025025726408522,1.1809739213752286);
		\draw[line width=1pt,color=qqqqff] (0.2025025726408522,1.1809739213752286) -- (0.2100025593873348,1.1858663057604446);
		\draw[line width=1pt,color=qqqqff] (0.2100025593873348,1.1858663057604446) -- (0.21750254613381742,1.1906436321137646);
		\draw[line width=1pt,color=qqqqff] (0.21750254613381742,1.1906436321137646) -- (0.22500253288030003,1.1953073309120543);
		\draw[line width=1pt,color=qqqqff] (0.22500253288030003,1.1953073309120543) -- (0.23250251962678264,1.199858826499988);
		\draw[line width=1pt,color=qqqqff] (0.23250251962678264,1.199858826499988) -- (0.24000250637326526,1.2042995370313658);
		\draw[line width=1pt,color=qqqqff] (0.24000250637326526,1.2042995370313658) -- (0.24750249311974787,1.2086308744113134);
		\draw[line width=1pt,color=qqqqff] (0.24750249311974787,1.2086308744113134) -- (0.2550024798662305,1.212854244239358);
		\draw[line width=1pt,color=qqqqff] (0.2550024798662305,1.212854244239358) -- (0.2625024666127131,1.2169710457533776);
		\draw[line width=1pt,color=qqqqff] (0.2625024666127131,1.2169710457533776) -- (0.2700024533591957,1.220982671774422);
		\draw[line width=1pt,color=qqqqff] (0.2700024533591957,1.220982671774422) -- (0.2775024401056783,1.2248905086524);
		\draw[line width=1pt,color=qqqqff] (0.2775024401056783,1.2248905086524) -- (0.28500242685216093,1.2286959362126286);
		\draw[line width=1pt,color=qqqqff] (0.28500242685216093,1.2286959362126286) -- (0.29250241359864354,1.2324003277032438);
		\draw[line width=1pt,color=qqqqff] (0.29250241359864354,1.2324003277032438) -- (0.30000240034512615,1.2360050497434676);
		\draw[line width=1pt,color=qqqqff] (0.30000240034512615,1.2360050497434676) -- (0.30750238709160876,1.239511462272726);
		\draw[line width=1pt,color=qqqqff] (0.30750238709160876,1.239511462272726) -- (0.3150023738380914,1.2429209185006185);
		\draw[line width=1pt,color=qqqqff] (0.3150023738380914,1.2429209185006185) -- (0.322502360584574,1.246234764857733);
		\draw[line width=1pt,color=qqqqff] (0.322502360584574,1.246234764857733) -- (0.3300023473310566,1.2494543409473022);
		\draw[line width=1pt,color=qqqqff] (0.3300023473310566,1.2494543409473022) -- (0.3375023340775392,1.2525809794976988);
		\draw[line width=1pt,color=qqqqff] (0.3375023340775392,1.2525809794976988) -- (0.3450023208240218,1.255616006315768);
		\draw[line width=1pt,color=qqqqff] (0.3450023208240218,1.255616006315768) -- (0.35250230757050444,1.2585607402409897);
		\draw[line width=1pt,color=qqqqff] (0.35250230757050444,1.2585607402409897) -- (0.36000229431698705,1.2614164931004712);
		\draw[line width=1pt,color=qqqqff] (0.36000229431698705,1.2614164931004712) -- (0.36750228106346966,1.264184569664762);
		\draw[line width=1pt,color=qqqqff] (0.36750228106346966,1.264184569664762) -- (0.37500226780995227,1.2668662676044935);
		\draw[line width=1pt,color=qqqqff] (0.37500226780995227,1.2668662676044935) -- (0.3825022545564349,1.2694628774478345);
		\draw[line width=1pt,color=qqqqff] (0.3825022545564349,1.2694628774478345) -- (0.3900022413029175,1.271975682538761);
		\draw[line width=1pt,color=qqqqff] (0.3900022413029175,1.271975682538761) -- (0.3975022280494001,1.2744059589961383);
		\draw[line width=1pt,color=qqqqff] (0.3975022280494001,1.2744059589961383) -- (0.4050022147958827,1.2767549756736107);
		\draw[line width=1pt,color=qqqqff] (0.4050022147958827,1.2767549756736107) -- (0.41250220154236533,1.2790239941202928);
		\draw[line width=1pt,color=qqqqff] (0.41250220154236533,1.2790239941202928) -- (0.42000218828884794,1.2812142685422652);
		\draw[line width=1pt,color=qqqqff] (0.42000218828884794,1.2812142685422652) -- (0.42750217503533056,1.283327045764863);
		\draw[line width=1pt,color=qqqqff] (0.42750217503533056,1.283327045764863) -- (0.43500216178181317,1.2853635651957618);
		\draw[line width=1pt,color=qqqqff] (0.43500216178181317,1.2853635651957618) -- (0.4425021485282958,1.2873250587888512);
		\draw[line width=1pt,color=qqqqff] (0.4425021485282958,1.2873250587888512) -- (0.4500021352747784,1.289212751008896);
		\draw[line width=1pt,color=qqqqff] (0.4500021352747784,1.289212751008896) -- (0.457502122021261,1.2910278587969795);
		\draw[line width=1pt,color=qqqqff] (0.457502122021261,1.2910278587969795) -- (0.4650021087677436,1.2927715915367282);
		\draw[line width=1pt,color=qqqqff] (0.4650021087677436,1.2927715915367282) -- (0.47250209551422623,1.294445151021311);
		\draw[line width=1pt,color=qqqqff] (0.47250209551422623,1.294445151021311) -- (0.48000208226070884,1.296049731421212);
		\draw[line width=1pt,color=qqqqff] (0.48000208226070884,1.296049731421212) -- (0.48750206900719145,1.2975865192527714);
		\draw[line width=1pt,color=qqqqff] (0.48750206900719145,1.2975865192527714) -- (0.49500205575367406,1.2990566933474934);
		\draw[line width=1pt,color=qqqqff] (0.49500205575367406,1.2990566933474934) -- (0.5025020425001566,1.3004614248221158);
		\draw[line width=1pt,color=qqqqff] (0.5025020425001566,1.3004614248221158) -- (0.5100020292466392,1.3018018770494377);
		\draw[line width=1pt,color=qqqqff] (0.5100020292466392,1.3018018770494377) -- (0.5175020159931217,1.3030792056299032);
		\draw[line width=1pt,color=qqqqff] (0.5175020159931217,1.3030792056299032) -- (0.5250020027396043,1.3042945583639367);
		\draw[line width=1pt,color=qqqqff] (0.5250020027396043,1.3042945583639367) -- (0.5325019894860868,1.3054490752250254);
		\draw[line width=1pt,color=qqqqff] (0.5325019894860868,1.3054490752250254) -- (0.5400019762325694,1.3065438883335487);
		\draw[line width=1pt,color=qqqqff] (0.5400019762325694,1.3065438883335487) -- (0.547501962979052,1.307580121931347);
		\draw[line width=1pt,color=qqqqff] (0.547501962979052,1.307580121931347) -- (0.5550019497255345,1.3085588923570282);
		\draw[line width=1pt,color=qqqqff] (0.5550019497255345,1.3085588923570282) -- (0.5625019364720171,1.3094813080220107);
		\draw[line width=1pt,color=qqqqff] (0.5625019364720171,1.3094813080220107) -- (0.5700019232184996,1.3103484693872947);
		\draw[line width=1pt,color=qqqqff] (0.5700019232184996,1.3103484693872947) -- (0.5775019099649822,1.3111614689409614);
		\draw[line width=1pt,color=qqqqff] (0.5775019099649822,1.3111614689409614) -- (0.5850018967114647,1.311921391176398);
		\draw[line width=1pt,color=qqqqff] (0.5850018967114647,1.311921391176398) -- (0.5925018834579473,1.3126293125712403);
		\draw[line width=1pt,color=qqqqff] (0.5925018834579473,1.3126293125712403) -- (0.6000018702044299,1.3132863015670337);
		\draw[line width=1pt,color=qqqqff] (0.6000018702044299,1.3132863015670337) -- (0.6075018569509124,1.3138934185496067);
		\draw[line width=1pt,color=qqqqff] (0.6075018569509124,1.3138934185496067) -- (0.615001843697395,1.3144517158301565);
		\draw[line width=1pt,color=qqqqff] (0.615001843697395,1.3144517158301565) -- (0.6225018304438775,1.3149622376270376);
		\draw[line width=1pt,color=qqqqff] (0.6225018304438775,1.3149622376270376) -- (0.6300018171903601,1.3154260200482555);
		\draw[line width=1pt,color=qqqqff] (0.6300018171903601,1.3154260200482555) -- (0.6375018039368426,1.3158440910746603);
		\draw[line width=1pt,color=qqqqff] (0.6375018039368426,1.3158440910746603) -- (0.6450017906833252,1.3162174705438345);
		\draw[line width=1pt,color=qqqqff] (0.6450017906833252,1.3162174705438345) -- (0.6525017774298077,1.3165471701346743);
		\draw[line width=1pt,color=qqqqff] (0.6525017774298077,1.3165471701346743) -- (0.6600017641762903,1.3168341933526602);
		\draw[line width=1pt,color=qqqqff] (0.6600017641762903,1.3168341933526602) -- (0.6675017509227729,1.3170795355158105);
		\draw[line width=1pt,color=qqqqff] (0.6675017509227729,1.3170795355158105) -- (0.6750017376692554,1.3172841837413225);
		\draw[line width=1pt,color=qqqqff] (0.6750017376692554,1.3172841837413225) -- (0.682501724415738,1.3174491169328855);
		\draw[line width=1pt,color=qqqqff] (0.682501724415738,1.3174491169328855) -- (0.6900017111622205,1.3175753057686723);
		\draw[line width=1pt,color=qqqqff] (0.6900017111622205,1.3175753057686723) -- (0.6975016979087031,1.317663712690004);
		\draw[line width=1pt,color=qqqqff] (0.6975016979087031,1.317663712690004) -- (0.7050016846551856,1.3177152918906778);
		\draw[line width=1pt,color=qqqqff] (0.7050016846551856,1.3177152918906778) -- (0.7125016714016682,1.3177309893069644);
		\draw[line width=1pt,color=qqqqff] (0.7125016714016682,1.3177309893069644) -- (0.7200016581481508,1.3177117426082625);
		\draw[line width=1pt,color=qqqqff] (0.7200016581481508,1.3177117426082625) -- (0.7275016448946333,1.3176584811884153);
		\draw[line width=1pt,color=qqqqff] (0.7275016448946333,1.3176584811884153) -- (0.7350016316411159,1.3175721261576758);
		\draw[line width=1pt,color=qqqqff] (0.7350016316411159,1.3175721261576758) -- (0.7425016183875984,1.3174535903353264);
		\draw[line width=1pt,color=qqqqff] (0.7425016183875984,1.3174535903353264) -- (0.750001605134081,1.317303778242946);
		\draw[line width=1pt,color=qqqqff] (0.750001605134081,1.317303778242946) -- (0.7575015918805635,1.3171235860983175);
		\draw[line width=1pt,color=qqqqff] (0.7575015918805635,1.3171235860983175) -- (0.7650015786270461,1.3169139018099778);
		\draw[line width=1pt,color=qqqqff] (0.7650015786270461,1.3169139018099778) -- (0.7725015653735287,1.3166756049724055);
		\draw[line width=1pt,color=qqqqff] (0.7725015653735287,1.3166756049724055) -- (0.7800015521200112,1.316409566861838);
		\draw[line width=1pt,color=qqqqff] (0.7800015521200112,1.316409566861838) -- (0.7875015388664938,1.3161166504327229);
		\draw[line width=1pt,color=qqqqff] (0.7875015388664938,1.3161166504327229) -- (0.7950015256129763,1.3157977103147913);
		\draw[line width=1pt,color=qqqqff] (0.7950015256129763,1.3157977103147913) -- (0.8025015123594589,1.3154535928107576);
		\draw[line width=1pt,color=qqqqff] (0.8025015123594589,1.3154535928107576) -- (0.8100014991059414,1.3150851358946354);
		\draw[line width=1pt,color=qqqqff] (0.8100014991059414,1.3150851358946354) -- (0.817501485852424,1.3146931692106718);
		\draw[line width=1pt,color=qqqqff] (0.817501485852424,1.3146931692106718) -- (0.8250014725989065,1.3142785140728914);
		\draw[line width=1pt,color=qqqqff] (0.8250014725989065,1.3142785140728914) -- (0.8325014593453891,1.3138419834652515);
		\draw[line width=1pt,color=qqqqff] (0.8325014593453891,1.3138419834652515) -- (0.8400014460918717,1.3133843820424005);
		\draw[line width=1pt,color=qqqqff] (0.8400014460918717,1.3133843820424005) -- (0.8475014328383542,1.31290650613104);
		\draw[line width=1pt,color=qqqqff] (0.8475014328383542,1.31290650613104) -- (0.8550014195848368,1.3124091437318839);
		\draw[line width=1pt,color=qqqqff] (0.8550014195848368,1.3124091437318839) -- (0.8625014063313193,1.3118930745222122);
		\draw[line width=1pt,color=qqqqff] (0.8625014063313193,1.3118930745222122) -- (0.8700013930778019,1.3113590698590178);
		\draw[line width=1pt,color=qqqqff] (0.8700013930778019,1.3113590698590178) -- (0.8775013798242844,1.3108078927827385);
		\draw[line width=1pt,color=qqqqff] (0.8775013798242844,1.3108078927827385) -- (0.885001366570767,1.3102402980215766);
		\draw[line width=1pt,color=qqqqff] (0.885001366570767,1.3102402980215766) -- (0.8925013533172496,1.3096570319963958);
		\draw[line width=1pt,color=qqqqff] (0.8925013533172496,1.3096570319963958) -- (0.9000013400637321,1.3090588328261998);
		\draw[line width=1pt,color=qqqqff] (0.9000013400637321,1.3090588328261998) -- (0.9075013268102147,1.3084464303341803);
		\draw[line width=1pt,color=qqqqff] (0.9075013268102147,1.3084464303341803) -- (0.9150013135566972,1.3078205460543373);
		\draw[line width=1pt,color=qqqqff] (0.9150013135566972,1.3078205460543373) -- (0.9225013003031798,1.3071818932386678);
		\draw[line width=1pt,color=qqqqff] (0.9225013003031798,1.3071818932386678) -- (0.9300012870496623,1.3065311768649177);
		\draw[line width=1pt,color=qqqqff] (0.9300012870496623,1.3065311768649177) -- (0.9375012737961449,1.305869093644889);
		\draw[line width=1pt,color=qqqqff] (0.9375012737961449,1.305869093644889) -- (0.9450012605426275,1.3051963320333109);
		\draw[line width=1pt,color=qqqqff] (0.9450012605426275,1.3051963320333109) -- (0.95250124728911,1.3045135722372578);
		\draw[line width=1pt,color=qqqqff] (0.95250124728911,1.3045135722372578) -- (0.9600012340355926,1.3038214862261204);
		\draw[line width=1pt,color=qqqqff] (0.9600012340355926,1.3038214862261204) -- (0.9675012207820751,1.3031207377421201);
		\draw[line width=1pt,color=qqqqff] (0.9675012207820751,1.3031207377421201) -- (0.9750012075285577,1.3024119823113691);
		\draw[line width=1pt,color=qqqqff] (0.9750012075285577,1.3024119823113691) -- (0.9825011942750402,1.3016958672554666);
		\draw[line width=1pt,color=qqqqff] (0.9825011942750402,1.3016958672554666) -- (0.9900011810215228,1.300973031703632);
		\draw[line width=1pt,color=qqqqff] (0.9900011810215228,1.300973031703632) -- (0.9975011677680053,1.3002441066053696);
		\draw[line width=1pt,color=qqqqff] (0.9975011677680053,1.3002441066053696) -- (1.005001154514488,1.2995097147436636);
		\draw[line width=1pt,color=qqqqff] (1.005001154514488,1.2995097147436636) -- (1.0125011412609706,1.2987704707486953);
		\draw[line width=1pt,color=qqqqff] (1.0125011412609706,1.2987704707486953) -- (1.0200011280074532,1.298026981112084);
		\draw[line width=1pt,color=qqqqff] (1.0200011280074532,1.298026981112084) -- (1.027501114753936,1.2972798442016447);
		\draw[line width=1pt,color=qqqqff] (1.027501114753936,1.2972798442016447) -- (1.0350011015004186,1.2965296502766626);
		\draw[line width=1pt,color=qqqqff] (1.0350011015004186,1.2965296502766626) -- (1.0425010882469012,1.2957769815036764);
		\draw[line width=1pt,color=qqqqff] (1.0425010882469012,1.2957769815036764) -- (1.050001074993384,1.2950224119727696);
		\draw[line width=1pt,color=qqqqff] (1.050001074993384,1.2950224119727696) -- (1.0575010617398666,1.2942665077143687);
		\draw[line width=1pt,color=qqqqff] (1.0575010617398666,1.2942665077143687) -- (1.0650010484863492,1.2935098267165368);
		\draw[line width=1pt,color=qqqqff] (1.0650010484863492,1.2935098267165368) -- (1.072501035232832,1.29275291894277);
		\draw[line width=1pt,color=qqqqff] (1.072501035232832,1.29275291894277) -- (1.0800010219793146,1.2919963263502847);
		\draw[line width=1pt,color=qqqqff] (1.0800010219793146,1.2919963263502847) -- (1.0875010087257972,1.2912405829087943);
		\draw[line width=1pt,color=qqqqff] (1.0875010087257972,1.2912405829087943) -- (1.09500099547228,1.2904862146197753);
		\draw[line width=1pt,color=qqqqff] (1.09500099547228,1.2904862146197753) -- (1.1025009822187626,1.2897337395362136);
		\draw[line width=1pt,color=qqqqff] (1.1025009822187626,1.2897337395362136) -- (1.1100009689652452,1.2889836677828335);
		\draw[line width=1pt,color=qqqqff] (1.1100009689652452,1.2889836677828335) -- (1.117500955711728,1.2882365015768014);
		\draw[line width=1pt,color=qqqqff] (1.117500955711728,1.2882365015768014) -- (1.1250009424582106,1.2874927352489014);
		\draw[line width=1pt,color=qqqqff] (1.1250009424582106,1.2874927352489014) -- (1.1325009292046933,1.2867528552651832);
		\draw[line width=1pt,color=qqqqff] (1.1325009292046933,1.2867528552651832) -- (1.140000915951176,1.2860173402490722);
		\draw[line width=1pt,color=qqqqff] (1.140000915951176,1.2860173402490722) -- (1.1475009026976586,1.2852866610039444);
		\draw[line width=1pt,color=qqqqff] (1.1475009026976586,1.2852866610039444) -- (1.1550008894441413,1.2845612805361601);
		\draw[line width=1pt,color=qqqqff] (1.1550008894441413,1.2845612805361601) -- (1.162500876190624,1.283841654078551);
		\draw[line width=1pt,color=qqqqff] (1.162500876190624,1.283841654078551) -- (1.1700008629371066,1.2831282291143615);
		\draw[line width=1pt,color=qqqqff] (1.1700008629371066,1.2831282291143615) -- (1.1775008496835893,1.282421445401637);
		\draw[line width=1pt,color=qqqqff] (1.1775008496835893,1.282421445401637) -- (1.185000836430072,1.2817217349980563);
		\draw[line width=1pt,color=qqqqff] (1.185000836430072,1.2817217349980563) -- (1.1925008231765546,1.2810295222862096);
		\draw[line width=1pt,color=qqqqff] (1.1925008231765546,1.2810295222862096) -- (1.2000008099230373,1.2803452239993078);
		\draw[line width=1pt,color=qqqqff] (1.2000008099230373,1.2803452239993078) -- (1.20750079666952,1.279669249247332);
		\draw[line width=1pt,color=qqqqff] (1.20750079666952,1.279669249247332) -- (1.2150007834160026,1.2790019995436124);
		\draw[line width=1pt,color=qqqqff] (1.2150007834160026,1.2790019995436124) -- (1.2225007701624853,1.2783438688318316);
		\draw[line width=1pt,color=qqqqff] (1.2225007701624853,1.2783438688318316) -- (1.230000756908968,1.2776952435134556);
		\draw[line width=1pt,color=qqqqff] (1.230000756908968,1.2776952435134556) -- (1.2375007436554506,1.2770565024755858);
		\draw[line width=1pt,color=qqqqff] (1.2375007436554506,1.2770565024755858) -- (1.2450007304019333,1.2764280171192222);
		\draw[line width=1pt,color=qqqqff] (1.2450007304019333,1.2764280171192222) -- (1.252500717148416,1.2758101513879483);
		\draw[line width=1pt,color=qqqqff] (1.252500717148416,1.2758101513879483) -- (1.2600007038948986,1.2752032617970201);
		\draw[line width=1pt,color=qqqqff] (1.2600007038948986,1.2752032617970201) -- (1.2675006906413813,1.2746076974628622);
		\draw[line width=1pt,color=qqqqff] (1.2675006906413813,1.2746076974628622) -- (1.275000677387864,1.2740238001329711);
		\draw[line width=1pt,color=qqqqff] (1.275000677387864,1.2740238001329711) -- (1.2825006641343466,1.2734519042162118);
		\draw[line width=1pt,color=qqqqff] (1.2825006641343466,1.2734519042162118) -- (1.2900006508808293,1.2728923368135172);
		\draw[line width=1pt,color=qqqqff] (1.2900006508808293,1.2728923368135172) -- (1.297500637627312,1.2723454177489741);
		\draw[line width=1pt,color=qqqqff] (1.297500637627312,1.2723454177489741) -- (1.3050006243737946,1.2718114596013024);
		\draw[line width=1pt,color=qqqqff] (1.3050006243737946,1.2718114596013024) -- (1.3125006111202773,1.2712907677357177);
		\draw[line width=1pt,color=qqqqff] (1.3125006111202773,1.2712907677357177) -- (1.32000059786676,1.2707836403361783);
		\draw[line width=1pt,color=qqqqff] (1.32000059786676,1.2707836403361783) -- (1.3275005846132426,1.2702903684380074);
		\draw[line width=1pt,color=qqqqff] (1.3275005846132426,1.2702903684380074) -- (1.3350005713597253,1.2698112359608944);
		\draw[line width=1pt,color=qqqqff] (1.3350005713597253,1.2698112359608944) -- (1.342500558106208,1.2693465197422629);
		\draw[line width=1pt,color=qqqqff] (1.342500558106208,1.2693465197422629) -- (1.3500005448526906,1.2688964895710144);
		\draw[line width=1pt,color=qqqqff] (1.3500005448526906,1.2688964895710144) -- (1.3575005315991733,1.2684614082216286);
		\draw[line width=1pt,color=qqqqff] (1.3575005315991733,1.2684614082216286) -- (1.365000518345656,1.2680415314886297);
		\draw[line width=1pt,color=qqqqff] (1.365000518345656,1.2680415314886297) -- (1.3725005050921386,1.2676371082214108);
		\draw[line width=1pt,color=qqqqff] (1.3725005050921386,1.2676371082214108) -- (1.3800004918386213,1.2672483803594075);
		\draw[line width=1pt,color=qqqqff] (1.3800004918386213,1.2672483803594075) -- (1.387500478585104,1.2668755829676288);
		\draw[line width=1pt,color=qqqqff] (1.387500478585104,1.2668755829676288) -- (1.3950004653315866,1.2665189442725318);
		\draw[line width=1pt,color=qqqqff] (1.3950004653315866,1.2665189442725318) -- (1.4025004520780693,1.2661786856982398);
		\draw[line width=1pt,color=qqqqff] (1.4025004520780693,1.2661786856982398) -- (1.410000438824552,1.265855021903102);
		\draw[line width=1pt,color=qqqqff] (1.410000438824552,1.265855021903102) -- (1.4175004255710346,1.2655481608165897);
		\draw[line width=1pt,color=qqqqff] (1.4175004255710346,1.2655481608165897) -- (1.4250004123175173,1.2652583036765253);
		\draw[line width=1pt,color=qqqqff] (1.4250004123175173,1.2652583036765253) -- (1.432500399064,1.2649856450666421);
		\draw[line width=1pt,color=qqqqff] (1.432500399064,1.2649856450666421) -- (1.4400003858104826,1.264730372954469);
		\draw[line width=1pt,color=qqqqff] (1.4400003858104826,1.264730372954469) -- (1.4475003725569653,1.26449266872954);
		\draw[line width=1pt,color=qqqqff] (1.4475003725569653,1.26449266872954) -- (1.455000359303448,1.2642727072419218);
		\draw[line width=1pt,color=qqqqff] (1.455000359303448,1.2642727072419218) -- (1.4625003460499306,1.264070656841057);
		\draw[line width=1pt,color=qqqqff] (1.4625003460499306,1.264070656841057) -- (1.4700003327964133,1.2638866794149188);
		\draw[line width=1pt,color=qqqqff] (1.4700003327964133,1.2638866794149188) -- (1.477500319542896,1.2637209304294803);
		\draw[line width=1pt,color=qqqqff] (1.477500319542896,1.2637209304294803) -- (1.4850003062893786,1.2635735589684816);
		\draw[line width=1pt,color=qqqqff] (1.4850003062893786,1.2635735589684816) -- (1.4925002930358613,1.263444707773501);
		\draw[line width=1pt,color=qqqqff] (1.4925002930358613,1.263444707773501) -- (1.500000279782344,1.2633345132843314);
		\draw[line width=1pt,color=qqqqff] (1.500000279782344,1.2633345132843314) -- (1.5075002665288266,1.2632431056796398);
		\draw[line width=1pt,color=qqqqff] (1.5075002665288266,1.2632431056796398) -- (1.5150002532753093,1.2631706089179282);
		\draw[line width=1pt,color=qqqqff] (1.5150002532753093,1.2631706089179282) -- (1.522500240021792,1.263117140778779);
		\draw[line width=1pt,color=qqqqff] (1.522500240021792,1.263117140778779) -- (1.5300002267682746,1.263082812904384);
		\draw[line width=1pt,color=qqqqff] (1.5300002267682746,1.263082812904384) -- (1.5375002135147573,1.2630677308413536);
		\draw[line width=1pt,color=qqqqff] (1.5375002135147573,1.2630677308413536) -- (1.54500020026124,1.263071994082809);
		\draw[line width=1pt,color=qqqqff] (1.54500020026124,1.263071994082809) -- (1.5525001870077226,1.2630956961107416);
		\draw[line width=1pt,color=qqqqff] (1.5525001870077226,1.2630956961107416) -- (1.5600001737542053,1.2631389244386468);
		\draw[line width=1pt,color=qqqqff] (1.5600001737542053,1.2631389244386468) -- (1.567500160500688,1.2632017606544244);
		\draw[line width=1pt,color=qqqqff] (1.567500160500688,1.2632017606544244) -- (1.5750001472471706,1.263284280463543);
		\draw[line width=1pt,color=qqqqff] (1.5750001472471706,1.263284280463543) -- (1.5825001339936533,1.2633865537324624);
		\draw[line width=1pt,color=qqqqff] (1.5825001339936533,1.2633865537324624) -- (1.590000120740136,1.2635086445323154);
		\draw[line width=1pt,color=qqqqff] (1.590000120740136,1.2635086445323154) -- (1.5975001074866186,1.2636506111828385);
		\draw[line width=1pt,color=qqqqff] (1.5975001074866186,1.2636506111828385) -- (1.6050000942331013,1.26381250629656);
		\draw[line width=1pt,color=qqqqff] (1.6050000942331013,1.26381250629656) -- (1.612500080979584,1.2639943768232236);
		\draw[line width=1pt,color=qqqqff] (1.612500080979584,1.2639943768232236) -- (1.6200000677260666,1.2641962640944653);
		\draw[line width=1pt,color=qqqqff] (1.6200000677260666,1.2641962640944653) -- (1.6275000544725493,1.2644182038687242);
		\draw[line width=1pt,color=qqqqff] (1.6275000544725493,1.2644182038687242) -- (1.635000041219032,1.2646602263763824);
		\draw[line width=1pt,color=qqqqff] (1.635000041219032,1.2646602263763824) -- (1.6425000279655146,1.2649223563651555);
		\draw[line width=1pt,color=qqqqff] (1.6425000279655146,1.2649223563651555) -- (1.6500000147119973,1.265204613145692);
		\draw[line width=1pt,color=qqqqff] (1.6500000147119973,1.265204613145692) -- (1.65750000145848,1.2655070106374078);
		\draw[line width=1pt,color=qqqqff] (1.65750000145848,1.2655070106374078) -- (1.6649999882049626,1.2658295574145437);
		\draw[line width=1pt,color=qqqqff] (1.6649999882049626,1.2658295574145437) -- (1.6724999749514453,1.2661722567524372);
		\draw[line width=1pt,color=qqqqff] (1.6724999749514453,1.2661722567524372) -- (1.679999961697928,1.2665351066740074);
		\draw[line width=1pt,color=qqqqff] (1.679999961697928,1.2665351066740074) -- (1.6874999484444106,1.2669180999964609);
		\draw[line width=1pt,color=qqqqff] (1.6874999484444106,1.2669180999964609) -- (1.6949999351908933,1.2673212243781913);
		\draw[line width=1pt,color=qqqqff] (1.6949999351908933,1.2673212243781913) -- (1.702499921937376,1.2677444623658964);
		\draw[line width=1pt,color=qqqqff] (1.702499921937376,1.2677444623658964) -- (1.7099999086838586,1.2681877914418855);
		\draw[line width=1pt,color=qqqqff] (1.7099999086838586,1.2681877914418855) -- (1.7174998954303413,1.2686511840715922);
		\draw[line width=1pt,color=qqqqff] (1.7174998954303413,1.2686511840715922) -- (1.724999882176824,1.269134607751278);
		\draw[line width=1pt,color=qqqqff] (1.724999882176824,1.269134607751278) -- (1.7324998689233067,1.2696380250559212);
		\draw[line width=1pt,color=qqqqff] (1.7324998689233067,1.2696380250559212) -- (1.7399998556697893,1.2701613936873053);
		\draw[line width=1pt,color=qqqqff] (1.7399998556697893,1.2701613936873053) -- (1.747499842416272,1.270704666522274);
		\draw[line width=1pt,color=qqqqff] (1.747499842416272,1.270704666522274) -- (1.7549998291627547,1.2712677916611845);
		\draw[line width=1pt,color=qqqqff] (1.7549998291627547,1.2712677916611845) -- (1.7624998159092373,1.2718507124765188);
		\draw[line width=1pt,color=qqqqff] (1.7624998159092373,1.2718507124765188) -- (1.76999980265572,1.2724533676616834);
		\draw[line width=1pt,color=qqqqff] (1.76999980265572,1.2724533676616834) -- (1.7774997894022027,1.273075691279967);
		\draw[line width=1pt,color=qqqqff] (1.7774997894022027,1.273075691279967) -- (1.7849997761486853,1.2737176128136776);
		\draw[line width=1pt,color=qqqqff] (1.7849997761486853,1.2737176128136776) -- (1.792499762895168,1.27437905721342);
		\draw[line width=1pt,color=qqqqff] (1.792499762895168,1.27437905721342) -- (1.7999997496416507,1.27505994494756);
		\draw[line width=1pt,color=qqqqff] (1.7999997496416507,1.27505994494756) -- (1.8074997363881333,1.2757601920518207);
		\draw[line width=1pt,color=qqqqff] (1.8074997363881333,1.2757601920518207) -- (1.814999723134616,1.2764797101790446);
		\draw[line width=1pt,color=qqqqff] (1.814999723134616,1.2764797101790446) -- (1.8224997098810987,1.2772184066490961);
		\draw[line width=1pt,color=qqqqff] (1.8224997098810987,1.2772184066490961) -- (1.8299996966275813,1.27797618449892);
		\draw[line width=1pt,color=qqqqff] (1.8299996966275813,1.27797618449892) -- (1.837499683374064,1.278752942532722);
		\draw[line width=1pt,color=qqqqff] (1.837499683374064,1.278752942532722) -- (1.8449996701205467,1.279548575372313);
		\draw[line width=1pt,color=qqqqff] (1.8449996701205467,1.279548575372313) -- (1.8524996568670293,1.280362973507565);
		\draw[line width=1pt,color=qqqqff] (1.8524996568670293,1.280362973507565) -- (1.859999643613512,1.2811960233470114);
		\draw[line width=1pt,color=qqqqff] (1.859999643613512,1.2811960233470114) -- (1.8674996303599947,1.2820476072685727);
		\draw[line width=1pt,color=qqqqff] (1.8674996303599947,1.2820476072685727) -- (1.8749996171064773,1.2829176036703989);
		\draw[line width=1pt,color=qqqqff] (1.8749996171064773,1.2829176036703989) -- (1.88249960385296,1.283805887021844);
		\draw[line width=1pt,color=qqqqff] (1.88249960385296,1.283805887021844) -- (1.8899995905994427,1.2847123279145514);
		\draw[line width=1pt,color=qqqqff] (1.8899995905994427,1.2847123279145514) -- (1.8974995773459253,1.2856367931136505);
		\draw[line width=1pt,color=qqqqff] (1.8974995773459253,1.2856367931136505) -- (1.904999564092408,1.2865791456090694);
		\draw[line width=1pt,color=qqqqff] (1.904999564092408,1.2865791456090694) -- (1.9124995508388907,1.28753924466695);
		\draw[line width=1pt,color=qqqqff] (1.9124995508388907,1.28753924466695) -- (1.9199995375853733,1.2885169458811685);
		\draw[line width=1pt,color=qqqqff] (1.9199995375853733,1.2885169458811685) -- (1.927499524331856,1.2895121012249535);
		\draw[line width=1pt,color=qqqqff] (1.927499524331856,1.2895121012249535) -- (1.9349995110783387,1.2905245591026038);
		\draw[line width=1pt,color=qqqqff] (1.9349995110783387,1.2905245591026038) -- (1.9424994978248213,1.2915541644012967);
		\draw[line width=1pt,color=qqqqff] (1.9424994978248213,1.2915541644012967) -- (1.949999484571304,1.2926007585429837);
		\draw[line width=1pt,color=qqqqff] (1.949999484571304,1.2926007585429837) -- (1.9574994713177867,1.2936641795363752);
		\draw[line width=1pt,color=qqqqff] (1.9574994713177867,1.2936641795363752) -- (1.9649994580642693,1.2947442620290057);
		\draw[line width=1pt,color=qqqqff] (1.9649994580642693,1.2947442620290057) -- (1.972499444810752,1.2958408373593788);
		\draw[line width=1pt,color=qqqqff] (1.972499444810752,1.2958408373593788) -- (1.9799994315572347,1.2969537336091892);
		\draw[line width=1pt,color=qqqqff] (1.9799994315572347,1.2969537336091892) -- (1.9874994183037173,1.298082775655609);
		\draw[line width=1pt,color=qqqqff] (1.9874994183037173,1.298082775655609) -- (1.9949994050502,1.2992277852236533);
		\draw[line width=1pt,color=qqqqff] (1.9949994050502,1.2992277852236533) -- (2.0024993917966825,1.3003885809386015);
		\draw[line width=1pt,color=qqqqff] (2.0024993917966825,1.3003885809386015) -- (2.009999378543165,1.3015649783784862);
		\draw[line width=1pt,color=qqqqff] (2.009999378543165,1.3015649783784862) -- (2.0174993652896474,1.3027567901266317);
		\draw[line width=1pt,color=qqqqff] (2.0174993652896474,1.3027567901266317) -- (2.02499935203613,1.3039638258242632);
		\draw[line width=1pt,color=qqqqff] (2.02499935203613,1.3039638258242632) -- (2.0324993387826122,1.3051858922231458);
		\draw[line width=1pt,color=qqqqff] (2.0324993387826122,1.3051858922231458) -- (2.0399993255290947,1.3064227932382813);
		\draw[line width=1pt,color=qqqqff] (2.0399993255290947,1.3064227932382813) -- (2.047499312275577,1.3076743300006624);
		\draw[line width=1pt,color=qqqqff] (2.047499312275577,1.3076743300006624) -- (2.0549992990220596,1.3089403009100335);
		\draw[line width=1pt,color=qqqqff] (2.0549992990220596,1.3089403009100335) -- (2.062499285768542,1.3102205016877262);
		\draw[line width=1pt,color=qqqqff] (2.062499285768542,1.3102205016877262) -- (2.0699992725150245,1.3115147254295043);
		\draw[line width=1pt,color=qqqqff] (2.0699992725150245,1.3115147254295043) -- (2.077499259261507,1.3128227626584406);
		\draw[line width=1pt,color=qqqqff] (2.077499259261507,1.3128227626584406) -- (2.0849992460079894,1.3141444013778338);
		\draw[line width=1pt,color=qqqqff] (2.0849992460079894,1.3141444013778338) -- (2.092499232754472,1.315479427124136);
		\draw[line width=1pt,color=qqqqff] (2.092499232754472,1.315479427124136) -- (2.0999992195009543,1.3168276230198979);
		\draw[line width=1pt,color=qqqqff] (2.0999992195009543,1.3168276230198979) -- (2.1074992062474367,1.3181887698267465);
		\draw[line width=1pt,color=qqqqff] (2.1074992062474367,1.3181887698267465) -- (2.114999192993919,1.3195626459983512);
		\draw[line width=1pt,color=qqqqff] (2.114999192993919,1.3195626459983512) -- (2.1224991797404016,1.320949027733425);
		\draw[line width=1pt,color=qqqqff] (2.1224991797404016,1.320949027733425) -- (2.129999166486884,1.3223476890287063);
		\draw[line width=1pt,color=qqqqff] (2.129999166486884,1.3223476890287063) -- (2.1374991532333665,1.3237584017319697);
		\draw[line width=1pt,color=qqqqff] (2.1374991532333665,1.3237584017319697) -- (2.144999139979849,1.3251809355950024);
		\draw[line width=1pt,color=qqqqff] (2.144999139979849,1.3251809355950024) -- (2.1524991267263314,1.3266150583266065);
		\draw[line width=1pt,color=qqqqff] (2.1524991267263314,1.3266150583266065) -- (2.159999113472814,1.328060535645577);
		\draw[line width=1pt,color=qqqqff] (2.159999113472814,1.328060535645577) -- (2.1674991002192963,1.3295171313336698);
		\draw[line width=1pt,color=qqqqff] (2.1674991002192963,1.3295171313336698) -- (2.1749990869657787,1.3309846072885603);
		\draw[line width=1pt,color=qqqqff] (2.1749990869657787,1.3309846072885603) -- (2.182499073712261,1.3324627235767692);
		\draw[line width=1pt,color=qqqqff] (2.182499073712261,1.3324627235767692) -- (2.1899990604587436,1.3339512384865846);
		\draw[line width=1pt,color=qqqqff] (2.1899990604587436,1.3339512384865846) -- (2.197499047205226,1.3354499085809461);
		\draw[line width=1pt,color=qqqqff] (2.197499047205226,1.3354499085809461) -- (2.2049990339517085,1.3369584887503017);
		\draw[line width=1pt,color=qqqqff] (2.2049990339517085,1.3369584887503017) -- (2.212499020698191,1.338476732265435);
		\draw[line width=1pt,color=qqqqff] (2.212499020698191,1.338476732265435) -- (2.2199990074446734,1.3400043908302477);
		\draw[line width=1pt,color=qqqqff] (2.2199990074446734,1.3400043908302477) -- (2.227498994191156,1.3415412146345185);
		\draw[line width=1pt,color=qqqqff] (2.227498994191156,1.3415412146345185) -- (2.2349989809376383,1.3430869524065994);
		\draw[line width=1pt,color=qqqqff] (2.2349989809376383,1.3430869524065994) -- (2.2424989676841207,1.344641351466084);
		\draw[line width=1pt,color=qqqqff] (2.2424989676841207,1.344641351466084) -- (2.249998954430603,1.3462041577764046);
		\draw[line width=1pt,color=qqqqff] (2.249998954430603,1.3462041577764046) -- (2.2574989411770856,1.3477751159973979);
		\draw[line width=1pt,color=qqqqff] (2.2574989411770856,1.3477751159973979) -- (2.264998927923568,1.3493539695378005);
		\draw[line width=1pt,color=qqqqff] (2.264998927923568,1.3493539695378005) -- (2.2724989146700505,1.3509404606076791);
		\draw[line width=1pt,color=qqqqff] (2.2724989146700505,1.3509404606076791) -- (2.279998901416533,1.352534330270815);
		\draw[line width=1pt,color=qqqqff] (2.279998901416533,1.352534330270815) -- (2.2874988881630154,1.354135318497001);
		\draw[line width=1pt,color=qqqqff] (2.2874988881630154,1.354135318497001) -- (2.294998874909498,1.3557431642142768);
		\draw[line width=1pt,color=qqqqff] (2.294998874909498,1.3557431642142768) -- (2.3024988616559803,1.3573576053610918);
		\draw[line width=1pt,color=qqqqff] (2.3024988616559803,1.3573576053610918) -- (2.3099988484024627,1.3589783789383865);
		\draw[line width=1pt,color=qqqqff] (2.3099988484024627,1.3589783789383865) -- (2.317498835148945,1.3606052210615869);
		\draw[line width=1pt,color=qqqqff] (2.317498835148945,1.3606052210615869) -- (2.3249988218954276,1.3622378670125306);
		\draw[line width=1pt,color=qqqqff] (2.3249988218954276,1.3622378670125306) -- (2.33249880864191,1.3638760512912764);
		\draw[line width=1pt,color=qqqqff] (2.33249880864191,1.3638760512912764) -- (2.3399987953883925,1.3655195076678597);
		\draw[line width=1pt,color=qqqqff] (2.3399987953883925,1.3655195076678597) -- (2.347498782134875,1.3671679692339103);
		\draw[line width=1pt,color=qqqqff] (2.347498782134875,1.3671679692339103) -- (2.3549987688813574,1.3688211684542058);
		\draw[line width=1pt,color=qqqqff] (2.3549987688813574,1.3688211684542058) -- (2.36249875562784,1.370478837218105);
		\draw[line width=1pt,color=qqqqff] (2.36249875562784,1.370478837218105) -- (2.3699987423743223,1.3721407068908764);
		\draw[line width=1pt,color=qqqqff] (2.3699987423743223,1.3721407068908764) -- (2.3774987291208047,1.3738065083649271);
		\draw[line width=1pt,color=qqqqff] (2.3774987291208047,1.3738065083649271) -- (2.384998715867287,1.3754759721109018);
		\draw[line width=1pt,color=qqqqff] (2.384998715867287,1.3754759721109018) -- (2.3924987026137696,1.3771488282286808);
		\draw[line width=1pt,color=qqqqff] (2.3924987026137696,1.3771488282286808) -- (2.399998689360252,1.3788248064982542);
		\draw[line width=1pt,color=qqqqff] (2.399998689360252,1.3788248064982542) -- (2.4074986761067345,1.3805036364304688);
		\draw[line width=1pt,color=qqqqff] (2.4074986761067345,1.3805036364304688) -- (2.414998662853217,1.3821850473176442);
		\draw[line width=1pt,color=qqqqff] (2.414998662853217,1.3821850473176442) -- (2.4224986495996994,1.383868768284073);
		\draw[line width=1pt,color=qqqqff] (2.4224986495996994,1.383868768284073) -- (2.429998636346182,1.3855545283363777);
		\draw[line width=1pt,color=qqqqff] (2.429998636346182,1.3855545283363777) -- (2.4374986230926643,1.3872420564137227);
		\draw[line width=1pt,color=qqqqff] (2.4374986230926643,1.3872420564137227) -- (2.4449986098391467,1.3889310814379034);
		\draw[line width=1pt,color=qqqqff] (2.4449986098391467,1.3889310814379034) -- (2.452498596585629,1.3906213323632777);
		\draw[line width=1pt,color=qqqqff] (2.452498596585629,1.3906213323632777) -- (2.4599985833321116,1.3923125382265518);
		\draw[line width=1pt,color=qqqqff] (2.4599985833321116,1.3923125382265518) -- (2.467498570078594,1.394004428196415);
		\draw[line width=1pt,color=qqqqff] (2.467498570078594,1.394004428196415) -- (2.4749985568250765,1.3956967316230244);
		\draw[line width=1pt,color=qqqqff] (2.4749985568250765,1.3956967316230244) -- (2.482498543571559,1.3973891780873302);
		\draw[line width=1pt,color=qqqqff] (2.482498543571559,1.3973891780873302) -- (2.4899985303180414,1.3990814974502275);
		\draw[line width=1pt,color=qqqqff] (2.4899985303180414,1.3990814974502275) -- (2.497498517064524,1.4007734199015562);
		\draw[line width=1pt,color=qqqqff] (2.497498517064524,1.4007734199015562) -- (2.5049985038110063,1.4024646760089379);
		\draw[line width=1pt,color=qqqqff] (2.5049985038110063,1.4024646760089379) -- (2.5124984905574888,1.4041549967664109);
		\draw[line width=1pt,color=qqqqff] (2.5124984905574888,1.4041549967664109) -- (2.519998477303971,1.405844113642925);
		\draw[line width=1pt,color=qqqqff] (2.519998477303971,1.405844113642925) -- (2.5274984640504536,1.407531758630642);
		\draw[line width=1pt,color=qqqqff] (2.5274984640504536,1.407531758630642) -- (2.534998450796936,1.4092176642930343);
		\draw[line width=1pt,color=qqqqff] (2.534998450796936,1.4092176642930343) -- (2.5424984375434185,1.4109015638128377);
		\draw[line width=1pt,color=qqqqff] (2.5424984375434185,1.4109015638128377) -- (2.549998424289901,1.4125831910397824);
		\draw[line width=1pt,color=qqqqff] (2.549998424289901,1.4125831910397824) -- (2.5574984110363834,1.4142622805381406);
		\draw[line width=1pt,color=qqqqff] (2.5574984110363834,1.4142622805381406) -- (2.564998397782866,1.4159385676340785);
		\draw[line width=1pt,color=qqqqff] (2.564998397782866,1.4159385676340785) -- (2.5724983845293483,1.4176117884628074);
		\draw[line width=1pt,color=qqqqff] (2.5724983845293483,1.4176117884628074) -- (2.5799983712758308,1.4192816800155388);
		\draw[line width=1pt,color=qqqqff] (2.5799983712758308,1.4192816800155388) -- (2.587498358022313,1.4209479801862077);
		\draw[line width=1pt,color=qqqqff] (2.587498358022313,1.4209479801862077) -- (2.5949983447687957,1.4226104278180234);
		\draw[line width=1pt,color=qqqqff] (2.5949983447687957,1.4226104278180234) -- (2.602498331515278,1.424268762749767);
		\draw[line width=1pt,color=qqqqff] (2.602498331515278,1.424268762749767) -- (2.6099983182617605,1.4259227258618994);
		\draw[line width=1pt,color=qqqqff] (2.6099983182617605,1.4259227258618994) -- (2.617498305008243,1.4275720591224381);
		\draw[line width=1pt,color=qqqqff] (2.617498305008243,1.4275720591224381) -- (2.6249982917547254,1.4292165056326098);
		\draw[line width=1pt,color=qqqqff] (2.6249982917547254,1.4292165056326098) -- (2.632498278501208,1.430855809672268);
		\draw[line width=1pt,color=qqqqff] (2.632498278501208,1.430855809672268) -- (2.6399982652476903,1.4324897167450983);
		\draw[line width=1pt,color=qqqqff] (2.6399982652476903,1.4324897167450983) -- (2.6474982519941728,1.434117973623557);
		\draw[line width=1pt,color=qqqqff] (2.6474982519941728,1.434117973623557) -- (2.654998238740655,1.435740328393623);
		\draw[line width=1pt,color=qqqqff] (2.654998238740655,1.435740328393623) -- (2.6624982254871377,1.437356530499232);
		\draw[line width=1pt,color=qqqqff] (2.6624982254871377,1.437356530499232) -- (2.66999821223362,1.4389663307865495);
		\draw[line width=1pt,color=qqqqff] (2.66999821223362,1.4389663307865495) -- (2.6774981989801026,1.4405694815479309);
		\draw[line width=1pt,color=qqqqff] (2.6774981989801026,1.4405694815479309) -- (2.684998185726585,1.4421657365656597);
		\draw[line width=1pt,color=qqqqff] (2.684998185726585,1.4421657365656597) -- (2.6924981724730674,1.443754851155409);
		\draw[line width=1pt,color=qqqqff] (2.6924981724730674,1.443754851155409) -- (2.69999815921955,1.4453365822094857);
		\draw[line width=1pt,color=qqqqff] (2.69999815921955,1.4453365822094857) -- (2.7074981459660323,1.4469106882397504);
		\draw[line width=1pt,color=qqqqff] (2.7074981459660323,1.4469106882397504) -- (2.7149981327125148,1.4484769294203304);
		\draw[line width=1pt,color=qqqqff] (2.7149981327125148,1.4484769294203304) -- (2.7224981194589972,1.4500350676300107);
		\draw[line width=1pt,color=qqqqff] (2.7224981194589972,1.4500350676300107) -- (2.7299981062054797,1.4515848664944029);
		\draw[line width=1pt,color=qqqqff] (2.7299981062054797,1.4515848664944029) -- (2.737498092951962,1.4531260914277837);
		\draw[line width=1pt,color=qqqqff] (2.737498092951962,1.4531260914277837) -- (2.7449980796984446,1.4546585096747124);
		\draw[line width=1pt,color=qqqqff] (2.7449980796984446,1.4546585096747124) -- (2.752498066444927,1.4561818903512984);
		\draw[line width=1pt,color=qqqqff] (2.752498066444927,1.4561818903512984) -- (2.7599980531914095,1.4576960044862428);
		\draw[line width=1pt,color=qqqqff] (2.7599980531914095,1.4576960044862428) -- (2.767498039937892,1.4592006250615466);
		\draw[line width=1pt,color=qqqqff] (2.767498039937892,1.4592006250615466) -- (2.7749980266843743,1.4606955270529496);
		\draw[line width=1pt,color=qqqqff] (2.7749980266843743,1.4606955270529496) -- (2.782498013430857,1.462180487470055);
		\draw[line width=1pt,color=qqqqff] (2.782498013430857,1.462180487470055) -- (2.7899980001773392,1.4636552853961589);
		\draw[line width=1pt,color=qqqqff] (2.7899980001773392,1.4636552853961589) -- (2.7974979869238217,1.4651197020277862);
		\draw[line width=1pt,color=qqqqff] (2.7974979869238217,1.4651197020277862) -- (2.804997973670304,1.4665735207138968);
		\draw[line width=1pt,color=qqqqff] (2.804997973670304,1.4665735207138968) -- (2.8124979604167866,1.4680165269947998);
		\draw[line width=1pt,color=qqqqff] (2.8124979604167866,1.4680165269947998) -- (2.819997947163269,1.4694485086407343);
		\draw[line width=1pt,color=qqqqff] (2.819997947163269,1.4694485086407343) -- (2.8274979339097515,1.4708692556901446);
		\draw[line width=1pt,color=qqqqff] (2.8274979339097515,1.4708692556901446) -- (2.834997920656234,1.4722785604876458);
		\draw[line width=1pt,color=qqqqff] (2.834997920656234,1.4722785604876458) -- (2.8424979074027164,1.4736762177216187);
		\draw[line width=1pt,color=qqqqff] (2.8424979074027164,1.4736762177216187) -- (2.849997894149199,1.4750620244615265);
		\draw[line width=1pt,color=qqqqff] (2.849997894149199,1.4750620244615265) -- (2.8574978808956812,1.4764357801948682);
		\draw[line width=1pt,color=qqqqff] (2.8574978808956812,1.4764357801948682) -- (2.8649978676421637,1.4777972868638107);
		\draw[line width=1pt,color=qqqqff] (2.8649978676421637,1.4777972868638107) -- (2.872497854388646,1.4791463489014687);
		\draw[line width=1pt,color=qqqqff] (2.872497854388646,1.4791463489014687) -- (2.8799978411351286,1.4804827732678438);
		\draw[line width=1pt,color=qqqqff] (2.8799978411351286,1.4804827732678438) -- (2.887497827881611,1.4818063694854393);
		\draw[line width=1pt,color=qqqqff] (2.887497827881611,1.4818063694854393) -- (2.8949978146280935,1.4831169496744883);
		\draw[line width=1pt,color=qqqqff] (2.8949978146280935,1.4831169496744883) -- (2.902497801374576,1.4844143285878588);
		\draw[line width=1pt,color=qqqqff] (2.902497801374576,1.4844143285878588) -- (2.9099977881210584,1.4856983236455776);
		\draw[line width=1pt,color=qqqqff] (2.9099977881210584,1.4856983236455776) -- (2.917497774867541,1.486968754969022);
		\draw[line width=1pt,color=qqqqff] (2.917497774867541,1.486968754969022) -- (2.9249977616140233,1.48822544541471);
		\draw[line width=1pt,color=qqqqff] (2.9249977616140233,1.48822544541471) -- (2.9324977483605057,1.4894682206077712);
		\draw[line width=1pt,color=qqqqff] (2.9324977483605057,1.4894682206077712) -- (2.939997735106988,1.4906969089749968);
		\draw[line width=1pt,color=qqqqff] (2.939997735106988,1.4906969089749968) -- (2.9474977218534706,1.4919113417775525);
		\draw[line width=1pt,color=qqqqff] (2.9474977218534706,1.4919113417775525) -- (2.954997708599953,1.4931113531432882);
		\draw[line width=1pt,color=qqqqff] (2.954997708599953,1.4931113531432882) -- (2.9624976953464355,1.4942967800986775);
		\draw[line width=1pt,color=qqqqff] (2.9624976953464355,1.4942967800986775) -- (2.969997682092918,1.4954674626003825);
		\draw[line width=1pt,color=qqqqff] (2.969997682092918,1.4954674626003825) -- (2.9774976688394004,1.4966232435664288);
		\draw[line width=1pt,color=qqqqff] (2.9774976688394004,1.4966232435664288) -- (2.984997655585883,1.497763968906927);
		\draw[line width=1pt,color=qqqqff] (2.984997655585883,1.497763968906927) -- (2.9924976423323653,1.498889487554532);
		\draw[line width=1pt,color=qqqqff] (2.9924976423323653,1.498889487554532) -- (2.9999976290788477,1.499999651494342);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (-0.002597699916664742,-0.38013109093387953) -- (-0.002597699916664742,1.6442852618178372);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (-0.002597699916664742,0) -- (3.282930479139413,-0.0017975430425750884);
		\draw (3.14994055466915,0.008111996751694764) node[anchor=north west] {$t$};
		\draw (2.332707359131398,0.0053741765759514285) node[anchor=north west] {$T^*$};
		\draw (2.8513948081091404,0.006260841790792364) node[anchor=north west] {$T^{**}$};
		\draw [->,line width=1pt,color=qqqqff] (-0.002597699916664742,1) -- (1.2505446891314356,-0.24516158355759754);
		\draw [->,line width=1pt,color=ccqqqq] (-7.77565628204413E-10,-0.0000014212253737334967) -- (1.2669730330712015,1.2746492204816473);
		\draw [->,line width=1pt,color=qqqqff] (1.2669730330712015,1.2746492204816473) -- (2.3964216789300976,0.11549110726012479);
		\draw [->,line width=1pt,color=ccqqqq] (1.2505446891314356,-0.24516158355759754) -- (2.987842060761665,1.4981926251983997);
		\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=qqqqff] (2.3964216789300976,0.11549110726012479)-- (2.3999992808340265,-0.0013144831672395178);
		\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=ccqqqq] (2.987842060761665,1.4981926251983997)-- (2.9832290173298506,-0.00163357358373449);
		\draw [line width=1pt] (2.9832290173298506,-0.00163357358373449)-- (2.9832342003478347,0.00005156688290108846);
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1.8][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		\clip(-0.2950128590395036,-1.0817627406902859) rectangle (6.519866103519635,2.1644414339041185);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.015003238919384926,-0.014540951061972809);
		\draw[line width=1pt,color=ccqqqq] (0.015003238919384926,-0.014540951061972809) -- (0.030003226589088283,-0.028658581271725592);
		\draw[line width=1pt,color=ccqqqq] (0.030003226589088283,-0.028658581271725592) -- (0.04500321425879164,-0.04236227937768154);
		\draw[line width=1pt,color=ccqqqq] (0.04500321425879164,-0.04236227937768154) -- (0.060003201928494995,-0.055658174926826606);
		\draw[line width=1pt,color=ccqqqq] (0.060003201928494995,-0.055658174926826606) -- (0.07500318959819835,-0.06855233587786597);
		\draw[line width=1pt,color=ccqqqq] (0.07500318959819835,-0.06855233587786597) -- (0.0900031772679017,-0.08105076915879211);
		\draw[line width=1pt,color=ccqqqq] (0.0900031772679017,-0.08105076915879211) -- (0.10500316493760506,-0.0931594212210357);
		\draw[line width=1pt,color=ccqqqq] (0.10500316493760506,-0.0931594212210357) -- (0.12000315260730841,-0.10488417859019936);
		\draw[line width=1pt,color=ccqqqq] (0.12000315260730841,-0.10488417859019936) -- (0.13500314027701177,-0.11623086841337418);
		\draw[line width=1pt,color=ccqqqq] (0.13500314027701177,-0.11623086841337418) -- (0.15000312794671514,-0.12720525900303917);
		\draw[line width=1pt,color=ccqqqq] (0.15000312794671514,-0.12720525900303917) -- (0.1650031156164185,-0.13781306037754334);
		\draw[line width=1pt,color=ccqqqq] (0.1650031156164185,-0.13781306037754334) -- (0.18000310328612187,-0.14805992479817098);
		\draw[line width=1pt,color=ccqqqq] (0.18000310328612187,-0.14805992479817098) -- (0.19500309095582524,-0.15795144730278926);
		\draw[line width=1pt,color=ccqqqq] (0.19500309095582524,-0.15795144730278926) -- (0.2100030786255286,-0.16749316623607918);
		\draw[line width=1pt,color=ccqqqq] (0.2100030786255286,-0.16749316623607918) -- (0.22500306629523198,-0.17669056377634892);
		\draw[line width=1pt,color=ccqqqq] (0.22500306629523198,-0.17669056377634892) -- (0.24000305396493535,-0.1855490664589304);
		\draw[line width=1pt,color=ccqqqq] (0.24000305396493535,-0.1855490664589304) -- (0.2550030416346387,-0.19407404569615821);
		\draw[line width=1pt,color=ccqqqq] (0.2550030416346387,-0.19407404569615821) -- (0.27000302930434206,-0.20227081829393195);
		\draw[line width=1pt,color=ccqqqq] (0.27000302930434206,-0.20227081829393195) -- (0.2850030169740454,-0.21014464696486068);
		\draw[line width=1pt,color=ccqqqq] (0.2850030169740454,-0.21014464696486068) -- (0.30000300464374874,-0.2177007408379912);
		\draw[line width=1pt,color=ccqqqq] (0.30000300464374874,-0.2177007408379912) -- (0.3150029923134521,-0.22494425596511783);
		\draw[line width=1pt,color=ccqqqq] (0.3150029923134521,-0.22494425596511783) -- (0.3300029799831554,-0.23188029582367636);
		\draw[line width=1pt,color=ccqqqq] (0.3300029799831554,-0.23188029582367636) -- (0.34500296765285876,-0.23851391181621984);
		\draw[line width=1pt,color=ccqqqq] (0.34500296765285876,-0.23851391181621984) -- (0.3600029553225621,-0.2448501037664778);
		\draw[line width=1pt,color=ccqqqq] (0.3600029553225621,-0.2448501037664778) -- (0.37500294299226544,-0.25089382041199804);
		\draw[line width=1pt,color=ccqqqq] (0.37500294299226544,-0.25089382041199804) -- (0.3900029306619688,-0.25664995989337114);
		\draw[line width=1pt,color=ccqqqq] (0.3900029306619688,-0.25664995989337114) -- (0.4050029183316721,-0.26212337024003807);
		\draw[line width=1pt,color=ccqqqq] (0.4050029183316721,-0.26212337024003807) -- (0.42000290600137546,-0.2673188498526806);
		\draw[line width=1pt,color=ccqqqq] (0.42000290600137546,-0.2673188498526806) -- (0.4350028936710788,-0.27224114798219434);
		\draw[line width=1pt,color=ccqqqq] (0.4350028936710788,-0.27224114798219434) -- (0.45000288134078215,-0.2768949652052445);
		\draw[line width=1pt,color=ccqqqq] (0.45000288134078215,-0.2768949652052445) -- (0.4650028690104855,-0.28128495389640507);
		\draw[line width=1pt,color=ccqqqq] (0.4650028690104855,-0.28128495389640507) -- (0.4800028566801888,-0.2854157186968803);
		\draw[line width=1pt,color=ccqqqq] (0.4800028566801888,-0.2854157186968803) -- (0.49500284434989217,-0.2892918169798092);
		\draw[line width=1pt,color=ccqqqq] (0.49500284434989217,-0.2892918169798092) -- (0.5100028320195955,-0.2929177593121527);
		\draw[line width=1pt,color=ccqqqq] (0.5100028320195955,-0.2929177593121527) -- (0.5250028196892988,-0.2962980099131639);
		\draw[line width=1pt,color=ccqqqq] (0.5250028196892988,-0.2962980099131639) -- (0.5400028073590022,-0.299436987109441);
		\draw[line width=1pt,color=ccqqqq] (0.5400028073590022,-0.299436987109441) -- (0.5550027950287055,-0.3023390637865629);
		\draw[line width=1pt,color=ccqqqq] (0.5550027950287055,-0.3023390637865629) -- (0.5700027826984089,-0.3050085678373084);
		\draw[line width=1pt,color=ccqqqq] (0.5700027826984089,-0.3050085678373084) -- (0.5850027703681122,-0.3074497826064567);
		\draw[line width=1pt,color=ccqqqq] (0.5850027703681122,-0.3074497826064567) -- (0.6000027580378156,-0.30966694733217254);
		\draw[line width=1pt,color=ccqqqq] (0.6000027580378156,-0.30966694733217254) -- (0.6150027457075189,-0.3116642575839727);
		\draw[line width=1pt,color=ccqqqq] (0.6150027457075189,-0.3116642575839727) -- (0.6300027333772222,-0.3134458656972766);
		\draw[line width=1pt,color=ccqqqq] (0.6300027333772222,-0.3134458656972766) -- (0.6450027210469256,-0.31501588120453816);
		\draw[line width=1pt,color=ccqqqq] (0.6450027210469256,-0.31501588120453816) -- (0.6600027087166289,-0.31637837126296187);
		\draw[line width=1pt,color=ccqqqq] (0.6600027087166289,-0.31637837126296187) -- (0.6750026963863323,-0.3175373610788017);
		\draw[line width=1pt,color=ccqqqq] (0.6750026963863323,-0.3175373610788017) -- (0.6900026840560356,-0.31849683432824133);
		\draw[line width=1pt,color=ccqqqq] (0.6900026840560356,-0.31849683432824133) -- (0.7050026717257389,-0.31926073357485896);
		\draw[line width=1pt,color=ccqqqq] (0.7050026717257389,-0.31926073357485896) -- (0.7200026593954423,-0.3198329606836737);
		\draw[line width=1pt,color=ccqqqq] (0.7200026593954423,-0.3198329606836737) -- (0.7350026470651456,-0.3202173772317762);
		\draw[line width=1pt,color=ccqqqq] (0.7350026470651456,-0.3202173772317762) -- (0.750002634734849,-0.3204178049155401);
		\draw[line width=1pt,color=ccqqqq] (0.750002634734849,-0.3204178049155401) -- (0.7650026224045523,-0.32043802595441784);
		\draw[line width=1pt,color=ccqqqq] (0.7650026224045523,-0.32043802595441784) -- (0.7800026100742556,-0.3202817834913194);
		\draw[line width=1pt,color=ccqqqq] (0.7800026100742556,-0.3202817834913194) -- (0.795002597743959,-0.3199527819895728);
		\draw[line width=1pt,color=ccqqqq] (0.795002597743959,-0.3199527819895728) -- (0.8100025854136623,-0.3194546876264677);
		\draw[line width=1pt,color=ccqqqq] (0.8100025854136623,-0.3194546876264677) -- (0.8250025730833657,-0.31879112868338294);
		\draw[line width=1pt,color=ccqqqq] (0.8250025730833657,-0.31879112868338294) -- (0.840002560753069,-0.3179656959324956);
		\draw[line width=1pt,color=ccqqqq] (0.840002560753069,-0.3179656959324956) -- (0.8550025484227723,-0.31698194302007343);
		\draw[line width=1pt,color=ccqqqq] (0.8550025484227723,-0.31698194302007343) -- (0.8700025360924757,-0.3158433868463495);
		\draw[line width=1pt,color=ccqqqq] (0.8700025360924757,-0.3158433868463495) -- (0.885002523762179,-0.31455350794198167);
		\draw[line width=1pt,color=ccqqqq] (0.885002523762179,-0.31455350794198167) -- (0.9000025114318824,-0.3131157508410919);
		\draw[line width=1pt,color=ccqqqq] (0.9000025114318824,-0.3131157508410919) -- (0.9150024991015857,-0.3115335244508908);
		\draw[line width=1pt,color=ccqqqq] (0.9150024991015857,-0.3115335244508908) -- (0.930002486771289,-0.3098102024178836);
		\draw[line width=1pt,color=ccqqqq] (0.930002486771289,-0.3098102024178836) -- (0.9450024744409924,-0.3079491234906604);
		\draw[line width=1pt,color=ccqqqq] (0.9450024744409924,-0.3079491234906604) -- (0.9600024621106957,-0.3059535918792671);
		\draw[line width=1pt,color=ccqqqq] (0.9600024621106957,-0.3059535918792671) -- (0.9750024497803991,-0.30382687761116156);
		\draw[line width=1pt,color=ccqqqq] (0.9750024497803991,-0.30382687761116156) -- (0.9900024374501024,-0.3015722168837509);
		\draw[line width=1pt,color=ccqqqq] (0.9900024374501024,-0.3015722168837509) -- (1.0050024251198058,-0.2991928124135119);
		\draw[line width=1pt,color=ccqqqq] (1.0050024251198058,-0.2991928124135119) -- (1.020002412789509,-0.2966918337816947);
		\draw[line width=1pt,color=ccqqqq] (1.020002412789509,-0.2966918337816947) -- (1.0350024004592124,-0.2940724177766101);
		\draw[line width=1pt,color=ccqqqq] (1.0350024004592124,-0.2940724177766101) -- (1.0500023881289158,-0.29133766873249634);
		\draw[line width=1pt,color=ccqqqq] (1.0500023881289158,-0.29133766873249634) -- (1.0650023757986191,-0.2884906588649738);
		\draw[line width=1pt,color=ccqqqq] (1.0650023757986191,-0.2884906588649738) -- (1.0800023634683225,-0.2855344286030783);
		\draw[line width=1pt,color=ccqqqq] (1.0800023634683225,-0.2855344286030783) -- (1.0950023511380258,-0.28247198691787834);
		\draw[line width=1pt,color=ccqqqq] (1.0950023511380258,-0.28247198691787834) -- (1.1100023388077291,-0.27930631164767683);
		\draw[line width=1pt,color=ccqqqq] (1.1100023388077291,-0.27930631164767683) -- (1.1250023264774325,-0.2760403498197941);
		\draw[line width=1pt,color=ccqqqq] (1.1250023264774325,-0.2760403498197941) -- (1.1400023141471358,-0.27267701796893307);
		\draw[line width=1pt,color=ccqqqq] (1.1400023141471358,-0.27267701796893307) -- (1.1550023018168392,-0.2692192024521287);
		\draw[line width=1pt,color=ccqqqq] (1.1550023018168392,-0.2692192024521287) -- (1.1700022894865425,-0.26566975976028073);
		\draw[line width=1pt,color=ccqqqq] (1.1700022894865425,-0.26566975976028073) -- (1.1850022771562458,-0.2620315168262668);
		\draw[line width=1pt,color=ccqqqq] (1.1850022771562458,-0.2620315168262668) -- (1.2000022648259492,-0.2583072713296414);
		\draw[line width=1pt,color=ccqqqq] (1.2000022648259492,-0.2583072713296414) -- (1.2150022524956525,-0.2544997919979137);
		\draw[line width=1pt,color=ccqqqq] (1.2150022524956525,-0.2544997919979137) -- (1.2300022401653559,-0.25061181890441386);
		\draw[line width=1pt,color=ccqqqq] (1.2300022401653559,-0.25061181890441386) -- (1.2450022278350592,-0.2466460637627368);
		\draw[line width=1pt,color=ccqqqq] (1.2450022278350592,-0.2466460637627368) -- (1.2600022155047625,-0.2426052102177716);
		\draw[line width=1pt,color=ccqqqq] (1.2600022155047625,-0.2426052102177716) -- (1.2750022031744659,-0.23849191413331283);
		\draw[line width=1pt,color=ccqqqq] (1.2750022031744659,-0.23849191413331283) -- (1.2900021908441692,-0.23430880387625574);
		\draw[line width=1pt,color=ccqqqq] (1.2900021908441692,-0.23430880387625574) -- (1.3050021785138726,-0.23005848059737155);
		\draw[line width=1pt,color=ccqqqq] (1.3050021785138726,-0.23005848059737155) -- (1.320002166183576,-0.22574351850867136);
		\draw[line width=1pt,color=ccqqqq] (1.320002166183576,-0.22574351850867136) -- (1.3350021538532792,-0.2213664651573437);
		\draw[line width=1pt,color=ccqqqq] (1.3350021538532792,-0.2213664651573437) -- (1.3500021415229826,-0.21692984169628549);
		\draw[line width=1pt,color=ccqqqq] (1.3500021415229826,-0.21692984169628549) -- (1.365002129192686,-0.21243614315120674);
		\draw[line width=1pt,color=ccqqqq] (1.365002129192686,-0.21243614315120674) -- (1.3800021168623893,-0.20788783868432503);
		\draw[line width=1pt,color=ccqqqq] (1.3800021168623893,-0.20788783868432503) -- (1.3950021045320926,-0.2032873718546364);
		\draw[line width=1pt,color=ccqqqq] (1.3950021045320926,-0.2032873718546364) -- (1.410002092201796,-0.19863716087477545);
		\draw[line width=1pt,color=ccqqqq] (1.410002092201796,-0.19863716087477545) -- (1.4250020798714993,-0.19393959886445433);
		\draw[line width=1pt,color=ccqqqq] (1.4250020798714993,-0.19393959886445433) -- (1.4400020675412026,-0.1891970541004837);
		\draw[line width=1pt,color=ccqqqq] (1.4400020675412026,-0.1891970541004837) -- (1.455002055210906,-0.18441187026338102);
		\draw[line width=1pt,color=ccqqqq] (1.455002055210906,-0.18441187026338102) -- (1.4700020428806093,-0.17958636668055616);
		\draw[line width=1pt,color=ccqqqq] (1.4700020428806093,-0.17958636668055616) -- (1.4850020305503127,-0.17472283856608528);
		\draw[line width=1pt,color=ccqqqq] (1.4850020305503127,-0.17472283856608528) -- (1.500002018220016,-0.16982355725706344);
		\draw[line width=1pt,color=ccqqqq] (1.500002018220016,-0.16982355725706344) -- (1.5150020058897193,-0.164890770446541);
		\draw[line width=1pt,color=ccqqqq] (1.5150020058897193,-0.164890770446541) -- (1.5300019935594227,-0.1599267024130444);
		\draw[line width=1pt,color=ccqqqq] (1.5300019935594227,-0.1599267024130444) -- (1.545001981229126,-0.15493355424667832);
		\draw[line width=1pt,color=ccqqqq] (1.545001981229126,-0.15493355424667832) -- (1.5600019688988294,-0.14991350407181026);
		\draw[line width=1pt,color=ccqqqq] (1.5600019688988294,-0.14991350407181026) -- (1.5750019565685327,-0.14486870726634016);
		\draw[line width=1pt,color=ccqqqq] (1.5750019565685327,-0.14486870726634016) -- (1.590001944238236,-0.1398012966775506);
		\draw[line width=1pt,color=ccqqqq] (1.590001944238236,-0.1398012966775506) -- (1.6050019319079394,-0.13471338283453926);
		\draw[line width=1pt,color=ccqqqq] (1.6050019319079394,-0.13471338283453926) -- (1.6200019195776427,-0.1296070541572385);
		\draw[line width=1pt,color=ccqqqq] (1.6200019195776427,-0.1296070541572385) -- (1.635001907247346,-0.12448437716201388);
		\draw[line width=1pt,color=ccqqqq] (1.635001907247346,-0.12448437716201388) -- (1.6500018949170494,-0.11934739666384342);
		\draw[line width=1pt,color=ccqqqq] (1.6500018949170494,-0.11934739666384342) -- (1.6650018825867527,-0.11419813597508766);
		\draw[line width=1pt,color=ccqqqq] (1.6650018825867527,-0.11419813597508766) -- (1.680001870256456,-0.1090385971008343);
		\draw[line width=1pt,color=ccqqqq] (1.680001870256456,-0.1090385971008343) -- (1.6950018579261594,-0.10387076093082959);
		\draw[line width=1pt,color=ccqqqq] (1.6950018579261594,-0.10387076093082959) -- (1.7100018455958628,-0.09869658742799348);
		\draw[line width=1pt,color=ccqqqq] (1.7100018455958628,-0.09869658742799348) -- (1.725001833265566,-0.09351801581351382);
		\draw[line width=1pt,color=ccqqqq] (1.725001833265566,-0.09351801581351382) -- (1.7400018209352694,-0.08833696474852815);
		\draw[line width=1pt,color=ccqqqq] (1.7400018209352694,-0.08833696474852815) -- (1.7550018086049728,-0.08315533251238216);
		\draw[line width=1pt,color=ccqqqq] (1.7550018086049728,-0.08315533251238216) -- (1.7700017962746761,-0.07797499717748013);
		\draw[line width=1pt,color=ccqqqq] (1.7700017962746761,-0.07797499717748013) -- (1.7850017839443795,-0.07279781678070618);
		\draw[line width=1pt,color=ccqqqq] (1.7850017839443795,-0.07279781678070618) -- (1.8000017716140828,-0.06762562949144124);
		\draw[line width=1pt,color=ccqqqq] (1.8000017716140828,-0.06762562949144124) -- (1.8150017592837862,-0.06246025377615094);
		\draw[line width=1pt,color=ccqqqq] (1.8150017592837862,-0.06246025377615094) -- (1.8300017469534895,-0.05730348855956757);
		\draw[line width=1pt,color=ccqqqq] (1.8300017469534895,-0.05730348855956757) -- (1.8450017346231928,-0.05215711338244233);
		\draw[line width=1pt,color=ccqqqq] (1.8450017346231928,-0.05215711338244233) -- (1.8600017222928962,-0.047022888555894315);
		\draw[line width=1pt,color=ccqqqq] (1.8600017222928962,-0.047022888555894315) -- (1.8750017099625995,-0.041902555312330225);
		\draw[line width=1pt,color=ccqqqq] (1.8750017099625995,-0.041902555312330225) -- (1.8900016976323029,-0.03679783595295394);
		\draw[line width=1pt,color=ccqqqq] (1.8900016976323029,-0.03679783595295394) -- (1.9050016853020062,-0.03171043399185636);
		\draw[line width=1pt,color=ccqqqq] (1.9050016853020062,-0.03171043399185636) -- (1.9200016729717095,-0.026642034296690653);
		\draw[line width=1pt,color=ccqqqq] (1.9200016729717095,-0.026642034296690653) -- (1.9350016606414129,-0.021594303225925593);
		\draw[line width=1pt,color=ccqqqq] (1.9350016606414129,-0.021594303225925593) -- (1.9500016483111162,-0.01656888876268492);
		\draw[line width=1pt,color=ccqqqq] (1.9500016483111162,-0.01656888876268492) -- (1.9650016359808196,-0.011567420645170134);
		\draw[line width=1pt,color=ccqqqq] (1.9650016359808196,-0.011567420645170134) -- (1.980001623650523,-0.006591510493666242);
		\draw[line width=1pt,color=ccqqqq] (1.980001623650523,-0.006591510493666242) -- (1.9950016113202262,-0.0016427519341251084);
		\draw[line width=1pt,color=ccqqqq] (1.9950016113202262,-0.0016427519341251084) -- (2.0100015989899296,0.003277279281659773);
		\draw[line width=1pt,color=ccqqqq] (2.0100015989899296,0.003277279281659773) -- (2.025001586659633,0.008167025159304231);
		\draw[line width=1pt,color=ccqqqq] (2.025001586659633,0.008167025159304231) -- (2.0400015743293363,0.01302494534849341);
		\draw[line width=1pt,color=ccqqqq] (2.0400015743293363,0.01302494534849341) -- (2.0550015619990396,0.01784951703306703);
		\draw[line width=1pt,color=ccqqqq] (2.0550015619990396,0.01784951703306703) -- (2.070001549668743,0.022639234824515242);
		\draw[line width=1pt,color=ccqqqq] (2.070001549668743,0.022639234824515242) -- (2.0850015373384463,0.027392610658894423);
		\draw[line width=1pt,color=ccqqqq] (2.0850015373384463,0.027392610658894423) -- (2.1000015250081496,0.032108173697162457);
		\draw[line width=1pt,color=ccqqqq] (2.1000015250081496,0.032108173697162457) -- (2.115001512677853,0.03678447022892595);
		\draw[line width=1pt,color=ccqqqq] (2.115001512677853,0.03678447022892595) -- (2.1300015003475563,0.04142006357960604);
		\draw[line width=1pt,color=ccqqqq] (2.1300015003475563,0.04142006357960604) -- (2.1450014880172596,0.046013534021029034);
		\draw[line width=1pt,color=ccqqqq] (2.1450014880172596,0.046013534021029034) -- (2.160001475686963,0.05056347868542099);
		\draw[line width=1pt,color=ccqqqq] (2.160001475686963,0.05056347868542099) -- (2.1750014633566663,0.055068511482826654);
		\draw[line width=1pt,color=ccqqqq] (2.1750014633566663,0.055068511482826654) -- (2.1900014510263697,0.05952726302195721);
		\draw[line width=1pt,color=ccqqqq] (2.1900014510263697,0.05952726302195721) -- (2.205001438696073,0.06393838053442247);
		\draw[line width=1pt,color=ccqqqq] (2.205001438696073,0.06393838053442247) -- (2.2200014263657764,0.06830052780242024);
		\draw[line width=1pt,color=ccqqqq] (2.2200014263657764,0.06830052780242024) -- (2.2350014140354797,0.0726123850898106);
		\draw[line width=1pt,color=ccqqqq] (2.2350014140354797,0.0726123850898106) -- (2.250001401705183,0.07687264907663094);
		\draw[line width=1pt,color=ccqqqq] (2.250001401705183,0.07687264907663094) -- (2.2650013893748864,0.08108003279700737);
		\draw[line width=1pt,color=ccqqqq] (2.2650013893748864,0.08108003279700737) -- (2.2800013770445897,0.08523326558050126);
		\draw[line width=1pt,color=ccqqqq] (2.2800013770445897,0.08523326558050126) -- (2.295001364714293,0.08933109299686137);
		\draw[line width=1pt,color=ccqqqq] (2.295001364714293,0.08933109299686137) -- (2.3100013523839964,0.09337227680419913);
		\draw[line width=1pt,color=ccqqqq] (2.3100013523839964,0.09337227680419913) -- (2.3250013400536997,0.0973555949005771);
		\draw[line width=1pt,color=ccqqqq] (2.3250013400536997,0.0973555949005771) -- (2.340001327723403,0.10127984127901835);
		\draw[line width=1pt,color=ccqqqq] (2.340001327723403,0.10127984127901835) -- (2.3550013153931064,0.1051438259859303);
		\draw[line width=1pt,color=ccqqqq] (2.3550013153931064,0.1051438259859303) -- (2.3700013030628098,0.10894637508294336);
		\draw[line width=1pt,color=ccqqqq] (2.3700013030628098,0.10894637508294336) -- (2.385001290732513,0.1126863306121777);
		\draw[line width=1pt,color=ccqqqq] (2.385001290732513,0.1126863306121777) -- (2.4000012784022164,0.11636255056491329);
		\draw[line width=1pt,color=ccqqqq] (2.4000012784022164,0.11636255056491329) -- (2.41500126607192,0.11997390885368242);
		\draw[line width=1pt,color=ccqqqq] (2.41500126607192,0.11997390885368242) -- (2.430001253741623,0.12351929528778571);
		\draw[line width=1pt,color=ccqqqq] (2.430001253741623,0.12351929528778571) -- (2.4450012414113265,0.126997615552217);
		\draw[line width=1pt,color=ccqqqq] (2.4450012414113265,0.126997615552217) -- (2.46000122908103,0.13040779119000545);
		\draw[line width=1pt,color=ccqqqq] (2.46000122908103,0.13040779119000545) -- (2.475001216750733,0.1337487595879816);
		\draw[line width=1pt,color=ccqqqq] (2.475001216750733,0.1337487595879816) -- (2.4900012044204365,0.13701947396595582);
		\draw[line width=1pt,color=ccqqqq] (2.4900012044204365,0.13701947396595582) -- (2.50500119209014,0.14021890336931442);
		\draw[line width=1pt,color=ccqqqq] (2.50500119209014,0.14021890336931442) -- (2.520001179759843,0.1433460326650291);
		\draw[line width=1pt,color=ccqqqq] (2.520001179759843,0.1433460326650291) -- (2.5350011674295465,0.14639986254109694);
		\draw[line width=1pt,color=ccqqqq] (2.5350011674295465,0.14639986254109694) -- (2.55000115509925,0.14937940950938167);
		\draw[line width=1pt,color=ccqqqq] (2.55000115509925,0.14937940950938167) -- (2.565001142768953,0.15228370591187446);
		\draw[line width=1pt,color=ccqqqq] (2.565001142768953,0.15228370591187446) -- (2.5800011304386565,0.1551117999303897);
		\draw[line width=1pt,color=ccqqqq] (2.5800011304386565,0.1551117999303897) -- (2.59500111810836,0.15786275559965013);
		\draw[line width=1pt,color=ccqqqq] (2.59500111810836,0.15786275559965013) -- (2.610001105778063,0.16053565282381355);
		\draw[line width=1pt,color=ccqqqq] (2.610001105778063,0.16053565282381355) -- (2.6250010934477666,0.16312958739640182);
		\draw[line width=1pt,color=ccqqqq] (2.6250010934477666,0.16312958739640182) -- (2.64000108111747,0.16564367102364885);
		\draw[line width=1pt,color=ccqqqq] (2.64000108111747,0.16564367102364885) -- (2.6550010687871732,0.1680770313512805);
		\draw[line width=1pt,color=ccqqqq] (2.6550010687871732,0.1680770313512805) -- (2.6700010564568766,0.17042881199468507);
		\draw[line width=1pt,color=ccqqqq] (2.6700010564568766,0.17042881199468507) -- (2.68500104412658,0.17269817257252562);
		\draw[line width=1pt,color=ccqqqq] (2.68500104412658,0.17269817257252562) -- (2.7000010317962833,0.1748842887437556);
		\draw[line width=1pt,color=ccqqqq] (2.7000010317962833,0.1748842887437556) -- (2.7150010194659866,0.17698635224805725);
		\draw[line width=1pt,color=ccqqqq] (2.7150010194659866,0.17698635224805725) -- (2.73000100713569,0.17900357094969577);
		\draw[line width=1pt,color=ccqqqq] (2.73000100713569,0.17900357094969577) -- (2.7450009948053933,0.18093516888478822);
		\draw[line width=1pt,color=ccqqqq] (2.7450009948053933,0.18093516888478822) -- (2.7600009824750966,0.18278038631199056);
		\draw[line width=1pt,color=ccqqqq] (2.7600009824750966,0.18278038631199056) -- (2.7750009701448,0.18453847976661475);
		\draw[line width=1pt,color=ccqqqq] (2.7750009701448,0.18453847976661475) -- (2.7900009578145033,0.18620872211812944);
		\draw[line width=1pt,color=ccqqqq] (2.7900009578145033,0.18620872211812944) -- (2.8050009454842066,0.18779040263112767);
		\draw[line width=1pt,color=ccqqqq] (2.8050009454842066,0.18779040263112767) -- (2.82000093315391,0.18928282702965538);
		\draw[line width=1pt,color=ccqqqq] (2.82000093315391,0.18928282702965538) -- (2.8350009208236133,0.19068531756500784);
		\draw[line width=1pt,color=ccqqqq] (2.8350009208236133,0.19068531756500784) -- (2.8500009084933167,0.19199721308690876);
		\draw[line width=1pt,color=ccqqqq] (2.8500009084933167,0.19199721308690876) -- (2.86500089616302,0.19321786911812389);
		\draw[line width=1pt,color=ccqqqq] (2.86500089616302,0.19321786911812389) -- (2.8800008838327233,0.19434665793248396);
		\draw[line width=1pt,color=ccqqqq] (2.8800008838327233,0.19434665793248396) -- (2.8950008715024267,0.19538296863632665);
		\draw[line width=1pt,color=ccqqqq] (2.8950008715024267,0.19538296863632665) -- (2.91000085917213,0.19632620725336336);
		\draw[line width=1pt,color=ccqqqq] (2.91000085917213,0.19632620725336336) -- (2.9250008468418334,0.19717579681294994);
		\draw[line width=1pt,color=ccqqqq] (2.9250008468418334,0.19717579681294994) -- (2.9400008345115367,0.19793117744178534);
		\draw[line width=1pt,color=ccqqqq] (2.9400008345115367,0.19793117744178534) -- (2.95500082218124,0.19859180645900842);
		\draw[line width=1pt,color=ccqqqq] (2.95500082218124,0.19859180645900842) -- (2.9700008098509434,0.19915715847475557);
		\draw[line width=1pt,color=ccqqqq] (2.9700008098509434,0.19915715847475557) -- (2.9850007975206467,0.1996267254920796);
		\draw[line width=1pt,color=ccqqqq] (2.9850007975206467,0.1996267254920796) -- (3.00000078519035,0.20000001701232462);
		\draw[line width=1pt,color=ccqqqq] (3.00000078519035,0.20000001701232462) -- (3.0150007728600534,0.2002765601439065);
		\draw[line width=1pt,color=ccqqqq] (3.0150007728600534,0.2002765601439065) -- (3.0300007605297568,0.20045589971450894);
		\draw[line width=1pt,color=ccqqqq] (3.0300007605297568,0.20045589971450894) -- (3.04500074819946,0.20053759838669194);
		\draw[line width=1pt,color=ccqqqq] (3.04500074819946,0.20053759838669194) -- (3.0600007358691634,0.20052123677693423);
		\draw[line width=1pt,color=ccqqqq] (3.0600007358691634,0.20052123677693423) -- (3.0750007235388668,0.20040641357807631);
		\draw[line width=1pt,color=ccqqqq] (3.0750007235388668,0.20040641357807631) -- (3.09000071120857,0.20019274568518552);
		\draw[line width=1pt,color=ccqqqq] (3.09000071120857,0.20019274568518552) -- (3.1050006988782735,0.1998798683248455);
		\draw[line width=1pt,color=ccqqqq] (3.1050006988782735,0.1998798683248455) -- (3.120000686547977,0.19946743518783938);
		\draw[line width=1pt,color=ccqqqq] (3.120000686547977,0.19946743518783938) -- (3.13500067421768,0.1989551185652969);
		\draw[line width=1pt,color=ccqqqq] (3.13500067421768,0.1989551185652969) -- (3.1500006618873835,0.19834260948820148);
		\draw[line width=1pt,color=ccqqqq] (3.1500006618873835,0.19834260948820148) -- (3.165000649557087,0.19762961787035138);
		\draw[line width=1pt,color=ccqqqq] (3.165000649557087,0.19762961787035138) -- (3.18000063722679,0.19681587265474176);
		\draw[line width=1pt,color=ccqqqq] (3.18000063722679,0.19681587265474176) -- (3.1950006248964935,0.19590112196332266);
		\draw[line width=1pt,color=ccqqqq] (3.1950006248964935,0.19590112196332266) -- (3.210000612566197,0.1948851332502346);
		\draw[line width=1pt,color=ccqqqq] (3.210000612566197,0.1948851332502346) -- (3.2250006002359,0.1937676934584074);
		\draw[line width=1pt,color=ccqqqq] (3.2250006002359,0.1937676934584074) -- (3.2400005879056035,0.19254860917960137);
		\draw[line width=1pt,color=ccqqqq] (3.2400005879056035,0.19254860917960137) -- (3.255000575575307,0.19122770681786871);
		\draw[line width=1pt,color=ccqqqq] (3.255000575575307,0.19122770681786871) -- (3.27000056324501,0.18980483275642213);
		\draw[line width=1pt,color=ccqqqq] (3.27000056324501,0.18980483275642213) -- (3.2850005509147135,0.1882798535279231);
		\draw[line width=1pt,color=ccqqqq] (3.2850005509147135,0.1882798535279231) -- (3.300000538584417,0.18665265598819003);
		\draw[line width=1pt,color=ccqqqq] (3.300000538584417,0.18665265598819003) -- (3.3150005262541202,0.18492314749332195);
		\draw[line width=1pt,color=ccqqqq] (3.3150005262541202,0.18492314749332195) -- (3.3300005139238236,0.18309125608023447);
		\draw[line width=1pt,color=ccqqqq] (3.3300005139238236,0.18309125608023447) -- (3.345000501593527,0.18115693065062288);
		\draw[line width=1pt,color=ccqqqq] (3.345000501593527,0.18115693065062288) -- (3.3600004892632303,0.17912014115834074);
		\draw[line width=1pt,color=ccqqqq] (3.3600004892632303,0.17912014115834074) -- (3.3750004769329336,0.1769808788001872);
		\draw[line width=1pt,color=ccqqqq] (3.3750004769329336,0.1769808788001872) -- (3.390000464602637,0.1747391562101055);
		\draw[line width=1pt,color=ccqqqq] (3.390000464602637,0.1747391562101055) -- (3.4050004522723403,0.17239500765683857);
		\draw[line width=1pt,color=ccqqqq] (3.4050004522723403,0.17239500765683857) -- (3.4200004399420436,0.16994848924493766);
		\draw[line width=1pt,color=ccqqqq] (3.4200004399420436,0.16994848924493766) -- (3.435000427611747,0.16739967911926001);
		\draw[line width=1pt,color=ccqqqq] (3.435000427611747,0.16739967911926001) -- (3.4500004152814503,0.16474867767280843);
		\draw[line width=1pt,color=ccqqqq] (3.4500004152814503,0.16474867767280843) -- (3.4650004029511536,0.16199560775805777);
		\draw[line width=1pt,color=ccqqqq] (3.4650004029511536,0.16199560775805777) -- (3.480000390620857,0.15914061490165254);
		\draw[line width=1pt,color=ccqqqq] (3.480000390620857,0.15914061490165254) -- (3.4950003782905603,0.15618386752254132);
		\draw[line width=1pt,color=ccqqqq] (3.4950003782905603,0.15618386752254132) -- (3.5100003659602637,0.15312555715351994);
		\draw[line width=1pt,color=ccqqqq] (3.5100003659602637,0.15312555715351994) -- (3.525000353629967,0.14996589866619914);
		\draw[line width=1pt,color=ccqqqq] (3.525000353629967,0.14996589866619914) -- (3.5400003412996703,0.1467051304993836);
		\draw[line width=1pt,color=ccqqqq] (3.5400003412996703,0.1467051304993836) -- (3.5550003289693737,0.14334351489086972);
		\draw[line width=1pt,color=ccqqqq] (3.5550003289693737,0.14334351489086972) -- (3.570000316639077,0.13988133811266712);
		\draw[line width=1pt,color=ccqqqq] (3.570000316639077,0.13988133811266712) -- (3.5850003043087804,0.13631891070961233);
		\draw[line width=1pt,color=ccqqqq] (3.5850003043087804,0.13631891070961233) -- (3.6000002919784837,0.13265656774145818);
		\draw[line width=1pt,color=ccqqqq] (3.6000002919784837,0.13265656774145818) -- (3.615000279648187,0.1288946690282904);
		\draw[line width=1pt,color=ccqqqq] (3.615000279648187,0.1288946690282904) -- (3.6300002673178904,0.12503359939944758);
		\draw[line width=1pt,color=ccqqqq] (3.6300002673178904,0.12503359939944758) -- (3.6450002549875937,0.12107376894581767);
		\draw[line width=1pt,color=ccqqqq] (3.6450002549875937,0.12107376894581767) -- (3.660000242657297,0.11701561327553422);
		\draw[line width=1pt,color=ccqqqq] (3.660000242657297,0.11701561327553422) -- (3.6750002303270004,0.1128595937731478);
		\draw[line width=1pt,color=ccqqqq] (3.6750002303270004,0.1128595937731478) -- (3.6900002179967037,0.10860619786214887);
		\draw[line width=1pt,color=ccqqqq] (3.6900002179967037,0.10860619786214887) -- (3.705000205666407,0.10425593927094567);
		\draw[line width=1pt,color=ccqqqq] (3.705000205666407,0.10425593927094567) -- (3.7200001933361104,0.09980935830226567);
		\draw[line width=1pt,color=ccqqqq] (3.7200001933361104,0.09980935830226567) -- (3.7350001810058138,0.0952670221059333);
		\draw[line width=1pt,color=ccqqqq] (3.7350001810058138,0.0952670221059333) -- (3.750000168675517,0.09062952495512766);
		\draw[line width=1pt,color=ccqqqq] (3.750000168675517,0.09062952495512766) -- (3.7650001563452205,0.08589748852597667);
		\draw[line width=1pt,color=ccqqqq] (3.7650001563452205,0.08589748852597667) -- (3.780000144014924,0.08107156218065725);
		\draw[line width=1pt,color=ccqqqq] (3.780000144014924,0.08107156218065725) -- (3.795000131684627,0.07615242325383509);
		\draw[line width=1pt,color=ccqqqq] (3.795000131684627,0.07615242325383509) -- (3.8100001193543305,0.07114077734257584);
		\draw[line width=1pt,color=ccqqqq] (3.8100001193543305,0.07114077734257584) -- (3.825000107024034,0.06603735859963633);
		\draw[line width=1pt,color=ccqqqq] (3.825000107024034,0.06603735859963633) -- (3.840000094693737,0.060842930030205356);
		\draw[line width=1pt,color=ccqqqq] (3.840000094693737,0.060842930030205356) -- (3.8550000823634405,0.05555828379203431);
		\draw[line width=1pt,color=ccqqqq] (3.8550000823634405,0.05555828379203431) -- (3.870000070033144,0.05018424149899392);
		\draw[line width=1pt,color=ccqqqq] (3.870000070033144,0.05018424149899392) -- (3.885000057702847,0.04472165452806287);
		\draw[line width=1pt,color=ccqqqq] (3.885000057702847,0.04472165452806287) -- (3.9000000453725505,0.03917140432970978);
		\draw[line width=1pt,color=ccqqqq] (3.9000000453725505,0.03917140432970978) -- (3.915000033042254,0.03353440274171726);
		\draw[line width=1pt,color=ccqqqq] (3.915000033042254,0.03353440274171726) -- (3.930000020711957,0.027811592306381083);
		\draw[line width=1pt,color=ccqqqq] (3.930000020711957,0.027811592306381083) -- (3.9450000083816605,0.022003946591191426);
		\draw[line width=1pt,color=ccqqqq] (3.9450000083816605,0.022003946591191426) -- (3.959999996051364,0.016112470512871013);
		\draw[line width=1pt,color=ccqqqq] (3.959999996051364,0.016112470512871013) -- (3.974999983721067,0.010138200664855823);
		\draw[line width=1pt,color=ccqqqq] (3.974999983721067,0.010138200664855823) -- (3.9899999713907706,0.00408220564820283);
		\draw[line width=1pt,color=ccqqqq] (3.9899999713907706,0.00408220564820283) -- (4.004999959060474,-0.0020544135941085173);
		\draw[line width=1pt,color=ccqqqq] (4.004999959060474,-0.0020544135941085173) -- (4.019999946730178,-0.008270523439441124);
		\draw[line width=1pt,color=ccqqqq] (4.019999946730178,-0.008270523439441124) -- (4.034999934399882,-0.014564957244340704);
		\draw[line width=1pt,color=ccqqqq] (4.034999934399882,-0.014564957244340704) -- (4.049999922069586,-0.02093651499999094);
		\draw[line width=1pt,color=ccqqqq] (4.049999922069586,-0.02093651499999094) -- (4.0649999097392895,-0.02738396298422119);
		\draw[line width=1pt,color=ccqqqq] (4.0649999097392895,-0.02738396298422119) -- (4.079999897408993,-0.033906033410112);
		\draw[line width=1pt,color=ccqqqq] (4.079999897408993,-0.033906033410112) -- (4.094999885078697,-0.04050142407116741);
		\draw[line width=1pt,color=ccqqqq] (4.094999885078697,-0.04050142407116741) -- (4.109999872748401,-0.04716879798310014);
		\draw[line width=1pt,color=ccqqqq] (4.109999872748401,-0.04716879798310014) -- (4.124999860418105,-0.053906783022149796);
		\draw[line width=1pt,color=ccqqqq] (4.124999860418105,-0.053906783022149796) -- (4.139999848087808,-0.06071397156005087);
		\draw[line width=1pt,color=ccqqqq] (4.139999848087808,-0.06071397156005087) -- (4.154999835757512,-0.06758892009553374);
		\draw[line width=1pt,color=ccqqqq] (4.154999835757512,-0.06758892009553374) -- (4.169999823427216,-0.07453014888239551);
		\draw[line width=1pt,color=ccqqqq] (4.169999823427216,-0.07453014888239551) -- (4.18499981109692,-0.08153614155423572);
		\draw[line width=1pt,color=ccqqqq] (4.18499981109692,-0.08153614155423572) -- (4.1999997987666235,-0.08860534474567938);
		\draw[line width=1pt,color=ccqqqq] (4.1999997987666235,-0.08860534474567938) -- (4.214999786436327,-0.09573616771021065);
		\draw[line width=1pt,color=ccqqqq] (4.214999786436327,-0.09573616771021065) -- (4.229999774106031,-0.10292698193465188);
		\draw[line width=1pt,color=ccqqqq] (4.229999774106031,-0.10292698193465188) -- (4.244999761775735,-0.11017612075012995);
		\draw[line width=1pt,color=ccqqqq] (4.244999761775735,-0.11017612075012995) -- (4.259999749445439,-0.11748187893969408);
		\draw[line width=1pt,color=ccqqqq] (4.259999749445439,-0.11748187893969408) -- (4.2749997371151425,-0.12484251234249744);
		\draw[line width=1pt,color=ccqqqq] (4.2749997371151425,-0.12484251234249744) -- (4.289999724784846,-0.1322562374545262);
		\draw[line width=1pt,color=ccqqqq] (4.289999724784846,-0.1322562374545262) -- (4.30499971245455,-0.13972123102596967);
		\draw[line width=1pt,color=ccqqqq] (4.30499971245455,-0.13972123102596967) -- (4.319999700124254,-0.14723562965515224);
		\draw[line width=1pt,color=ccqqqq] (4.319999700124254,-0.14723562965515224) -- (4.334999687793958,-0.15479752937902358);
		\draw[line width=1pt,color=ccqqqq] (4.334999687793958,-0.15479752937902358) -- (4.349999675463661,-0.16240498526025782);
		\draw[line width=1pt,color=ccqqqq] (4.349999675463661,-0.16240498526025782) -- (4.364999663133365,-0.17005601097091638);
		\draw[line width=1pt,color=ccqqqq] (4.364999663133365,-0.17005601097091638) -- (4.379999650803069,-0.17774857837272773);
		\draw[line width=1pt,color=ccqqqq] (4.379999650803069,-0.17774857837272773) -- (4.394999638472773,-0.18548061709391916);
		\draw[line width=1pt,color=ccqqqq] (4.394999638472773,-0.18548061709391916) -- (4.4099996261424765,-0.19325001410261944);
		\draw[line width=1pt,color=ccqqqq] (4.4099996261424765,-0.19325001410261944) -- (4.42499961381218,-0.20105461327689422);
		\draw[line width=1pt,color=ccqqqq] (4.42499961381218,-0.20105461327689422) -- (4.439999601481884,-0.20889221497132482);
		\draw[line width=1pt,color=ccqqqq] (4.439999601481884,-0.20889221497132482) -- (4.454999589151588,-0.21676057558016826);
		\draw[line width=1pt,color=ccqqqq] (4.454999589151588,-0.21676057558016826) -- (4.469999576821292,-0.224657407097121);
		\draw[line width=1pt,color=ccqqqq] (4.469999576821292,-0.224657407097121) -- (4.4849995644909955,-0.23258037667165254);
		\draw[line width=1pt,color=ccqqqq] (4.4849995644909955,-0.23258037667165254) -- (4.499999552160699,-0.24052710616193362);
		\draw[line width=1pt,color=ccqqqq] (4.499999552160699,-0.24052710616193362) -- (4.514999539830403,-0.24849517168432378);
		\draw[line width=1pt,color=ccqqqq] (4.514999539830403,-0.24849517168432378) -- (4.529999527500107,-0.25648210315948816);
		\draw[line width=1pt,color=ccqqqq] (4.529999527500107,-0.25648210315948816) -- (4.544999515169811,-0.26448538385500786);
		\draw[line width=1pt,color=ccqqqq] (4.544999515169811,-0.26448538385500786) -- (4.559999502839514,-0.2725024499247013);
		\draw[line width=1pt,color=ccqqqq] (4.559999502839514,-0.2725024499247013) -- (4.574999490509218,-0.2805306899444133);
		\draw[line width=1pt,color=ccqqqq] (4.574999490509218,-0.2805306899444133) -- (4.589999478178922,-0.28856744444442395);
		\draw[line width=1pt,color=ccqqqq] (4.589999478178922,-0.28856744444442395) -- (4.604999465848626,-0.2966100054384935);
		\draw[line width=1pt,color=ccqqqq] (4.604999465848626,-0.2966100054384935) -- (4.6199994535183295,-0.3046556159494056);
		\draw[line width=1pt,color=ccqqqq] (4.6199994535183295,-0.3046556159494056) -- (4.634999441188033,-0.3127014695311354);
		\draw[line width=1pt,color=ccqqqq] (4.634999441188033,-0.3127014695311354) -- (4.649999428857737,-0.3207447097876397);
		\draw[line width=1pt,color=ccqqqq] (4.649999428857737,-0.3207447097876397) -- (4.664999416527441,-0.3287824298881219);
		\draw[line width=1pt,color=ccqqqq] (4.664999416527441,-0.3287824298881219) -- (4.679999404197145,-0.3368116720790004);
		\draw[line width=1pt,color=ccqqqq] (4.679999404197145,-0.3368116720790004) -- (4.6949993918668484,-0.34482942719237464);
		\draw[line width=1pt,color=ccqqqq] (4.6949993918668484,-0.34482942719237464) -- (4.709999379536552,-0.35283263415112565);
		\draw[line width=1pt,color=ccqqqq] (4.709999379536552,-0.35283263415112565) -- (4.724999367206256,-0.3608181794705603);
		\draw[line width=1pt,color=ccqqqq] (4.724999367206256,-0.3608181794705603) -- (4.73999935487596,-0.36878289675664533);
		\draw[line width=1pt,color=ccqqqq] (4.73999935487596,-0.36878289675664533) -- (4.754999342545664,-0.3767235662009014);
		\draw[line width=1pt,color=ccqqqq] (4.754999342545664,-0.3767235662009014) -- (4.769999330215367,-0.38463691407172984);
		\draw[line width=1pt,color=ccqqqq] (4.769999330215367,-0.38463691407172984) -- (4.784999317885071,-0.3925196122024399);
		\draw[line width=1pt,color=ccqqqq] (4.784999317885071,-0.3925196122024399) -- (4.799999305554775,-0.40036827747585413);
		\draw[line width=1pt,color=ccqqqq] (4.799999305554775,-0.40036827747585413) -- (4.814999293224479,-0.40817947130540677);
		\draw[line width=1pt,color=ccqqqq] (4.814999293224479,-0.40817947130540677) -- (4.8299992808941825,-0.41594969911296786);
		\draw[line width=1pt,color=ccqqqq] (4.8299992808941825,-0.41594969911296786) -- (4.844999268563886,-0.42367540980307083);
		\draw[line width=1pt,color=ccqqqq] (4.844999268563886,-0.42367540980307083) -- (4.85999925623359,-0.43135299523391435);
		\draw[line width=1pt,color=ccqqqq] (4.85999925623359,-0.43135299523391435) -- (4.874999243903294,-0.4389787896847803);
		\draw[line width=1pt,color=ccqqqq] (4.874999243903294,-0.4389787896847803) -- (4.889999231572998,-0.44654906932013283);
		\draw[line width=1pt,color=ccqqqq] (4.889999231572998,-0.44654906932013283) -- (4.904999219242701,-0.4540600516503206);
		\draw[line width=1pt,color=ccqqqq] (4.904999219242701,-0.4540600516503206) -- (4.919999206912405,-0.4615078949887206);
		\draw[line width=1pt,color=ccqqqq] (4.919999206912405,-0.4615078949887206) -- (4.934999194582109,-0.46888869790564414);
		\draw[line width=1pt,color=ccqqqq] (4.934999194582109,-0.46888869790564414) -- (4.949999182251813,-0.476198498678694);
		\draw[line width=1pt,color=ccqqqq] (4.949999182251813,-0.476198498678694) -- (4.964999169921517,-0.48343327473977915);
		\draw[line width=1pt,color=ccqqqq] (4.964999169921517,-0.48343327473977915) -- (4.97999915759122,-0.490588942118686);
		\draw[line width=1pt,color=ccqqqq] (4.97999915759122,-0.490588942118686) -- (4.994999145260924,-0.49766135488319296);
		\draw[line width=1pt,color=ccqqqq] (4.994999145260924,-0.49766135488319296) -- (5.009999132930628,-0.50464630457585);
		\draw[line width=1pt,color=ccqqqq] (5.009999132930628,-0.50464630457585) -- (5.024999120600332,-0.5115395196472825);
		\draw[line width=1pt,color=ccqqqq] (5.024999120600332,-0.5115395196472825) -- (5.0399991082700355,-0.5183366648860739);
		\draw[line width=1pt,color=ccqqqq] (5.0399991082700355,-0.5183366648860739) -- (5.054999095939739,-0.5250333408452956);
		\draw[line width=1pt,color=ccqqqq] (5.054999095939739,-0.5250333408452956) -- (5.069999083609443,-0.531625083265526);
		\draw[line width=1pt,color=ccqqqq] (5.069999083609443,-0.531625083265526) -- (5.084999071279147,-0.5381073624945332);
		\draw[line width=1pt,color=ccqqqq] (5.084999071279147,-0.5381073624945332) -- (5.099999058948851,-0.5444755829034875);
		\draw[line width=1pt,color=ccqqqq] (5.099999058948851,-0.5444755829034875) -- (5.114999046618554,-0.5507250822997989);
		\draw[line width=1pt,color=ccqqqq] (5.114999046618554,-0.5507250822997989) -- (5.129999034288258,-0.5568511313364892);
		\draw[line width=1pt,color=ccqqqq] (5.129999034288258,-0.5568511313364892) -- (5.144999021957962,-0.5628489329181843);
		\draw[line width=1pt,color=ccqqqq] (5.144999021957962,-0.5628489329181843) -- (5.159999009627666,-0.5687136216037114);
		\draw[line width=1pt,color=ccqqqq] (5.159999009627666,-0.5687136216037114) -- (5.17499899729737,-0.5744402630051946);
		\draw[line width=1pt,color=ccqqqq] (5.17499899729737,-0.5744402630051946) -- (5.189998984967073,-0.5800238531837856);
		\draw[line width=1pt,color=ccqqqq] (5.189998984967073,-0.5800238531837856) -- (5.204998972636777,-0.5854593180420622);
		\draw[line width=1pt,color=ccqqqq] (5.204998972636777,-0.5854593180420622) -- (5.219998960306481,-0.5907415127127811);
		\draw[line width=1pt,color=ccqqqq] (5.219998960306481,-0.5907415127127811) -- (5.234998947976185,-0.5958652209445123);
		\draw[line width=1pt,color=ccqqqq] (5.234998947976185,-0.5958652209445123) -- (5.2499989356458885,-0.6008251544835499);
		\draw[line width=1pt,color=ccqqqq] (5.2499989356458885,-0.6008251544835499) -- (5.264998923315592,-0.6056159524526921);
		\draw[line width=1pt,color=ccqqqq] (5.264998923315592,-0.6056159524526921) -- (5.279998910985296,-0.61023218072636);
		\draw[line width=1pt,color=ccqqqq] (5.279998910985296,-0.61023218072636) -- (5.294998898655,-0.6146683313024859);
		\draw[line width=1pt,color=ccqqqq] (5.294998898655,-0.6146683313024859) -- (5.309998886324704,-0.6189188216708486);
		\draw[line width=1pt,color=ccqqqq] (5.309998886324704,-0.6189188216708486) -- (5.324998873994407,-0.6229779941780951);
		\draw[line width=1pt,color=ccqqqq] (5.324998873994407,-0.6229779941780951) -- (5.339998861664111,-0.6268401153892658);
		\draw[line width=1pt,color=ccqqqq] (5.339998861664111,-0.6268401153892658) -- (5.354998849333815,-0.6304993754459476);
		\draw[line width=1pt,color=ccqqqq] (5.354998849333815,-0.6304993754459476) -- (5.369998837003519,-0.6339498874210143);
		\draw[line width=1pt,color=ccqqqq] (5.369998837003519,-0.6339498874210143) -- (5.3849988246732226,-0.6371856866698806);
		\draw[line width=1pt,color=ccqqqq] (5.3849988246732226,-0.6371856866698806) -- (5.399998812342926,-0.6402007301784556);
		\draw[line width=1pt,color=ccqqqq] (5.399998812342926,-0.6402007301784556) -- (5.41499880001263,-0.6429888959075978);
		\draw[line width=1pt,color=ccqqqq] (5.41499880001263,-0.6429888959075978) -- (5.429998787682334,-0.6455439821341411);
		\draw[line width=1pt,color=ccqqqq] (5.429998787682334,-0.6455439821341411) -- (5.444998775352038,-0.6478597067885525);
		\draw[line width=1pt,color=ccqqqq] (5.444998775352038,-0.6478597067885525) -- (5.4599987630217415,-0.6499297067891447);
		\draw[line width=1pt,color=ccqqqq] (5.4599987630217415,-0.6499297067891447) -- (5.474998750691445,-0.6517475373729269);
		\draw[line width=1pt,color=ccqqqq] (5.474998750691445,-0.6517475373729269) -- (5.489998738361149,-0.6533066714228992);
		\draw[line width=1pt,color=ccqqqq] (5.489998738361149,-0.6533066714228992) -- (5.504998726030853,-0.6546004987921368);
		\draw[line width=1pt,color=ccqqqq] (5.504998726030853,-0.6546004987921368) -- (5.519998713700557,-0.6556223256242024);
		\draw[line width=1pt,color=ccqqqq] (5.519998713700557,-0.6556223256242024) -- (5.53499870137026,-0.6563653736704369);
		\draw[line width=1pt,color=ccqqqq] (5.53499870137026,-0.6563653736704369) -- (5.549998689039964,-0.6568227796035657);
		\draw[line width=1pt,color=ccqqqq] (5.549998689039964,-0.6568227796035657) -- (5.564998676709668,-0.6569875943280294);
		\draw[line width=1pt,color=ccqqqq] (5.564998676709668,-0.6569875943280294) -- (5.579998664379372,-0.6568527822868786);
		\draw[line width=1pt,color=ccqqqq] (5.579998664379372,-0.6568527822868786) -- (5.5949986520490755,-0.6564112207652233);
		\draw[line width=1pt,color=ccqqqq] (5.5949986520490755,-0.6564112207652233) -- (5.609998639718779,-0.6556556991903388);
		\draw[line width=1pt,color=ccqqqq] (5.609998639718779,-0.6556556991903388) -- (5.624998627388483,-0.6545789184281832);
		\draw[line width=1pt,color=ccqqqq] (5.624998627388483,-0.6545789184281832) -- (5.639998615058187,-0.6531734900767425);
		\draw[line width=1pt,color=ccqqqq] (5.639998615058187,-0.6531734900767425) -- (5.654998602727891,-0.6514319357556992);
		\draw[line width=1pt,color=ccqqqq] (5.654998602727891,-0.6514319357556992) -- (5.6699985903975945,-0.6493466863929624);
		\draw[line width=1pt,color=ccqqqq] (5.6699985903975945,-0.6493466863929624) -- (5.684998578067298,-0.6469100815074871);
		\draw[line width=1pt,color=ccqqqq] (5.684998578067298,-0.6469100815074871) -- (5.699998565737002,-0.6441143684889195);
		\draw[line width=1pt,color=ccqqqq] (5.699998565737002,-0.6441143684889195) -- (5.714998553406706,-0.6409517018736652);
		\draw[line width=1pt,color=ccqqqq] (5.714998553406706,-0.6409517018736652) -- (5.72999854107641,-0.6374141426176045);
		\draw[line width=1pt,color=ccqqqq] (5.72999854107641,-0.6374141426176045) -- (5.744998528746113,-0.6334936573654808);
		\draw[line width=1pt,color=ccqqqq] (5.744998528746113,-0.6334936573654808) -- (5.759998516415817,-0.6291821177166339);
		\draw[line width=1pt,color=ccqqqq] (5.759998516415817,-0.6291821177166339) -- (5.774998504085521,-0.6244712994875652);
		\draw[line width=1pt,color=ccqqqq] (5.774998504085521,-0.6244712994875652) -- (5.789998491755225,-0.6193528819709346);
		\draw[line width=1pt,color=ccqqqq] (5.789998491755225,-0.6193528819709346) -- (5.8049984794249285,-0.6138184471912078);
		\draw[line width=1pt,color=ccqqqq] (5.8049984794249285,-0.6138184471912078) -- (5.819998467094632,-0.6078594791568896);
		\draw[line width=1pt,color=ccqqqq] (5.819998467094632,-0.6078594791568896) -- (5.834998454764336,-0.6014673631091867);
		\draw[line width=1pt,color=ccqqqq] (5.834998454764336,-0.6014673631091867) -- (5.84999844243404,-0.5946333847675858);
		\draw[line width=1pt,color=ccqqqq] (5.84999844243404,-0.5946333847675858) -- (5.864998430103744,-0.5873487295716284);
		\draw[line width=1pt,color=ccqqqq] (5.864998430103744,-0.5873487295716284) -- (5.8799984177734474,-0.5796044819195618);
		\draw[line width=1pt,color=ccqqqq] (5.8799984177734474,-0.5796044819195618) -- (5.894998405443151,-0.5713916244034367);
		\draw[line width=1pt,color=ccqqqq] (5.894998405443151,-0.5713916244034367) -- (5.909998393112855,-0.5627010370407532);
		\draw[line width=1pt,color=ccqqqq] (5.909998393112855,-0.5627010370407532) -- (5.924998380782559,-0.5535234965028444);
		\draw[line width=1pt,color=ccqqqq] (5.924998380782559,-0.5535234965028444) -- (5.939998368452263,-0.5438496753397422);
		\draw[line width=1pt,color=ccqqqq] (5.939998368452263,-0.5438496753397422) -- (5.954998356121966,-0.5336701412014353);
		\draw[line width=1pt,color=ccqqqq] (5.954998356121966,-0.5336701412014353) -- (5.96999834379167,-0.5229753560562553);
		\draw[line width=1pt,color=ccqqqq] (5.96999834379167,-0.5229753560562553) -- (5.984998331461374,-0.5117556754051771);
		\draw (6.014662142572822,0) node[anchor=north west] {$t$};
		\draw (-0.1902745775433080269,1.5108668809517614) node[anchor=north west] {$x$};
		\draw (-0.1877755235435043,1.1647825324561727) node[anchor=north west] {$1$};
		\draw (-0.1852755932457042,0.15437461056255025) node[anchor=north west] {$0$};
		\draw[line width=1pt,color=qqqqff] (0,1.0000002313345744) -- (0,1.0000002313345744);
		\draw[line width=1pt,color=qqqqff] (0,1.0000002313345744) -- (0.015003238919384926,1.0014267657472342);
		\draw[line width=1pt,color=qqqqff] (0.015003238919384926,1.0014267657472342) -- (0.030003226589088283,1.003535453021074);
		\draw[line width=1pt,color=qqqqff] (0.030003226589088283,1.003535453021074) -- (0.04500321425879164,1.006273718071583);
		\draw[line width=1pt,color=qqqqff] (0.04500321425879164,1.006273718071583) -- (0.060003201928494995,1.0095912023489877);
		\draw[line width=1pt,color=qqqqff] (0.060003201928494995,1.0095912023489877) -- (0.07500318959819835,1.0134397037300689);
		\draw[line width=1pt,color=qqqqff] (0.07500318959819835,1.0134397037300689) -- (0.0900031772679017,1.0177731174712084);
		\draw[line width=1pt,color=qqqqff] (0.0900031772679017,1.0177731174712084) -- (0.10500316493760506,1.0225473782113674);
		\draw[line width=1pt,color=qqqqff] (0.10500316493760506,1.0225473782113674) -- (0.12000315260730841,1.02772040301376);
		\draw[line width=1pt,color=qqqqff] (0.12000315260730841,1.02772040301376) -- (0.13500314027701177,1.03325203543504);
		\draw[line width=1pt,color=qqqqff] (0.13500314027701177,1.03325203543504) -- (0.15000312794671514,1.0391039906108681);
		\draw[line width=1pt,color=qqqqff] (0.15000312794671514,1.0391039906108681) -- (0.1650031156164185,1.045239801346796);
		\draw[line width=1pt,color=qqqqff] (0.1650031156164185,1.045239801346796) -- (0.18000310328612187,1.0516247652034447);
		\draw[line width=1pt,color=qqqqff] (0.18000310328612187,1.0516247652034447) -- (0.19500309095582524,1.0582258925650188);
		\draw[line width=1pt,color=qqqqff] (0.19500309095582524,1.0582258925650188) -- (0.2100030786255286,1.065011855680254);
		\draw[line width=1pt,color=qqqqff] (0.2100030786255286,1.065011855680254) -- (0.22500306629523198,1.0719529386649473);
		\draw[line width=1pt,color=qqqqff] (0.22500306629523198,1.0719529386649473) -- (0.24000305396493535,1.0790209884552777);
		\draw[line width=1pt,color=qqqqff] (0.24000305396493535,1.0790209884552777) -- (0.2550030416346387,1.0861893667011782);
		\draw[line width=1pt,color=qqqqff] (0.2550030416346387,1.0861893667011782) -- (0.27000302930434206,1.09343290258908);
		\draw[line width=1pt,color=qqqqff] (0.27000302930434206,1.09343290258908) -- (0.2850030169740454,1.100727846583402);
		\draw[line width=1pt,color=qqqqff] (0.2850030169740454,1.100727846583402) -- (0.30000300464374874,1.108051825076215);
		\draw[line width=1pt,color=qqqqff] (0.30000300464374874,1.108051825076215) -- (0.3150029923134521,1.1153837959345663);
		\draw[line width=1pt,color=qqqqff] (0.3150029923134521,1.1153837959345663) -- (0.3300029799831554,1.1227040049350057);
		\draw[line width=1pt,color=qqqqff] (0.3300029799831554,1.1227040049350057) -- (0.34500296765285876,1.1299939430749115);
		\draw[line width=1pt,color=qqqqff] (0.34500296765285876,1.1299939430749115) -- (0.3600029553225621,1.1372363047502672);
		\draw[line width=1pt,color=qqqqff] (0.3600029553225621,1.1372363047502672) -- (0.37500294299226544,1.1444149467895972);
		\draw[line width=1pt,color=qqqqff] (0.37500294299226544,1.1444149467895972) -- (0.3900029306619688,1.1515148483338278);
		\draw[line width=1pt,color=qqqqff] (0.3900029306619688,1.1515148483338278) -- (0.4050029183316721,1.1585220715518916);
		\draw[line width=1pt,color=qqqqff] (0.4050029183316721,1.1585220715518916) -- (0.42000290600137546,1.1654237231819509);
		\draw[line width=1pt,color=qqqqff] (0.42000290600137546,1.1654237231819509) -- (0.4350028936710788,1.1722079168881723);
		\draw[line width=1pt,color=qqqqff] (0.4350028936710788,1.1722079168881723) -- (0.45000288134078215,1.1788637364230377);
		\draw[line width=1pt,color=qqqqff] (0.45000288134078215,1.1788637364230377) -- (0.4650028690104855,1.1853811995852377);
		\draw[line width=1pt,color=qqqqff] (0.4650028690104855,1.1853811995852377) -- (0.4800028566801888,1.1917512229632419);
		\draw[line width=1pt,color=qqqqff] (0.4800028566801888,1.1917512229632419) -- (0.49500284434989217,1.1979655874547035);
		\draw[line width=1pt,color=qqqqff] (0.49500284434989217,1.1979655874547035) -- (0.5100028320195955,1.204016904551905);
		\draw[line width=1pt,color=qqqqff] (0.5100028320195955,1.204016904551905) -- (0.5250028196892988,1.2098985833835145);
		\draw[line width=1pt,color=qqqqff] (0.5250028196892988,1.2098985833835145) -- (0.5400028073590022,1.2156047985029708);
		\draw[line width=1pt,color=qqqqff] (0.5400028073590022,1.2156047985029708) -- (0.5550027950287055,1.221130458413873);
		\draw[line width=1pt,color=qqqqff] (0.5550027950287055,1.221130458413873) -- (0.5700027826984089,1.2264711748228139);
		\draw[line width=1pt,color=qqqqff] (0.5700027826984089,1.2264711748228139) -- (0.5850027703681122,1.231623232610138);
		\draw[line width=1pt,color=qqqqff] (0.5850027703681122,1.231623232610138) -- (0.6000027580378156,1.2365835605091728);
		\draw[line width=1pt,color=qqqqff] (0.6000027580378156,1.2365835605091728) -- (0.6150027457075189,1.2413497024845315);
		\draw[line width=1pt,color=qqqqff] (0.6150027457075189,1.2413497024845315) -- (0.6300027333772222,1.2459197898001442);
		\draw[line width=1pt,color=qqqqff] (0.6300027333772222,1.2459197898001442) -- (0.6450027210469256,1.2502925137677279);
		\draw[line width=1pt,color=qqqqff] (0.6450027210469256,1.2502925137677279) -- (0.6600027087166289,1.2544670991664622);
		\draw[line width=1pt,color=qqqqff] (0.6600027087166289,1.2544670991664622) -- (0.6750026963863323,1.2584432783246933);
		\draw[line width=1pt,color=qqqqff] (0.6750026963863323,1.2584432783246933) -- (0.6900026840560356,1.2622212658545462);
		\draw[line width=1pt,color=qqqqff] (0.6900026840560356,1.2622212658545462) -- (0.7050026717257389,1.2658017340303784);
		\draw[line width=1pt,color=qqqqff] (0.7050026717257389,1.2658017340303784) -- (0.7200026593954423,1.269185788802064);
		\draw[line width=1pt,color=qqqqff] (0.7200026593954423,1.269185788802064) -- (0.7350026470651456,1.2723749464341567);
		\draw[line width=1pt,color=qqqqff] (0.7350026470651456,1.2723749464341567) -- (0.750002634734849,1.2753711107620287);
		\draw[line width=1pt,color=qqqqff] (0.750002634734849,1.2753711107620287) -- (0.7650026224045523,1.2781765510561474);
		\draw[line width=1pt,color=qqqqff] (0.7650026224045523,1.2781765510561474) -- (0.7800026100742556,1.2807938804857);
		\draw[line width=1pt,color=qqqqff] (0.7800026100742556,1.2807938804857) -- (0.795002597743959,1.2832260351728324);
		\draw[line width=1pt,color=qqqqff] (0.795002597743959,1.2832260351728324) -- (0.8100025854136623,1.2854762538288347);
		\draw[line width=1pt,color=qqqqff] (0.8100025854136623,1.2854762538288347) -- (0.8250025730833657,1.2875480579636411);
		\draw[line width=1pt,color=qqqqff] (0.8250025730833657,1.2875480579636411) -- (0.840002560753069,1.2894452326600914);
		\draw[line width=1pt,color=qqqqff] (0.840002560753069,1.2894452326600914) -- (0.8550025484227723,1.291171807904438);
		\draw[line width=1pt,color=qqqqff] (0.8550025484227723,1.291171807904438) -- (0.8700025360924757,1.2927320404646512);
		\draw[line width=1pt,color=qqqqff] (0.8700025360924757,1.2927320404646512) -- (0.885002523762179,1.2941303963081177);
		\draw[line width=1pt,color=qqqqff] (0.885002523762179,1.2941303963081177) -- (0.9000025114318824,1.2953715335503992);
		\draw[line width=1pt,color=qqqqff] (0.9000025114318824,1.2953715335503992) -- (0.9150024991015857,1.2964602859267638);
		\draw[line width=1pt,color=qqqqff] (0.9150024991015857,1.2964602859267638) -- (0.930002486771289,1.2974016467782505);
		\draw[line width=1pt,color=qqqqff] (0.930002486771289,1.2974016467782505) -- (0.9450024744409924,1.2982007535441107);
		\draw[line width=1pt,color=qqqqff] (0.9450024744409924,1.2982007535441107) -- (0.9600024621106957,1.2988628727524882);
		\draw[line width=1pt,color=qqqqff] (0.9600024621106957,1.2988628727524882) -- (0.9750024497803991,1.299393385501292);
		\draw[line width=1pt,color=qqqqff] (0.9750024497803991,1.299393385501292) -- (0.9900024374501024,1.299797773421239);
		\draw[line width=1pt,color=qqqqff] (0.9900024374501024,1.299797773421239) -- (1.0050024251198058,1.3000816051131323);
		\draw[line width=1pt,color=qqqqff] (1.0050024251198058,1.3000816051131323) -- (1.020002412789509,1.300250523051464);
		\draw[line width=1pt,color=qqqqff] (1.020002412789509,1.300250523051464) -- (1.0350024004592124,1.3003102309465104);
		\draw[line width=1pt,color=qqqqff] (1.0350024004592124,1.3003102309465104) -- (1.0500023881289158,1.3002664815571352);
		\draw[line width=1pt,color=qqqqff] (1.0500023881289158,1.3002664815571352) -- (1.0650023757986191,1.3001250649465679);
		\draw[line width=1pt,color=qqqqff] (1.0650023757986191,1.3001250649465679) -- (1.0800023634683225,1.2998917971734931);
		\draw[line width=1pt,color=qqqqff] (1.0800023634683225,1.2998917971734931) -- (1.0950023511380258,1.2995725094108181);
		\draw[line width=1pt,color=qqqqff] (1.0950023511380258,1.2995725094108181) -- (1.1100023388077291,1.2991730374845794);
		\draw[line width=1pt,color=qqqqff] (1.1100023388077291,1.2991730374845794) -- (1.1250023264774325,1.2986992118254603);
		\draw[line width=1pt,color=qqqqff] (1.1250023264774325,1.2986992118254603) -- (1.1400023141471358,1.2981568478254848);
		\draw[line width=1pt,color=qqqqff] (1.1400023141471358,1.2981568478254848) -- (1.1550023018168392,1.2975517365924873);
		\draw[line width=1pt,color=qqqqff] (1.1550023018168392,1.2975517365924873) -- (1.1700022894865425,1.296889636095019);
		\draw[line width=1pt,color=qqqqff] (1.1700022894865425,1.296889636095019) -- (1.1850022771562458,1.296176262690412);
		\draw[line width=1pt,color=qqqqff] (1.1850022771562458,1.296176262690412) -- (1.2000022648259492,1.295417283028771);
		\draw[line width=1pt,color=qqqqff] (1.2000022648259492,1.295417283028771) -- (1.2150022524956525,1.2946183063257228);
		\draw[line width=1pt,color=qqqqff] (1.2150022524956525,1.2946183063257228) -- (1.2300022401653559,1.293784876996805);
		\draw[line width=1pt,color=qqqqff] (1.2300022401653559,1.293784876996805) -- (1.2450022278350592,1.292922467646439);
		\draw[line width=1pt,color=qqqqff] (1.2450022278350592,1.292922467646439) -- (1.2600022155047625,1.2920364724044808);
		\draw[line width=1pt,color=qqqqff] (1.2600022155047625,1.2920364724044808) -- (1.2750022031744659,1.2911322006033932);
		\draw[line width=1pt,color=qqqqff] (1.2750022031744659,1.2911322006033932) -- (1.2900021908441692,1.2902148707891667);
		\draw[line width=1pt,color=qqqqff] (1.2900021908441692,1.2902148707891667) -- (1.3050021785138726,1.289289605059129);
		\draw[line width=1pt,color=qqqqff] (1.3050021785138726,1.289289605059129) -- (1.320002166183576,1.2883614237198762);
		\draw[line width=1pt,color=qqqqff] (1.320002166183576,1.2883614237198762) -- (1.3350021538532792,1.2874352402585978);
		\draw[line width=1pt,color=qqqqff] (1.3350021538532792,1.2874352402585978) -- (1.3500021415229826,1.286515856621114);
		\draw[line width=1pt,color=qqqqff] (1.3500021415229826,1.286515856621114) -- (1.365002129192686,1.2856079587900417);
		\draw[line width=1pt,color=qqqqff] (1.365002129192686,1.2856079587900417) -- (1.3800021168623893,1.2847161126564837);
		\draw[line width=1pt,color=qqqqff] (1.3800021168623893,1.2847161126564837) -- (1.3950021045320926,1.283844760178789);
		\draw[line width=1pt,color=qqqqff] (1.3950021045320926,1.283844760178789) -- (1.410002092201796,1.2829982158218909);
		\draw[line width=1pt,color=qqqqff] (1.410002092201796,1.2829982158218909) -- (1.4250020798714993,1.2821806632708732);
		\draw[line width=1pt,color=qqqqff] (1.4250020798714993,1.2821806632708732) -- (1.4400020675412026,1.2813961524123973);
		\draw[line width=1pt,color=qqqqff] (1.4400020675412026,1.2813961524123973) -- (1.455002055210906,1.2806485965777255);
		\draw[line width=1pt,color=qqqqff] (1.455002055210906,1.2806485965777255) -- (1.4700020428806093,1.2799417700411144);
		\draw[line width=1pt,color=qqqqff] (1.4700020428806093,1.2799417700411144) -- (1.4850020305503127,1.279279305767406);
		\draw[line width=1pt,color=qqqqff] (1.4850020305503127,1.279279305767406) -- (1.500002018220016,1.278664693402706);
		\draw[line width=1pt,color=qqqqff] (1.500002018220016,1.278664693402706) -- (1.5150020058897193,1.2781012775020997);
		\draw[line width=1pt,color=qqqqff] (1.5150020058897193,1.2781012775020997) -- (1.5300019935594227,1.277592255988389);
		\draw[line width=1pt,color=qqqqff] (1.5300019935594227,1.277592255988389) -- (1.545001981229126,1.2771406788359156);
		\draw[line width=1pt,color=qqqqff] (1.545001981229126,1.2771406788359156) -- (1.5600019688988294,1.2767494469735847);
		\draw[line width=1pt,color=qqqqff] (1.5600019688988294,1.2767494469735847) -- (1.5750019565685327,1.2764213114012395);
		\draw[line width=1pt,color=qqqqff] (1.5750019565685327,1.2764213114012395) -- (1.590001944238236,1.276158872513617);
		\draw[line width=1pt,color=qqqqff] (1.590001944238236,1.276158872513617) -- (1.6050019319079394,1.2759645796261743);
		\draw[line width=1pt,color=qqqqff] (1.6050019319079394,1.2759645796261743) -- (1.6200019195776427,1.2758407306970991);
		\draw[line width=1pt,color=qqqqff] (1.6200019195776427,1.2758407306970991) -- (1.635001907247346,1.2757894722398788);
		\draw[line width=1pt,color=qqqqff] (1.635001907247346,1.2757894722398788) -- (1.6500018949170494,1.2758127994209616);
		\draw[line width=1pt,color=qqqqff] (1.6500018949170494,1.2758127994209616) -- (1.6650018825867527,1.275912556336858);
		\draw[line width=1pt,color=qqqqff] (1.6650018825867527,1.275912556336858) -- (1.680001870256456,1.2760904364653611);
		\draw[line width=1pt,color=qqqqff] (1.680001870256456,1.2760904364653611) -- (1.6950018579261594,1.2763479832855045);
		\draw[line width=1pt,color=qqqqff] (1.6950018579261594,1.2763479832855045) -- (1.7100018455958628,1.2766865910607934);
		\draw[line width=1pt,color=qqqqff] (1.7100018455958628,1.2766865910607934) -- (1.725001833265566,1.2771075057805865);
		\draw[line width=1pt,color=qqqqff] (1.725001833265566,1.2771075057805865) -- (1.7400018209352694,1.2776118262543035);
		\draw[line width=1pt,color=qqqqff] (1.7400018209352694,1.2776118262543035) -- (1.7550018086049728,1.27820050535336);
		\draw[line width=1pt,color=qqqqff] (1.7550018086049728,1.27820050535336) -- (1.7700017962746761,1.2788743513956466);
		\draw[line width=1pt,color=qqqqff] (1.7700017962746761,1.2788743513956466) -- (1.7850017839443795,1.279634029667601);
		\draw[line width=1pt,color=qqqqff] (1.7850017839443795,1.279634029667601) -- (1.8000017716140828,1.2804800640787302);
		\draw[line width=1pt,color=qqqqff] (1.8000017716140828,1.2804800640787302) -- (1.8150017592837862,1.2814128389438166);
		\draw[line width=1pt,color=qqqqff] (1.8150017592837862,1.2814128389438166) -- (1.8300017469534895,1.2824326008877762);
		\draw[line width=1pt,color=qqqqff] (1.8300017469534895,1.2824326008877762) -- (1.8450017346231928,1.2835394608683668);
		\draw[line width=1pt,color=qqqqff] (1.8450017346231928,1.2835394608683668) -- (1.8600017222928962,1.2847333963120766);
		\draw[line width=1pt,color=qqqqff] (1.8600017222928962,1.2847333963120766) -- (1.8750017099625995,1.286014253358301);
		\draw[line width=1pt,color=qqqqff] (1.8750017099625995,1.286014253358301) -- (1.8900016976323029,1.2873817492073107);
		\draw[line width=1pt,color=qqqqff] (1.8900016976323029,1.2873817492073107) -- (1.9050016853020062,1.2888354745672381);
		\draw[line width=1pt,color=qqqqff] (1.9050016853020062,1.2888354745672381) -- (1.9200016729717095,1.2903748961957322);
		\draw[line width=1pt,color=qqqqff] (1.9200016729717095,1.2903748961957322) -- (1.9350016606414129,1.2919993595315422);
		\draw[line width=1pt,color=qqqqff] (1.9350016606414129,1.2919993595315422) -- (1.9500016483111162,1.2937080914118368);
		\draw[line width=1pt,color=qqqqff] (1.9500016483111162,1.2937080914118368) -- (1.9650016359808196,1.2955002028706604);
		\draw[line width=1pt,color=qqqqff] (1.9650016359808196,1.2955002028706604) -- (1.980001623650523,1.297374692014334);
		\draw[line width=1pt,color=qqqqff] (1.980001623650523,1.297374692014334) -- (1.9950016113202262,1.299330446969496);
		\draw[line width=1pt,color=qqqqff] (1.9950016113202262,1.299330446969496) -- (2.0100015989899296,1.3013662488994915);
		\draw[line width=1pt,color=qqqqff] (2.0100015989899296,1.3013662488994915) -- (2.025001586659633,1.3034807750850654);
		\draw[line width=1pt,color=qqqqff] (2.025001586659633,1.3034807750850654) -- (2.0400015743293363,1.3056726020651939);
		\draw[line width=1pt,color=qqqqff] (2.0400015743293363,1.3056726020651939) -- (2.0550015619990396,1.3079402088339442);
		\draw[line width=1pt,color=qqqqff] (2.0550015619990396,1.3079402088339442) -- (2.070001549668743,1.3102819800894823);
		\draw[line width=1pt,color=qqqqff] (2.070001549668743,1.3102819800894823) -- (2.0850015373384463,1.312696209531216);
		\draw[line width=1pt,color=qqqqff] (2.0850015373384463,1.312696209531216) -- (2.1000015250081496,1.315181103201216);
		\draw[line width=1pt,color=qqqqff] (2.1000015250081496,1.315181103201216) -- (2.115001512677853,1.3177347828660584);
		\draw[line width=1pt,color=qqqqff] (2.115001512677853,1.3177347828660584) -- (2.1300015003475563,1.320355289435326);
		\draw[line width=1pt,color=qqqqff] (2.1300015003475563,1.320355289435326) -- (2.1450014880172596,1.3230405864130976);
		\draw[line width=1pt,color=qqqqff] (2.1450014880172596,1.3230405864130976) -- (2.160001475686963,1.3257885633787243);
		\draw[line width=1pt,color=qqqqff] (2.160001475686963,1.3257885633787243) -- (2.1750014633566663,1.328597039493184);
		\draw[line width=1pt,color=qqqqff] (2.1750014633566663,1.328597039493184) -- (2.1900014510263697,1.3314637670278031);
		\draw[line width=1pt,color=qqqqff] (2.1900014510263697,1.3314637670278031) -- (2.205001438696073,1.334386434911368);
		\draw[line width=1pt,color=qqqqff] (2.205001438696073,1.334386434911368) -- (2.2200014263657764,1.3373626722925525);
		\draw[line width=1pt,color=qqqqff] (2.2200014263657764,1.3373626722925525) -- (2.2350014140354797,1.3403900521142007);
		\draw[line width=1pt,color=qqqqff] (2.2350014140354797,1.3403900521142007) -- (2.250001401705183,1.3434660946960346);
		\draw[line width=1pt,color=qqqqff] (2.250001401705183,1.3434660946960346) -- (2.2650013893748864,1.3465882713225845);
		\draw[line width=1pt,color=qqqqff] (2.2650013893748864,1.3465882713225845) -- (2.2800013770445897,1.349754007833222);
		\draw[line width=1pt,color=qqqqff] (2.2800013770445897,1.349754007833222) -- (2.295001364714293,1.3529606882108973);
		\draw[line width=1pt,color=qqqqff] (2.295001364714293,1.3529606882108973) -- (2.3100013523839964,1.3562056581667332);
		\draw[line width=1pt,color=qqqqff] (2.3100013523839964,1.3562056581667332) -- (2.3250013400536997,1.3594862287172442);
		\draw[line width=1pt,color=qqqqff] (2.3250013400536997,1.3594862287172442) -- (2.340001327723403,1.362799679751293);
		\draw[line width=1pt,color=qqqqff] (2.340001327723403,1.362799679751293) -- (2.3550013153931064,1.3661432635838306);
		\draw[line width=1pt,color=qqqqff] (2.3550013153931064,1.3661432635838306) -- (2.3700013030628098,1.3695142084934613);
		\draw[line width=1pt,color=qqqqff] (2.3700013030628098,1.3695142084934613) -- (2.385001290732513,1.3729097222410962);
		\draw[line width=1pt,color=qqqqff] (2.385001290732513,1.3729097222410962) -- (2.4000012784022164,1.3763269955669892);
		\draw[line width=1pt,color=qqqqff] (2.4000012784022164,1.3763269955669892) -- (2.41500126607192,1.379763205663091);
		\draw[line width=1pt,color=qqqqff] (2.41500126607192,1.379763205663091) -- (2.430001253741623,1.3832155196186622);
		\draw[line width=1pt,color=qqqqff] (2.430001253741623,1.3832155196186622) -- (2.4450012414113265,1.3866810978359134);
		\draw[line width=1pt,color=qqqqff] (2.4450012414113265,1.3866810978359134) -- (2.46000122908103,1.3901570974136395);
		\draw[line width=1pt,color=qqqqff] (2.46000122908103,1.3901570974136395) -- (2.475001216750733,1.3936406754958508);
		\draw[line width=1pt,color=qqqqff] (2.475001216750733,1.3936406754958508) -- (2.4900012044204365,1.397128992583613);
		\draw[line width=1pt,color=qqqqff] (2.4900012044204365,1.397128992583613) -- (2.50500119209014,1.4006192158070456);
		\draw[line width=1pt,color=qqqqff] (2.50500119209014,1.4006192158070456) -- (2.520001179759843,1.404108522155545);
		\draw[line width=1pt,color=qqqqff] (2.520001179759843,1.404108522155545) -- (2.5350011674295465,1.4075941016639848);
		\draw[line width=1pt,color=qqqqff] (2.5350011674295465,1.4075941016639848) -- (2.55000115509925,1.4110731605523967);
		\draw[line width=1pt,color=qqqqff] (2.55000115509925,1.4110731605523967) -- (2.565001142768953,1.414542924317357);
		\draw[line width=1pt,color=qqqqff] (2.565001142768953,1.414542924317357) -- (2.5800011304386565,1.4180006407725347);
		\draw[line width=1pt,color=qqqqff] (2.5800011304386565,1.4180006407725347) -- (2.59500111810836,1.4214435830368517);
		\draw[line width=1pt,color=qqqqff] (2.59500111810836,1.4214435830368517) -- (2.610001105778063,1.4248690524677305);
		\draw[line width=1pt,color=qqqqff] (2.610001105778063,1.4248690524677305) -- (2.6250010934477666,1.428274381538096);
		\draw[line width=1pt,color=qqqqff] (2.6250010934477666,1.428274381538096) -- (2.64000108111747,1.4316569366545848);
		\draw[line width=1pt,color=qqqqff] (2.64000108111747,1.4316569366545848) -- (2.6550010687871732,1.4350141209157603);
		\draw[line width=1pt,color=qqqqff] (2.6550010687871732,1.4350141209157603) -- (2.6700010564568766,1.4383433768082245);
		\draw[line width=1pt,color=qqqqff] (2.6700010564568766,1.4383433768082245) -- (2.68500104412658,1.4416421888388609);
		\draw[line width=1pt,color=qqqqff] (2.68500104412658,1.4416421888388609) -- (2.7000010317962833,1.4449080861017363);
		\draw[line width=1pt,color=qqqqff] (2.7000010317962833,1.4449080861017363) -- (2.7150010194659866,1.4481386447781686);
		\draw[line width=1pt,color=qqqqff] (2.7150010194659866,1.4481386447781686) -- (2.73000100713569,1.4513314905680221);
		\draw[line width=1pt,color=qqqqff] (2.73000100713569,1.4513314905680221) -- (2.7450009948053933,1.4544843010509871);
		\draw[line width=1pt,color=qqqqff] (2.7450009948053933,1.4544843010509871) -- (2.7600009824750966,1.4575948079766126);
		\draw[line width=1pt,color=qqqqff] (2.7600009824750966,1.4575948079766126) -- (2.7750009701448,1.4606607994813257);
		\draw[line width=1pt,color=qqqqff] (2.7750009701448,1.4606607994813257) -- (2.7900009578145033,1.4636801222311089);
		\draw[line width=1pt,color=qqqqff] (2.7900009578145033,1.4636801222311089) -- (2.8050009454842066,1.4666506834892497);
		\draw[line width=1pt,color=qqqqff] (2.8050009454842066,1.4666506834892497) -- (2.82000093315391,1.4695704531069749);
		\draw[line width=1pt,color=qqqqff] (2.82000093315391,1.4695704531069749) -- (2.8350009208236133,1.4724374654364698);
		\draw[line width=1pt,color=qqqqff] (2.8350009208236133,1.4724374654364698) -- (2.8500009084933167,1.4752498211650287);
		\draw[line width=1pt,color=qqqqff] (2.8500009084933167,1.4752498211650287) -- (2.86500089616302,1.4780056890693918);
		\draw[line width=1pt,color=qqqqff] (2.86500089616302,1.4780056890693918) -- (2.8800008838327233,1.4807033076888818);
		\draw[line width=1pt,color=qqqqff] (2.8800008838327233,1.4807033076888818) -- (2.8950008715024267,1.483340986916712);
		\draw[line width=1pt,color=qqqqff] (2.8950008715024267,1.483340986916712) -- (2.91000085917213,1.4859171095090202);
		\draw[line width=1pt,color=qqqqff] (2.91000085917213,1.4859171095090202) -- (2.9250008468418334,1.4884301325098332);
		\draw[line width=1pt,color=qqqqff] (2.9250008468418334,1.4884301325098332) -- (2.9400008345115367,1.4908785885918998);
		\draw[line width=1pt,color=qqqqff] (2.9400008345115367,1.4908785885918998) -- (2.95500082218124,1.493261087312582);
		\draw[line width=1pt,color=qqqqff] (2.95500082218124,1.493261087312582) -- (2.9700008098509434,1.4955763162841031);
		\draw[line width=1pt,color=qqqqff] (2.9700008098509434,1.4955763162841031) -- (2.9850007975206467,1.4978230422573422);
		\draw[line width=1pt,color=qqqqff] (2.9850007975206467,1.4978230422573422) -- (3.00000078519035,1.5000001121189488);
		\draw[line width=1pt,color=qqqqff] (3.00000078519035,1.5000001121189488) -- (3.0150007728600534,1.5021064538012086);
		\draw[line width=1pt,color=qqqqff] (3.0150007728600534,1.5021064538012086) -- (3.0300007605297568,1.5041410771041137);
		\draw[line width=1pt,color=qqqqff] (3.0300007605297568,1.5041410771041137) -- (3.04500074819946,1.5061030744293713);
		\draw[line width=1pt,color=qqqqff] (3.04500074819946,1.5061030744293713) -- (3.0600007358691634,1.5079916214258797);
		\draw[line width=1pt,color=qqqqff] (3.0600007358691634,1.5079916214258797) -- (3.0750007235388668,1.5098059775468813);
		\draw[line width=1pt,color=qqqqff] (3.0750007235388668,1.5098059775468813) -- (3.09000071120857,1.5115454865176716);
		\draw[line width=1pt,color=qqqqff] (3.09000071120857,1.5115454865176716) -- (3.1050006988782735,1.5132095767149902);
		\draw[line width=1pt,color=qqqqff] (3.1050006988782735,1.5132095767149902) -- (3.120000686547977,1.5147977614564558);
		\draw[line width=1pt,color=qqqqff] (3.120000686547977,1.5147977614564558) -- (3.13500067421768,1.5163096392015747);
		\draw[line width=1pt,color=qqqqff] (3.13500067421768,1.5163096392015747) -- (3.1500006618873835,1.5177448936633666);
		\draw[line width=1pt,color=qqqqff] (3.1500006618873835,1.5177448936633666) -- (3.165000649557087,1.5191032938303581);
		\draw[line width=1pt,color=qqqqff] (3.165000649557087,1.5191032938303581) -- (3.18000063722679,1.5203846939008572);
		\draw[line width=1pt,color=qqqqff] (3.18000063722679,1.5203846939008572) -- (3.1950006248964935,1.5215890331269588);
		\draw[line width=1pt,color=qqqqff] (3.1950006248964935,1.5215890331269588) -- (3.210000612566197,1.5227163355713031);
		\draw[line width=1pt,color=qqqqff] (3.210000612566197,1.5227163355713031) -- (3.2250006002359,1.5237667097748497);
		\draw[line width=1pt,color=qqqqff] (3.2250006002359,1.5237667097748497) -- (3.2400005879056035,1.5247403483370743);
		\draw[line width=1pt,color=qqqqff] (3.2400005879056035,1.5247403483370743) -- (3.255000575575307,1.5256375274085279);
		\draw[line width=1pt,color=qqqqff] (3.255000575575307,1.5256375274085279) -- (3.27000056324501,1.5264586060966496);
		\draw[line width=1pt,color=qqqqff] (3.27000056324501,1.5264586060966496) -- (3.2850005509147135,1.527204025784672);
		\draw[line width=1pt,color=qqqqff] (3.2850005509147135,1.527204025784672) -- (3.300000538584417,1.5278743093651042);
		\draw[line width=1pt,color=qqqqff] (3.300000538584417,1.5278743093651042) -- (3.3150005262541202,1.5284700603872707);
		\draw[line width=1pt,color=qqqqff] (3.3150005262541202,1.5284700603872707) -- (3.3300005139238236,1.5289919621210109);
		\draw[line width=1pt,color=qqqqff] (3.3300005139238236,1.5289919621210109) -- (3.345000501593527,1.5294407765359015);
		\draw[line width=1pt,color=qqqqff] (3.345000501593527,1.5294407765359015) -- (3.3600004892632303,1.5298173431978028);
		\draw[line width=1pt,color=qqqqff] (3.3600004892632303,1.5298173431978028) -- (3.3750004769329336,1.5301225780828278);
		\draw[line width=1pt,color=qqqqff] (3.3750004769329336,1.5301225780828278) -- (3.390000464602637,1.5303574723102877);
		\draw[line width=1pt,color=qqqqff] (3.390000464602637,1.5303574723102877) -- (3.4050004522723403,1.530523090795133);
		\draw[line width=1pt,color=qqqqff] (3.4050004522723403,1.530523090795133) -- (3.4200004399420436,1.5306205708211813);
		\draw[line width=1pt,color=qqqqff] (3.4200004399420436,1.5306205708211813) -- (3.435000427611747,1.530651120536155);
		\draw[line width=1pt,color=qqqqff] (3.435000427611747,1.530651120536155) -- (3.4500004152814503,1.5306160173691357);
		\draw[line width=1pt,color=qqqqff] (3.4500004152814503,1.5306160173691357) -- (3.4650004029511536,1.5305166063726687);
		\draw[line width=1pt,color=qqqqff] (3.4650004029511536,1.5305166063726687) -- (3.480000390620857,1.530354298489978);
		\draw[line width=1pt,color=qqqqff] (3.480000390620857,1.530354298489978) -- (3.4950003782905603,1.5301305687486981);
		\draw[line width=1pt,color=qqqqff] (3.4950003782905603,1.5301305687486981) -- (3.5100003659602637,1.529846954382266);
		\draw[line width=1pt,color=qqqqff] (3.5100003659602637,1.529846954382266) -- (3.525000353629967,1.5295050528814862);
		\draw[line width=1pt,color=qqqqff] (3.525000353629967,1.5295050528814862) -- (3.5400003412996703,1.5291065199762057);
		\draw[line width=1pt,color=qqqqff] (3.5400003412996703,1.5291065199762057) -- (3.5550003289693737,1.5286530675497845);
		\draw[line width=1pt,color=qqqqff] (3.5550003289693737,1.5286530675497845) -- (3.570000316639077,1.5281464614868099);
		\draw[line width=1pt,color=qqqqff] (3.570000316639077,1.5281464614868099) -- (3.5850003043087804,1.5275885194575625);
		\draw[line width=1pt,color=qqqqff] (3.5850003043087804,1.5275885194575625) -- (3.6000002919784837,1.5269811086384544);
		\draw[line width=1pt,color=qqqqff] (3.6000002919784837,1.5269811086384544) -- (3.615000279648187,1.5263261433722566);
		\draw[line width=1pt,color=qqqqff] (3.615000279648187,1.5263261433722566) -- (3.6300002673178904,1.525625582769063);
		\draw[line width=1pt,color=qqqqff] (3.6300002673178904,1.525625582769063) -- (3.6450002549875937,1.5248814282492757);
		\draw[line width=1pt,color=qqqqff] (3.6450002549875937,1.5248814282492757) -- (3.660000242657297,1.5240957210321484);
		\draw[line width=1pt,color=qqqqff] (3.660000242657297,1.5240957210321484) -- (3.6750002303270004,1.5232705395700747);
		\draw[line width=1pt,color=qqqqff] (3.6750002303270004,1.5232705395700747) -- (3.6900002179967037,1.5224079969314768);
		\draw[line width=1pt,color=qqqqff] (3.6900002179967037,1.5224079969314768) -- (3.705000205666407,1.521510238134662);
		\draw[line width=1pt,color=qqqqff] (3.705000205666407,1.521510238134662) -- (3.7200001933361104,1.520579437434397);
		\draw[line width=1pt,color=qqqqff] (3.7200001933361104,1.520579437434397) -- (3.7350001810058138,1.5196177955632173);
		\draw[line width=1pt,color=qqqqff] (3.7350001810058138,1.5196177955632173) -- (3.750000168675517,1.5186275369297482);
		\draw[line width=1pt,color=qqqqff] (3.750000168675517,1.5186275369297482) -- (3.7650001563452205,1.5176109067773795);
		\draw[line width=1pt,color=qqqqff] (3.7650001563452205,1.5176109067773795) -- (3.780000144014924,1.5165701683035386);
		\draw[line width=1pt,color=qqqqff] (3.780000144014924,1.5165701683035386) -- (3.795000131684627,1.5155075997444665);
		\draw[line width=1pt,color=qqqqff] (3.795000131684627,1.5155075997444665) -- (3.8100001193543305,1.5144254914256252);
		\draw[line width=1pt,color=qqqqff] (3.8100001193543305,1.5144254914256252) -- (3.825000107024034,1.5133261427822202);
		\draw[line width=1pt,color=qqqqff] (3.825000107024034,1.5133261427822202) -- (3.840000094693737,1.5122118593512326);
		\draw[line width=1pt,color=qqqqff] (3.840000094693737,1.5122118593512326) -- (3.8550000823634405,1.511084949737568);
		\draw[line width=1pt,color=qqqqff] (3.8550000823634405,1.511084949737568) -- (3.870000070033144,1.5099477225583884);
		\draw[line width=1pt,color=qqqqff] (3.870000070033144,1.5099477225583884) -- (3.885000057702847,1.5088024833653584);
		\draw[line width=1pt,color=qqqqff] (3.885000057702847,1.5088024833653584) -- (3.9000000453725505,1.5076515315522232);
		\draw[line width=1pt,color=qqqqff] (3.9000000453725505,1.5076515315522232) -- (3.915000033042254,1.5064971572460863);
		\draw[line width=1pt,color=qqqqff] (3.915000033042254,1.5064971572460863) -- (3.930000020711957,1.5053416381875497);
		\draw[line width=1pt,color=qqqqff] (3.930000020711957,1.5053416381875497) -- (3.9450000083816605,1.5041872366027746);
		\draw[line width=1pt,color=qqqqff] (3.9450000083816605,1.5041872366027746) -- (3.959999996051364,1.5030361960695613);
		\draw[line width=1pt,color=qqqqff] (3.959999996051364,1.5030361960695613) -- (3.974999983721067,1.5018907383805509);
		\draw[line width=1pt,color=qqqqff] (3.974999983721067,1.5018907383805509) -- (3.9899999713907706,1.50075306040899);
		\draw[line width=1pt,color=qqqqff] (3.9899999713907706,1.50075306040899) -- (4.004999959060474,1.4996253309758028);
		\draw[line width=1pt,color=qqqqff] (4.004999959060474,1.4996253309758028) -- (4.019999946730178,1.4985096877254116);
		\draw[line width=1pt,color=qqqqff] (4.019999946730178,1.4985096877254116) -- (4.034999934399882,1.4974082340124517);
		\draw[line width=1pt,color=qqqqff] (4.034999934399882,1.4974082340124517) -- (4.049999922069586,1.4963230358004902);
		\draw[line width=1pt,color=qqqqff] (4.049999922069586,1.4963230358004902) -- (4.0649999097392895,1.4952561185786266);
		\draw[line width=1pt,color=qqqqff] (4.0649999097392895,1.4952561185786266) -- (4.079999897408993,1.4942094643002033);
		\draw[line width=1pt,color=qqqqff] (4.079999897408993,1.4942094643002033) -- (4.094999885078697,1.4931850083444518);
		\draw[line width=1pt,color=qqqqff] (4.094999885078697,1.4931850083444518) -- (4.109999872748401,1.4921846365049198);
		\draw[line width=1pt,color=qqqqff] (4.109999872748401,1.4921846365049198) -- (4.124999860418105,1.4912101820120067);
		\draw[line width=1pt,color=qqqqff] (4.124999860418105,1.4912101820120067) -- (4.139999848087808,1.490263422587661);
		\draw[line width=1pt,color=qqqqff] (4.139999848087808,1.490263422587661) -- (4.154999835757512,1.4893460775416334);
		\draw[line width=1pt,color=qqqqff] (4.154999835757512,1.4893460775416334) -- (4.169999823427216,1.488459804908103);
		\draw[line width=1pt,color=qqqqff] (4.169999823427216,1.488459804908103) -- (4.18499981109692,1.4876061986307205);
		\draw[line width=1pt,color=qqqqff] (4.18499981109692,1.4876061986307205) -- (4.1999997987666235,1.4867867857969952);
		\draw[line width=1pt,color=qqqqff] (4.1999997987666235,1.4867867857969952) -- (4.214999786436327,1.4860030239267275);
		\draw[line width=1pt,color=qqqqff] (4.214999786436327,1.4860030239267275) -- (4.229999774106031,1.4852562983206132);
		\draw[line width=1pt,color=qqqqff] (4.229999774106031,1.4852562983206132) -- (4.244999761775735,1.4845479194694793);
		\draw[line width=1pt,color=qqqqff] (4.244999761775735,1.4845479194694793) -- (4.259999749445439,1.4838791205322692);
		\draw[line width=1pt,color=qqqqff] (4.259999749445439,1.4838791205322692) -- (4.2749997371151425,1.4832510548813038);
		\draw[line width=1pt,color=qqqqff] (4.2749997371151425,1.4832510548813038) -- (4.289999724784846,1.4826647937278552);
		\draw[line width=1pt,color=qqqqff] (4.289999724784846,1.4826647937278552) -- (4.30499971245455,1.4821213238221147);
		\draw[line width=1pt,color=qqqqff] (4.30499971245455,1.4821213238221147) -- (4.319999700124254,1.4816215452402415);
		\draw[line width=1pt,color=qqqqff] (4.319999700124254,1.4816215452402415) -- (4.334999687793958,1.4811662692588279);
		\draw[line width=1pt,color=qqqqff] (4.334999687793958,1.4811662692588279) -- (4.349999675463661,1.4807562163198664);
		\draw[line width=1pt,color=qqqqff] (4.349999675463661,1.4807562163198664) -- (4.364999663133365,1.480392014098368);
		\draw[line width=1pt,color=qqqqff] (4.364999663133365,1.480392014098368) -- (4.379999650803069,1.4800741956635832);
		\draw[line width=1pt,color=qqqqff] (4.379999650803069,1.4800741956635832) -- (4.394999638472773,1.4798031977553474);
		\draw[line width=1pt,color=qqqqff] (4.394999638472773,1.4798031977553474) -- (4.4099996261424765,1.4795793591660507);
		\draw[line width=1pt,color=qqqqff] (4.4099996261424765,1.4795793591660507) -- (4.42499961381218,1.4794029192386984);
		\draw[line width=1pt,color=qqqqff] (4.42499961381218,1.4794029192386984) -- (4.439999601481884,1.4792740164893199);
		\draw[line width=1pt,color=qqqqff] (4.439999601481884,1.4792740164893199) -- (4.454999589151588,1.4791926873506136);
		\draw[line width=1pt,color=qqqqff] (4.454999589151588,1.4791926873506136) -- (4.469999576821292,1.4791588650484162);
		\draw[line width=1pt,color=qqqqff] (4.469999576821292,1.4791588650484162) -- (4.4849995644909955,1.4791723786148767);
		\draw[line width=1pt,color=qqqqff] (4.4849995644909955,1.4791723786148767) -- (4.499999552160699,1.4792329520379566);
		\draw[line width=1pt,color=qqqqff] (4.499999552160699,1.4792329520379566) -- (4.514999539830403,1.4793402035606231);
		\draw[line width=1pt,color=qqqqff] (4.514999539830403,1.4793402035606231) -- (4.529999527500107,1.4794936451282874);
		\draw[line width=1pt,color=qqqqff] (4.529999527500107,1.4794936451282874) -- (4.544999515169811,1.4796926819945815);
		\draw[line width=1pt,color=qqqqff] (4.544999515169811,1.4796926819945815) -- (4.559999502839514,1.479936612484066);
		\draw[line width=1pt,color=qqqqff] (4.559999502839514,1.479936612484066) -- (4.574999490509218,1.4802246279256024);
		\draw[line width=1pt,color=qqqqff] (4.574999490509218,1.4802246279256024) -- (4.589999478178922,1.4805558127581162);
		\draw[line width=1pt,color=qqqqff] (4.589999478178922,1.4805558127581162) -- (4.604999465848626,1.480929144806573);
		\draw[line width=1pt,color=qqqqff] (4.604999465848626,1.480929144806573) -- (4.6199994535183295,1.481343495751178);
		\draw[line width=1pt,color=qqqqff] (4.6199994535183295,1.481343495751178) -- (4.634999441188033,1.4817976317751773);
		\draw[line width=1pt,color=qqqqff] (4.634999441188033,1.4817976317751773) -- (4.649999428857737,1.4822902144114636);
		\draw[line width=1pt,color=qqqqff] (4.649999428857737,1.4822902144114636) -- (4.664999416527441,1.4828198015908312);
		\draw[line width=1pt,color=qqqqff] (4.664999416527441,1.4828198015908312) -- (4.679999404197145,1.4833848488892423);
		\draw[line width=1pt,color=qqqqff] (4.679999404197145,1.4833848488892423) -- (4.6949993918668484,1.483983710989009);
		\draw[line width=1pt,color=qqqqff] (4.6949993918668484,1.483983710989009) -- (4.709999379536552,1.484614643360867);
		\draw[line width=1pt,color=qqqqff] (4.709999379536552,1.484614643360867) -- (4.724999367206256,1.485275804160962);
		\draw[line width=1pt,color=qqqqff] (4.724999367206256,1.485275804160962) -- (4.73999935487596,1.4859652563622574);
		\draw[line width=1pt,color=qqqqff] (4.73999935487596,1.4859652563622574) -- (4.754999342545664,1.486680970117636);
		\draw[line width=1pt,color=qqqqff] (4.754999342545664,1.486680970117636) -- (4.769999330215367,1.4874208253644872);
		\draw[line width=1pt,color=qqqqff] (4.769999330215367,1.4874208253644872) -- (4.784999317885071,1.4881826146782249);
		\draw[line width=1pt,color=qqqqff] (4.784999317885071,1.4881826146782249) -- (4.799999305554775,1.488964046371163);
		\draw[line width=1pt,color=qqqqff] (4.799999305554775,1.488964046371163) -- (4.814999293224479,1.4897627478624356);
		\draw[line width=1pt,color=qqqqff] (4.814999293224479,1.4897627478624356) -- (4.8299992808941825,1.4905762692992137);
		\draw[line width=1pt,color=qqqqff] (4.8299992808941825,1.4905762692992137) -- (4.844999268563886,1.4914020874635106);
		\draw[line width=1pt,color=qqqqff] (4.844999268563886,1.4914020874635106) -- (4.85999925623359,1.492237609942038);
		\draw[line width=1pt,color=qqqqff] (4.85999925623359,1.492237609942038) -- (4.874999243903294,1.4930801795970257);
		\draw[line width=1pt,color=qqqqff] (4.874999243903294,1.4930801795970257) -- (4.889999231572998,1.4939270793131583);
		\draw[line width=1pt,color=qqqqff] (4.889999231572998,1.4939270793131583) -- (4.904999219242701,1.4947755370488178);
		\draw[line width=1pt,color=qqqqff] (4.904999219242701,1.4947755370488178) -- (4.919999206912405,1.4956227311936594);
		\draw[line width=1pt,color=qqqqff] (4.919999206912405,1.4956227311936594) -- (4.934999194582109,1.4964657962308143);
		\draw[line width=1pt,color=qqqqff] (4.934999194582109,1.4964657962308143) -- (4.949999182251813,1.4973018287189621);
		\draw[line width=1pt,color=qqqqff] (4.949999182251813,1.4973018287189621) -- (4.964999169921517,1.4981278936006717);
		\draw[line width=1pt,color=qqqqff] (4.964999169921517,1.4981278936006717) -- (4.97999915759122,1.4989410308383095);
		\draw[line width=1pt,color=qqqqff] (4.97999915759122,1.4989410308383095) -- (4.994999145260924,1.4997382623903825);
		\draw[line width=1pt,color=qqqqff] (4.994999145260924,1.4997382623903825) -- (5.009999132930628,1.5005165995279177);
		\draw[line width=1pt,color=qqqqff] (5.009999132930628,1.5005165995279177) -- (5.024999120600332,1.5012730505120973);
		\draw[line width=1pt,color=qqqqff] (5.024999120600332,1.5012730505120973) -- (5.0399991082700355,1.5020046286191076);
		\draw[line width=1pt,color=qqqqff] (5.0399991082700355,1.5020046286191076) -- (5.054999095939739,1.5027083605353422);
		\draw[line width=1pt,color=qqqqff] (5.054999095939739,1.5027083605353422) -- (5.069999083609443,1.5033812951333667);
		\draw[line width=1pt,color=qqqqff] (5.069999083609443,1.5033812951333667) -- (5.084999071279147,1.504020512612204);
		\draw[line width=1pt,color=qqqqff] (5.084999071279147,1.504020512612204) -- (5.099999058948851,1.5046231340408898);
		\draw[line width=1pt,color=qqqqff] (5.099999058948851,1.5046231340408898) -- (5.114999046618554,1.5051863312850615);
		\draw[line width=1pt,color=qqqqff] (5.114999046618554,1.5051863312850615) -- (5.129999034288258,1.5057073373411254);
		\draw[line width=1pt,color=qqqqff] (5.129999034288258,1.5057073373411254) -- (5.144999021957962,1.5061834570813697);
		\draw[line width=1pt,color=qqqqff] (5.144999021957962,1.5061834570813697) -- (5.159999009627666,1.5066120784125183);
		\draw[line width=1pt,color=qqqqff] (5.159999009627666,1.5066120784125183) -- (5.17499899729737,1.5069906838579474);
		\draw[line width=1pt,color=qqqqff] (5.17499899729737,1.5069906838579474) -- (5.189998984967073,1.5073168625794793);
		\draw[line width=1pt,color=qqqqff] (5.189998984967073,1.5073168625794793) -- (5.204998972636777,1.5075883228253018);
		\draw[line width=1pt,color=qqqqff] (5.204998972636777,1.5075883228253018) -- (5.219998960306481,1.5078029048444446);
		\draw[line width=1pt,color=qqqqff] (5.219998960306481,1.5078029048444446) -- (5.234998947976185,1.507958594235341);
		\draw[line width=1pt,color=qqqqff] (5.234998947976185,1.507958594235341) -- (5.2499989356458885,1.5080535357761453);
		\draw[line width=1pt,color=qqqqff] (5.2499989356458885,1.5080535357761453) -- (5.264998923315592,1.5080860477129776);
		\draw[line width=1pt,color=qqqqff] (5.264998923315592,1.5080860477129776) -- (5.279998910985296,1.5080546365341276);
		\draw[line width=1pt,color=qqqqff] (5.279998910985296,1.5080546365341276) -- (5.294998898655,1.5079580122277716);
		\draw[line width=1pt,color=qqqqff] (5.294998898655,1.5079580122277716) -- (5.309998886324704,1.5077951040354514);
		\draw[line width=1pt,color=qqqqff] (5.309998886324704,1.5077951040354514) -- (5.324998873994407,1.5075650767125828);
		\draw[line width=1pt,color=qqqqff] (5.324998873994407,1.5075650767125828) -- (5.339998861664111,1.507267347288587);
		\draw[line width=1pt,color=qqqqff] (5.339998861664111,1.507267347288587) -- (5.354998849333815,1.5069016023622126);
		\draw[line width=1pt,color=qqqqff] (5.354998849333815,1.5069016023622126) -- (5.369998837003519,1.5064678159117433);
		\draw[line width=1pt,color=qqqqff] (5.369998837003519,1.5064678159117433) -- (5.3849988246732226,1.5059662676468741);
		\draw[line width=1pt,color=qqqqff] (5.3849988246732226,1.5059662676468741) -- (5.399998812342926,1.5053975619054616);
		\draw[line width=1pt,color=qqqqff] (5.399998812342926,1.5053975619054616) -- (5.41499880001263,1.5047626470952085);
		\draw[line width=1pt,color=qqqqff] (5.41499880001263,1.5047626470952085) -- (5.429998787682334,1.504062835713738);
		\draw[line width=1pt,color=qqqqff] (5.429998787682334,1.504062835713738) -- (5.444998775352038,1.5032998249153888);
		\draw[line width=1pt,color=qqqqff] (5.444998775352038,1.5032998249153888) -- (5.4599987630217415,1.502475717677232);
		\draw[line width=1pt,color=qqqqff] (5.4599987630217415,1.502475717677232) -- (5.474998750691445,1.5015930445371373);
		\draw[line width=1pt,color=qqqqff] (5.474998750691445,1.5015930445371373) -- (5.489998738361149,1.5006547859402932);
		\draw[line width=1pt,color=qqqqff] (5.489998738361149,1.5006547859402932) -- (5.504998726030853,1.499664395176052);
		\draw[line width=1pt,color=qqqqff] (5.504998726030853,1.499664395176052) -- (5.519998713700557,1.498625821942923);
		\draw[line width=1pt,color=qqqqff] (5.519998713700557,1.498625821942923) -- (5.53499870137026,1.4975435365214078);
		\draw[line width=1pt,color=qqqqff] (5.53499870137026,1.4975435365214078) -- (5.549998689039964,1.4964225545894059);
		\draw[line width=1pt,color=qqqqff] (5.549998689039964,1.4964225545894059) -- (5.564998676709668,1.4952684626748085);
		\draw[line width=1pt,color=qqqqff] (5.564998676709668,1.4952684626748085) -- (5.579998664379372,1.4940874442503715);
		\draw[line width=1pt,color=qqqqff] (5.579998664379372,1.4940874442503715) -- (5.5949986520490755,1.4928863064980276);
		\draw[line width=1pt,color=qqqqff] (5.5949986520490755,1.4928863064980276) -- (5.609998639718779,1.4916725077287945);
		\draw[line width=1pt,color=qqqqff] (5.609998639718779,1.4916725077287945) -- (5.624998627388483,1.490454185491668);
		\draw[line width=1pt,color=qqqqff] (5.624998627388483,1.490454185491668) -- (5.639998615058187,1.4892401853555688);
		\draw[line width=1pt,color=qqqqff] (5.639998615058187,1.4892401853555688) -- (5.654998602727891,1.4880400903975273);
		\draw[line width=1pt,color=qqqqff] (5.654998602727891,1.4880400903975273) -- (5.6699985903975945,1.4868642513899502);
		\draw[line width=1pt,color=qqqqff] (5.6699985903975945,1.4868642513899502) -- (5.684998578067298,1.4857238177015186);
		\draw[line width=1pt,color=qqqqff] (5.684998578067298,1.4857238177015186) -- (5.699998565737002,1.484630768923426);
		\draw[line width=1pt,color=qqqqff] (5.699998565737002,1.484630768923426) -- (5.714998553406706,1.4835979472273144);
		\draw[line width=1pt,color=qqqqff] (5.714998553406706,1.4835979472273144) -- (5.72999854107641,1.4826390904686593);
		\draw[line width=1pt,color=qqqqff] (5.72999854107641,1.4826390904686593) -- (5.744998528746113,1.4817688660386026);
		\draw[line width=1pt,color=qqqqff] (5.744998528746113,1.4817688660386026) -- (5.759998516415817,1.4810029054769398);
		\draw[line width=1pt,color=qqqqff] (5.759998516415817,1.4810029054769398) -- (5.774998504085521,1.4803578398680068);
		\draw[line width=1pt,color=qqqqff] (5.774998504085521,1.4803578398680068) -- (5.789998491755225,1.4798513360007526);
		\draw[line width=1pt,color=qqqqff] (5.789998491755225,1.4798513360007526) -- (5.8049984794249285,1.4795021333306042);
		\draw[line width=1pt,color=qqqqff] (5.8049984794249285,1.4795021333306042) -- (5.819998467094632,1.4793300817457236);
		\draw[line width=1pt,color=qqqqff] (5.819998467094632,1.4793300817457236) -- (5.834998454764336,1.4793561801381085);
		\draw[line width=1pt,color=qqqqff] (5.834998454764336,1.4793561801381085) -- (5.84999844243404,1.4796026157949025);
		\draw[line width=1pt,color=qqqqff] (5.84999844243404,1.4796026157949025) -- (5.864998430103744,1.4800928046317472);
		\draw[line width=1pt,color=qqqqff] (5.864998430103744,1.4800928046317472) -- (5.8799984177734474,1.4808514322512754);
		\draw[line width=1pt,color=qqqqff] (5.8799984177734474,1.4808514322512754) -- (5.894998405443151,1.4819044958694434);
		\draw[line width=1pt,color=qqqqff] (5.894998405443151,1.4819044958694434) -- (5.909998393112855,1.4832793471008214);
		\draw[line width=1pt,color=qqqqff] (5.909998393112855,1.4832793471008214) -- (5.924998380782559,1.4850047355998708);
		\draw[line width=1pt,color=qqqqff] (5.924998380782559,1.4850047355998708) -- (5.939998368452263,1.487110853613445);
		\draw[line width=1pt,color=qqqqff] (5.939998368452263,1.487110853613445) -- (5.954998356121966,1.489629381405546);
		\draw[line width=1pt,color=qqqqff] (5.954998356121966,1.489629381405546) -- (5.96999834379167,1.4925935335828542);
		\draw[line width=1pt,color=qqqqff] (5.96999834379167,1.4925935335828542) -- (5.984998331461374,1.4960381063600194);
		\draw [->,line width=1pt,color=qqqqff] (1.2405502558420571,1.2931811323860818) -- (2.4542909167538993,0.12911767993062906);
		\draw [->,line width=1pt,color=ccqqqq] (2.4542909167538993,0.12911767993062906) -- (3.70990985247755,1.5212091085788693);
		\draw [->,line width=1pt,color=qqqqff] (3.70990985247755,1.5212091085788693) -- (6,-0.5);
		\draw [->,line width=1pt,color=ccqqqq] (1.2611002108767715,-0.24230654321878953) -- (2.8232689401766837,1.4701996430606958);
		\draw [->,line width=1pt,color=qqqqff] (2.8232689401766837,1.4701996430606958) -- (5.234289946707296,-0.595626685461947);
		\draw [->,line width=1pt,color=ccqqqq] (5.234289946707296,-0.595626685461947) -- (5.999621311399905,0.306937949461764);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,-0.5) -- (-0.0025309842166524273,1.5751116061042838);
		\draw [->,line width=1pt,color=ccqqqq] (-0.0006098420065782913,-7.438156525152451E-7) -- (1.2405502558420571,1.2931811323860818);
		\draw [->,line width=1pt,color=qqqqff] (-0.0018295260197348736,0.9999977685530426) -- (1.2776400842327542,-0.22417493239395014);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (-0.0003189067713235312,0.00030238563076788255) -- (6.14354583340883,-0.0012029753915222606);
		\draw [color=ccqqqq](0.3714264085924627,1.078790368890758) node[anchor=north west] {$\Sigma^p_0$};
		\draw [color=ccqqqq](1.1776029420182283,0.8100648577488372) node[anchor=north west] {$\Sigma^p_1$};
		\draw [color=ccqqqq](2.412597171516091,0.8745589804228983) node[anchor=north west] {$\Sigma^p_2$};
		\draw [color=ccqqqq](4.939760098005134,0.922929572428444) node[anchor=north west] {$\Sigma^p_3$};
		\draw [color=qqqqcc](0.4144224903751702,0.36935501947608695) node[anchor=north west] {$\Sigma^q_0$};
		\draw [color=qqqqcc](1,0.46609620348717845) node[anchor=north west] {$\Sigma^q_1$};
		\draw [color=qqqqcc](3.1295227253875336,0.5682118977211084) node[anchor=north west] {$\Sigma^q_2$};
		\draw [color=qqqqcc](4.490416933520636,0.4123511012587943) node[anchor=north west] {$\Sigma^q_3$};
		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=2.4][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		\clip(-0.7233856179772595,-0.524235001767722) rectangle (4.018902137939264,1.6169569261818646);
		\draw (3.016160847737519,0) node[anchor=north west] {$t$};
		\draw (-0.1504563401811731192,1.455664166060582) node[anchor=north west] {$x$};
		\draw (-0.15185734008836455,1.1721318425585352) node[anchor=north west] {$1$};
		\draw (-0.15416029910333653,0.105808144006128375) node[anchor=north west] {$0$};
		\draw[line width=1pt,color=qqqqff] (0,1.00000340518366) -- (0,1.00000340518366);
		\draw[line width=1pt,color=qqqqff] (0,1.00000340518366) -- (0.007502945585019217,1.0085637250517323);
		\draw[line width=1pt,color=qqqqff] (0.007502945585019217,1.0085637250517323) -- (0.015002934859791602,1.016968285097512);
		\draw[line width=1pt,color=qqqqff] (0.015002934859791602,1.016968285097512) -- (0.022502924134563985,1.0252186558731013);
		\draw[line width=1pt,color=qqqqff] (0.022502924134563985,1.0252186558731013) -- (0.03000291340933637,1.0333164037284766);
		\draw[line width=1pt,color=qqqqff] (0.03000291340933637,1.0333164037284766) -- (0.03750290268410875,1.0412630907277047);
		\draw[line width=1pt,color=qqqqff] (0.03750290268410875,1.0412630907277047) -- (0.04500289195888114,1.0490602745661404);
		\draw[line width=1pt,color=qqqqff] (0.04500289195888114,1.0490602745661404) -- (0.05250288123365352,1.0567095084885916);
		\draw[line width=1pt,color=qqqqff] (0.05250288123365352,1.0567095084885916) -- (0.060002870508425905,1.064212341208454);
		\draw[line width=1pt,color=qqqqff] (0.060002870508425905,1.064212341208454) -- (0.06750285978319828,1.0715703168278103);
		\draw[line width=1pt,color=qqqqff] (0.06750285978319828,1.0715703168278103) -- (0.07500284905797067,1.0787849747584883);
		\draw[line width=1pt,color=qqqqff] (0.07500284905797067,1.0787849747584883) -- (0.08250283833274305,1.085857849644079);
		\draw[line width=1pt,color=qqqqff] (0.08250283833274305,1.085857849644079) -- (0.09000282760751543,1.0927904712829077);
		\draw[line width=1pt,color=qqqqff] (0.09000282760751543,1.0927904712829077) -- (0.09750281688228782,1.0995843645519556);
		\draw[line width=1pt,color=qqqqff] (0.09750281688228782,1.0995843645519556) -- (0.1050028061570602,1.106241049331727);
		\draw[line width=1pt,color=qqqqff] (0.1050028061570602,1.106241049331727) -- (0.11250279543183259,1.112762040432063);
		\draw[line width=1pt,color=qqqqff] (0.11250279543183259,1.112762040432063) -- (0.12000278470660497,1.1191488475188924);
		\draw[line width=1pt,color=qqqqff] (0.12000278470660497,1.1191488475188924) -- (0.12750277398137735,1.1254029750419208);
		\draw[line width=1pt,color=qqqqff] (0.12750277398137735,1.1254029750419208) -- (0.13500276325614974,1.1315259221632519);
		\draw[line width=1pt,color=qqqqff] (0.13500276325614974,1.1315259221632519) -- (0.14250275253092212,1.1375191826869382);
		\draw[line width=1pt,color=qqqqff] (0.14250275253092212,1.1375191826869382) -- (0.1500027418056945,1.1433842449894593);
		\draw[line width=1pt,color=qqqqff] (0.1500027418056945,1.1433842449894593) -- (0.1575027310804669,1.149122591951121);
		\draw[line width=1pt,color=qqqqff] (0.1575027310804669,1.149122591951121) -- (0.16500272035523927,1.154735700888374);
		\draw[line width=1pt,color=qqqqff] (0.16500272035523927,1.154735700888374) -- (0.17250270963001166,1.160225043487049);
		\draw[line width=1pt,color=qqqqff] (0.17250270963001166,1.160225043487049) -- (0.18000269890478404,1.1655920857365023);
		\draw[line width=1pt,color=qqqqff] (0.18000269890478404,1.1655920857365023) -- (0.18750268817955643,1.1708382878646724);
		\draw[line width=1pt,color=qqqqff] (0.18750268817955643,1.1708382878646724) -- (0.1950026774543288,1.1759651042740398);
		\draw[line width=1pt,color=qqqqff] (0.1950026774543288,1.1759651042740398) -- (0.2025026667291012,1.1809739834784883);
		\draw[line width=1pt,color=qqqqff] (0.2025026667291012,1.1809739834784883) -- (0.21000265600387358,1.1858663680410662);
		\draw[line width=1pt,color=qqqqff] (0.21000265600387358,1.1858663680410662) -- (0.21750264527864596,1.1906436945126413);
		\draw[line width=1pt,color=qqqqff] (0.21750264527864596,1.1906436945126413) -- (0.22500263455341835,1.1953073933714464);
		\draw[line width=1pt,color=qqqqff] (0.22500263455341835,1.1953073933714464) -- (0.23250262382819073,1.1998588889635138);
		\draw[line width=1pt,color=qqqqff] (0.23250262382819073,1.1998588889635138) -- (0.2400026131029631,1.204299599443992);
		\draw[line width=1pt,color=qqqqff] (0.2400026131029631,1.204299599443992) -- (0.2475026023777355,1.2086309367193468);
		\draw[line width=1pt,color=qqqqff] (0.2475026023777355,1.2086309367193468) -- (0.2550025916525079,1.2128543063904351);
		\draw[line width=1pt,color=qqqqff] (0.2550025916525079,1.2128543063904351) -- (0.2625025809272803,1.2169711076964567);
		\draw[line width=1pt,color=qqqqff] (0.2625025809272803,1.2169711076964567) -- (0.27000257020205265,1.220982733459772);
		\draw[line width=1pt,color=qqqqff] (0.27000257020205265,1.220982733459772) -- (0.277502559476825,1.2248905700315922);
		\draw[line width=1pt,color=qqqqff] (0.277502559476825,1.2248905700315922) -- (0.28500254875159736,1.228695997238526);
		\draw[line width=1pt,color=qqqqff] (0.28500254875159736,1.228695997238526) -- (0.2925025380263697,1.2324003883299928);
		\draw[line width=1pt,color=qqqqff] (0.2925025380263697,1.2324003883299928) -- (0.3000025273011421,1.2360051099264868);
		\draw[line width=1pt,color=qqqqff] (0.3000025273011421,1.2360051099264868) -- (0.30750251657591443,1.239511521968697);
		\draw[line width=1pt,color=qqqqff] (0.30750251657591443,1.239511521968697) -- (0.3150025058506868,1.2429209776674766);
		\draw[line width=1pt,color=qqqqff] (0.3150025058506868,1.2429209776674766) -- (0.32250249512545914,1.2462348234546559);
		\draw[line width=1pt,color=qqqqff] (0.32250249512545914,1.2462348234546559) -- (0.3300024844002315,1.2494543989347004);
		\draw[line width=1pt,color=qqqqff] (0.3300024844002315,1.2494543989347004) -- (0.33750247367500386,1.2525810368372063);
		\draw[line width=1pt,color=qqqqff] (0.33750247367500386,1.2525810368372063) -- (0.3450024629497762,1.2556160629702313);
		\draw[line width=1pt,color=qqqqff] (0.3450024629497762,1.2556160629702313) -- (0.35250245222454857,1.258560796174458);
		\draw[line width=1pt,color=qqqqff] (0.35250245222454857,1.258560796174458) -- (0.3600024414993209,1.2614165482781852);
		\draw[line width=1pt,color=qqqqff] (0.3600024414993209,1.2614165482781852) -- (0.3675024307740933,1.264184624053145);
		\draw[line width=1pt,color=qqqqff] (0.3675024307740933,1.264184624053145) -- (0.37500242004886564,1.2668663211711397);
		\draw[line width=1pt,color=qqqqff] (0.37500242004886564,1.2668663211711397) -- (0.382502409323638,1.2694629301614988);
		\draw[line width=1pt,color=qqqqff] (0.382502409323638,1.2694629301614988) -- (0.39000239859841035,1.2719757343693496);
		\draw[line width=1pt,color=qqqqff] (0.39000239859841035,1.2719757343693496) -- (0.3975023878731827,1.2744060099146968);
		\draw[line width=1pt,color=qqqqff] (0.3975023878731827,1.2744060099146968) -- (0.40500237714795506,1.2767550256523135);
		\draw[line width=1pt,color=qqqqff] (0.40500237714795506,1.2767550256523135) -- (0.4125023664227274,1.2790240431324333);
		\draw[line width=1pt,color=qqqqff] (0.4125023664227274,1.2790240431324333) -- (0.4200023556974998,1.2812143165622443);
		\draw[line width=1pt,color=qqqqff] (0.4200023556974998,1.2812143165622443) -- (0.42750234497227213,1.2833270927681788);
		\draw[line width=1pt,color=qqqqff] (0.42750234497227213,1.2833270927681788) -- (0.4350023342470445,1.2853636111589988);
		\draw[line width=1pt,color=qqqqff] (0.4350023342470445,1.2853636111589988) -- (0.44250232352181684,1.287325103689669);
		\draw[line width=1pt,color=qqqqff] (0.44250232352181684,1.287325103689669) -- (0.4500023127965892,1.2892127948260181);
		\draw[line width=1pt,color=qqqqff] (0.4500023127965892,1.2892127948260181) -- (0.45750230207136156,1.2910279015101835);
		\draw[line width=1pt,color=qqqqff] (0.45750230207136156,1.2910279015101835) -- (0.4650022913461339,1.2927716331268346);
		\draw[line width=1pt,color=qqqqff] (0.4650022913461339,1.2927716331268346) -- (0.47250228062090627,1.2944451914701711);
		\draw[line width=1pt,color=qqqqff] (0.47250228062090627,1.2944451914701711) -- (0.4800022698956786,1.2960497707116976);
		\draw[line width=1pt,color=qqqqff] (0.4800022698956786,1.2960497707116976) -- (0.487502259170451,1.297586557368764);
		\draw[line width=1pt,color=qqqqff] (0.487502259170451,1.297586557368764) -- (0.49500224844522334,1.2990567302738727);
		\draw[line width=1pt,color=qqqqff] (0.49500224844522334,1.2990567302738727) -- (0.5025022377199957,1.3004614605447484);
		\draw[line width=1pt,color=qqqqff] (0.5025022377199957,1.3004614605447484) -- (0.510002226994768,1.3018019115551662);
		\draw[line width=1pt,color=qqqqff] (0.510002226994768,1.3018019115551662) -- (0.5175022162695404,1.3030792389065349);
		\draw[line width=1pt,color=qqqqff] (0.5175022162695404,1.3030792389065349) -- (0.5250022055443128,1.3042945904002319);
		\draw[line width=1pt,color=qqqqff] (0.5250022055443128,1.3042945904002319) -- (0.5325021948190851,1.3054491060106874);
		\draw[line width=1pt,color=qqqqff] (0.5325021948190851,1.3054491060106874) -- (0.5400021840938575,1.3065439178592113);
		\draw[line width=1pt,color=qqqqff] (0.5400021840938575,1.3065439178592113) -- (0.5475021733686298,1.307580150188563);
		\draw[line width=1pt,color=qqqqff] (0.5475021733686298,1.307580150188563) -- (0.5550021626434022,1.30855891933826);
		\draw[line width=1pt,color=qqqqff] (0.5550021626434022,1.30855891933826) -- (0.5625021519181745,1.3094813337206166);
		\draw[line width=1pt,color=qqqqff] (0.5625021519181745,1.3094813337206166) -- (0.5700021411929469,1.3103484937975187);
		\draw[line width=1pt,color=qqqqff] (0.5700021411929469,1.3103484937975187) -- (0.5775021304677193,1.3111614920579222);
		\draw[line width=1pt,color=qqqqff] (0.5775021304677193,1.3111614920579222) -- (0.5850021197424916,1.3119214129960763);
		\draw[line width=1pt,color=qqqqff] (0.5850021197424916,1.3119214129960763) -- (0.592502109017264,1.3126293330904688);
		\draw[line width=1pt,color=qqqqff] (0.592502109017264,1.3126293330904688) -- (0.6000020982920363,1.3132863207834842);
		\draw[line width=1pt,color=qqqqff] (0.6000020982920363,1.3132863207834842) -- (0.6075020875668087,1.3138934364617803);
		\draw[line width=1pt,color=qqqqff] (0.6075020875668087,1.3138934364617803) -- (0.615002076841581,1.3144517324373706);
		\draw[line width=1pt,color=qqqqff] (0.615002076841581,1.3144517324373706) -- (0.6225020661163534,1.3149622529294156);
		\draw[line width=1pt,color=qqqqff] (0.6225020661163534,1.3149622529294156) -- (0.6300020553911257,1.315426034046715);
		\draw[line width=1pt,color=qqqqff] (0.6300020553911257,1.315426034046715) -- (0.6375020446658981,1.3158441037709012);
		\draw[line width=1pt,color=qqqqff] (0.6375020446658981,1.3158441037709012) -- (0.6450020339406705,1.3162174819403278);
		\draw[line width=1pt,color=qqqqff] (0.6450020339406705,1.3162174819403278) -- (0.6525020232154428,1.3165471802346511);
		\draw[line width=1pt,color=qqqqff] (0.6525020232154428,1.3165471802346511) -- (0.6600020124902152,1.3168342021600987);
		\draw[line width=1pt,color=qqqqff] (0.6600020124902152,1.3168342021600987) -- (0.6675020017649875,1.3170795430354274);
		\draw[line width=1pt,color=qqqqff] (0.6675020017649875,1.3170795430354274) -- (0.6750019910397599,1.3172841899785577);
		\draw[line width=1pt,color=qqqqff] (0.6750019910397599,1.3172841899785577) -- (0.6825019803145322,1.3174491218938935);
		\draw[line width=1pt,color=qqqqff] (0.6825019803145322,1.3174491218938935) -- (0.6900019695893046,1.31757530946031);
		\draw[line width=1pt,color=qqqqff] (0.6900019695893046,1.31757530946031) -- (0.697501958864077,1.3176637151198187);
		\draw[line width=1pt,color=qqqqff] (0.697501958864077,1.3176637151198187) -- (0.7050019481388493,1.3177152930668958);
		\draw[line width=1pt,color=qqqqff] (0.7050019481388493,1.3177152930668958) -- (0.7125019374136217,1.31773098923848);
		\draw[line width=1pt,color=qqqqff] (0.7125019374136217,1.31773098923848) -- (0.720001926688394,1.317711741304627);
		\draw[line width=1pt,color=qqqqff] (0.720001926688394,1.317711741304627) -- (0.7275019159631664,1.317658478659824);
		\draw[line width=1pt,color=qqqqff] (0.7275019159631664,1.317658478659824) -- (0.7350019052379387,1.3175721224149575);
		\draw[line width=1pt,color=qqqqff] (0.7350019052379387,1.3175721224149575) -- (0.7425018945127111,1.317453585389932);
		\draw[line width=1pt,color=qqqqff] (0.7425018945127111,1.317453585389932) -- (0.7500018837874834,1.317303772106937);
		\draw[line width=1pt,color=qqqqff] (0.7500018837874834,1.317303772106937) -- (0.7575018730622558,1.3171235787843538);
		\draw[line width=1pt,color=qqqqff] (0.7575018730622558,1.3171235787843538) -- (0.7650018623370282,1.3169138933313085);
		\draw[line width=1pt,color=qqqqff] (0.7650018623370282,1.3169138933313085) -- (0.7725018516118005,1.316675595342855);
		\draw[line width=1pt,color=qqqqff] (0.7725018516118005,1.316675595342855) -- (0.7800018408865729,1.3164095560957962);
		\draw[line width=1pt,color=qqqqff] (0.7800018408865729,1.3164095560957962) -- (0.7875018301613452,1.3161166385451328);
		\draw[line width=1pt,color=qqqqff] (0.7875018301613452,1.3161166385451328) -- (0.7950018194361176,1.3157976973211387);
		\draw[line width=1pt,color=qqqqff] (0.7950018194361176,1.3157976973211387) -- (0.8025018087108899,1.3154535787270594);
		\draw[line width=1pt,color=qqqqff] (0.8025018087108899,1.3154535787270594) -- (0.8100017979856623,1.315085120737428);
		\draw[line width=1pt,color=qqqqff] (0.8100017979856623,1.315085120737428) -- (0.8175017872604347,1.3146931529969996);
		\draw[line width=1pt,color=qqqqff] (0.8175017872604347,1.3146931529969996) -- (0.825001776535207,1.3142784968202972);
		\draw[line width=1pt,color=qqqqff] (0.825001776535207,1.3142784968202972) -- (0.8325017658099794,1.313841965191763);
		\draw[line width=1pt,color=qqqqff] (0.8325017658099794,1.313841965191763) -- (0.8400017550847517,1.313384362766521);
		\draw[line width=1pt,color=qqqqff] (0.8400017550847517,1.313384362766521) -- (0.8475017443595241,1.3129064858717359);
		\draw[line width=1pt,color=qqqqff] (0.8475017443595241,1.3129064858717359) -- (0.8550017336342964,1.3124091225085746);
		\draw[line width=1pt,color=qqqqff] (0.8550017336342964,1.3124091225085746) -- (0.8625017229090688,1.3118930523547583);
		\draw[line width=1pt,color=qqqqff] (0.8625017229090688,1.3118930523547583) -- (0.8700017121838411,1.31135904676771);
		\draw[line width=1pt,color=qqqqff] (0.8700017121838411,1.31135904676771) -- (0.8775017014586135,1.3108078687882878);
		\draw[line width=1pt,color=qqqqff] (0.8775017014586135,1.3108078687882878) -- (0.8850016907333859,1.310240273145101);
		\draw[line width=1pt,color=qqqqff] (0.8850016907333859,1.310240273145101) -- (0.8925016800081582,1.309657006259412);
		\draw[line width=1pt,color=qqqqff] (0.8925016800081582,1.309657006259412) -- (0.9000016692829306,1.30905880625061);
		\draw[line width=1pt,color=qqqqff] (0.9000016692829306,1.30905880625061) -- (0.9075016585577029,1.3084464029422616);
		\draw[line width=1pt,color=qqqqff] (0.9075016585577029,1.3084464029422616) -- (0.9150016478324753,1.3078205178687323);
		\draw[line width=1pt,color=qqqqff] (0.9150016478324753,1.3078205178687323) -- (0.9225016371072476,1.3071818642823734);
		\draw[line width=1pt,color=qqqqff] (0.9225016371072476,1.3071818642823734) -- (0.93000162638202,1.3065311471612722);
		\draw[line width=1pt,color=qqqqff] (0.93000162638202,1.3065311471612722) -- (0.9375016156567924,1.3058690632175642);
		\draw[line width=1pt,color=qqqqff] (0.9375016156567924,1.3058690632175642) -- (0.9450016049315647,1.3051963009062995);
		\draw[line width=1pt,color=qqqqff] (0.9450016049315647,1.3051963009062995) -- (0.9525015942063371,1.3045135404348633);
		\draw[line width=1pt,color=qqqqff] (0.9525015942063371,1.3045135404348633) -- (0.9600015834811094,1.3038214537729464);
		\draw[line width=1pt,color=qqqqff] (0.9600015834811094,1.3038214537729464) -- (0.9675015727558818,1.3031207046630606);
		\draw[line width=1pt,color=qqqqff] (0.9675015727558818,1.3031207046630606) -- (0.9750015620306541,1.3024119486315962);
		\draw[line width=1pt,color=qqqqff] (0.9750015620306541,1.3024119486315962) -- (0.9825015513054265,1.3016958330004207);
		\draw[line width=1pt,color=qqqqff] (0.9825015513054265,1.3016958330004207) -- (0.9900015405801988,1.300972996899012);
		\draw[line width=1pt,color=qqqqff] (0.9900015405801988,1.300972996899012) -- (0.9975015298549712,1.3002440712771226);
		\draw[line width=1pt,color=qqqqff] (0.9975015298549712,1.3002440712771226) -- (1.0050015191297437,1.2995096789179734);
		\draw[line width=1pt,color=qqqqff] (1.0050015191297437,1.2995096789179734) -- (1.0125015084045161,1.2987704344519724);
		\draw[line width=1pt,color=qqqqff] (1.0125015084045161,1.2987704344519724) -- (1.0200014976792886,1.2980269443709556);
		\draw[line width=1pt,color=qqqqff] (1.0200014976792886,1.2980269443709556) -- (1.027501486954061,1.297279807042945);
		\draw[line width=1pt,color=qqqqff] (1.027501486954061,1.297279807042945) -- (1.0350014762288335,1.2965296127274215);
		\draw[line width=1pt,color=qqqqff] (1.0350014762288335,1.2965296127274215) -- (1.042501465503606,1.2957769435911106);
		\draw[line width=1pt,color=qqqqff] (1.042501465503606,1.2957769435911106) -- (1.0500014547783785,1.2950223737242719);
		\draw[line width=1pt,color=qqqqff] (1.0500014547783785,1.2950223737242719) -- (1.057501444053151,1.294266469157497);
		\draw[line width=1pt,color=qqqqff] (1.057501444053151,1.294266469157497) -- (1.0650014333279234,1.2935097878790063);
		\draw[line width=1pt,color=qqqqff] (1.0650014333279234,1.2935097878790063) -- (1.0725014226026959,1.292752879852442);
		\draw[line width=1pt,color=qqqqff] (1.0725014226026959,1.292752879852442) -- (1.0800014118774683,1.2919962870351558);
		\draw[line width=1pt,color=qqqqff] (1.0800014118774683,1.2919962870351558) -- (1.0875014011522408,1.2912405433969893);
		\draw[line width=1pt,color=qqqqff] (1.0875014011522408,1.2912405433969893) -- (1.0950013904270133,1.2904861749395344);
		\draw[line width=1pt,color=qqqqff] (1.0950013904270133,1.2904861749395344) -- (1.1025013797017857,1.289733699715885);
		\draw[line width=1pt,color=qqqqff] (1.1025013797017857,1.289733699715885) -- (1.1100013689765582,1.2889836278508633);
		\draw[line width=1pt,color=qqqqff] (1.1100013689765582,1.2889836278508633) -- (1.1175013582513307,1.2882364615617228);
		\draw[line width=1pt,color=qqqqff] (1.1175013582513307,1.2882364615617228) -- (1.1250013475261031,1.2874926951793269);
		\draw[line width=1pt,color=qqqqff] (1.1250013475261031,1.2874926951793269) -- (1.1325013368008756,1.2867528151697942);
		\draw[line width=1pt,color=qqqqff] (1.1325013368008756,1.2867528151697942) -- (1.140001326075648,1.2860173001566098);
		\draw[line width=1pt,color=qqqqff] (1.140001326075648,1.2860173001566098) -- (1.1475013153504205,1.2852866209432008);
		\draw[line width=1pt,color=qqqqff] (1.1475013153504205,1.2852866209432008) -- (1.155001304625193,1.2845612405359677);
		\draw[line width=1pt,color=qqqqff] (1.155001304625193,1.2845612405359677) -- (1.1625012938999655,1.2838416141677746);
		\draw[line width=1pt,color=qqqqff] (1.1625012938999655,1.2838416141677746) -- (1.170001283174738,1.2831281893218889);
		\draw[line width=1pt,color=qqqqff] (1.170001283174738,1.2831281893218889) -- (1.1775012724495104,1.2824214057563694);
		\draw[line width=1pt,color=qqqqff] (1.1775012724495104,1.2824214057563694) -- (1.1850012617242829,1.281721695528901);
		\draw[line width=1pt,color=qqqqff] (1.1850012617242829,1.281721695528901) -- (1.1925012509990554,1.2810294830220688);
		\draw[line width=1pt,color=qqqqff] (1.1925012509990554,1.2810294830220688) -- (1.2000012402738278,1.2803451849690712);
		\draw[line width=1pt,color=qqqqff] (1.2000012402738278,1.2803451849690712) -- (1.2075012295486003,1.279669210479868);
		\draw[line width=1pt,color=qqqqff] (1.2075012295486003,1.279669210479868) -- (1.2150012188233728,1.2790019610677579);
		\draw[line width=1pt,color=qqqqff] (1.2150012188233728,1.2790019610677579) -- (1.2225012080981452,1.2783438306763857);
		\draw[line width=1pt,color=qqqqff] (1.2225012080981452,1.2783438306763857) -- (1.2300011973729177,1.2776952057071693);
		\draw[line width=1pt,color=qqqqff] (1.2300011973729177,1.2776952057071693) -- (1.2375011866476902,1.277056465047154);
		\draw[line width=1pt,color=qqqqff] (1.2375011866476902,1.277056465047154) -- (1.2450011759224626,1.276427980097276);
		\draw[line width=1pt,color=qqqqff] (1.2450011759224626,1.276427980097276) -- (1.252501165197235,1.2758101148010452);
		\draw[line width=1pt,color=qqqqff] (1.252501165197235,1.2758101148010452) -- (1.2600011544720076,1.2752032256736372);
		\draw[line width=1pt,color=qqqqff] (1.2600011544720076,1.2752032256736372) -- (1.26750114374678,1.274607661831387);
		\draw[line width=1pt,color=qqqqff] (1.26750114374678,1.274607661831387) -- (1.2750011330215525,1.274023765021693);
		\draw[line width=1pt,color=qqqqff] (1.2750011330215525,1.274023765021693) -- (1.282501122296325,1.2734518696533157);
		\draw[line width=1pt,color=qqqqff] (1.282501122296325,1.2734518696533157) -- (1.2900011115710974,1.2728923028270738);
		\draw[line width=1pt,color=qqqqff] (1.2900011115710974,1.2728923028270738) -- (1.29750110084587,1.272345384366934);
		\draw[line width=1pt,color=qqqqff] (1.29750110084587,1.272345384366934) -- (1.3050010901206424,1.2718114268514855);
		\draw[line width=1pt,color=qqqqff] (1.3050010901206424,1.2718114268514855) -- (1.3125010793954148,1.2712907356458083);
		\draw[line width=1pt,color=qqqqff] (1.3125010793954148,1.2712907356458083) -- (1.3200010686701873,1.2707836089337148);
		\draw[line width=1pt,color=qqqqff] (1.3200010686701873,1.2707836089337148) -- (1.3275010579449598,1.2702903377503765);
		\draw[line width=1pt,color=qqqqff] (1.3275010579449598,1.2702903377503765) -- (1.3350010472197322,1.2698112060153235);
		\draw[line width=1pt,color=qqqqff] (1.3350010472197322,1.2698112060153235) -- (1.3425010364945047,1.2693464905658123);
		\draw[line width=1pt,color=qqqqff] (1.3425010364945047,1.2693464905658123) -- (1.3500010257692772,1.2688964611905698);
		\draw[line width=1pt,color=qqqqff] (1.3500010257692772,1.2688964611905698) -- (1.3575010150440496,1.268461380663894);
		\draw[line width=1pt,color=qqqqff] (1.3575010150440496,1.268461380663894) -- (1.365001004318822,1.2680415047801197);
		\draw[line width=1pt,color=qqqqff] (1.365001004318822,1.2680415047801197) -- (1.3725009935935946,1.2676370823884444);
		\draw[line width=1pt,color=qqqqff] (1.3725009935935946,1.2676370823884444) -- (1.380000982868367,1.2672483554280998);
		\draw[line width=1pt,color=qqqqff] (1.380000982868367,1.2672483554280998) -- (1.3875009721431395,1.266875558963886);
		\draw[line width=1pt,color=qqqqff] (1.3875009721431395,1.266875558963886) -- (1.395000961417912,1.2665189212220427);
		\draw[line width=1pt,color=qqqqff] (1.395000961417912,1.2665189212220427) -- (1.4025009506926844,1.2661786636264698);
		\draw[line width=1pt,color=qqqqff] (1.4025009506926844,1.2661786636264698) -- (1.410000939967457,1.2658550008352856);
		\draw[line width=1pt,color=qqqqff] (1.410000939967457,1.2658550008352856) -- (1.4175009292422294,1.265548140777725);
		\draw[line width=1pt,color=qqqqff] (1.4175009292422294,1.265548140777725) -- (1.4250009185170018,1.2652582846913671);
		\draw[line width=1pt,color=qqqqff] (1.4250009185170018,1.2652582846913671) -- (1.4325009077917743,1.2649856271596946);
		\draw[line width=1pt,color=qqqqff] (1.4325009077917743,1.2649856271596946) -- (1.4400008970665468,1.2647303561499805);
		\draw[line width=1pt,color=qqqqff] (1.4400008970665468,1.2647303561499805) -- (1.4475008863413192,1.2644926530514962);
		\draw[line width=1pt,color=qqqqff] (1.4475008863413192,1.2644926530514962) -- (1.4550008756160917,1.2642726927140397);
		\draw[line width=1pt,color=qqqqff] (1.4550008756160917,1.2642726927140397) -- (1.4625008648908642,1.264070643486778);
		\draw[line width=1pt,color=qqqqff] (1.4625008648908642,1.264070643486778) -- (1.4700008541656366,1.263886667257405);
		\draw[line width=1pt,color=qqqqff] (1.4700008541656366,1.263886667257405) -- (1.477500843440409,1.2637209194916053);
		\draw[line width=1pt,color=qqqqff] (1.477500843440409,1.2637209194916053) -- (1.4850008327151816,1.263573549272828);
		\draw[line width=1pt,color=qqqqff] (1.4850008327151816,1.263573549272828) -- (1.492500821989954,1.263444699342353);
		\draw[line width=1pt,color=qqqqff] (1.492500821989954,1.263444699342353) -- (1.5000008112647265,1.2633345061396677);
		\draw[line width=1pt,color=qqqqff] (1.5000008112647265,1.2633345061396677) -- (1.507500800539499,1.2632430998431312);
		\draw[line width=1pt,color=qqqqff] (1.507500800539499,1.2632430998431312) -- (1.5150007898142714,1.26317060441093);
		\draw[line width=1pt,color=qqqqff] (1.5150007898142714,1.26317060441093) -- (1.522500779089044,1.2631171376223256);
		\draw[line width=1pt,color=qqqqff] (1.522500779089044,1.2631171376223256) -- (1.5300007683638164,1.2630828111191836);
		\draw[line width=1pt,color=qqqqff] (1.5300007683638164,1.2630828111191836) -- (1.5375007576385888,1.2630677304477858);
		\draw[line width=1pt,color=qqqqff] (1.5375007576385888,1.2630677304477858) -- (1.5450007469133613,1.2630719951009146);
		\draw[line width=1pt,color=qqqqff] (1.5450007469133613,1.2630719951009146) -- (1.5525007361881338,1.2630956985602222);
		\draw[line width=1pt,color=qqqqff] (1.5525007361881338,1.2630956985602222) -- (1.5600007254629062,1.2631389283388577);
		\draw[line width=1pt,color=qqqqff] (1.5600007254629062,1.2631389283388577) -- (1.5675007147376787,1.2632017660243706);
		\draw[line width=1pt,color=qqqqff] (1.5675007147376787,1.2632017660243706) -- (1.5750007040124512,1.2632842873218721);
		\draw[line width=1pt,color=qqqqff] (1.5750007040124512,1.2632842873218721) -- (1.5825006932872236,1.2633865620974647);
		\draw[line width=1pt,color=qqqqff] (1.5825006932872236,1.2633865620974647) -- (1.5900006825619961,1.263508654421913);
		\draw[line width=1pt,color=qqqqff] (1.5900006825619961,1.263508654421913) -- (1.5975006718367686,1.263650622614587);
		\draw[line width=1pt,color=qqqqff] (1.5975006718367686,1.263650622614587) -- (1.605000661111541,1.263812519287639);
		\draw[line width=1pt,color=qqqqff] (1.605000661111541,1.263812519287639) -- (1.6125006503863135,1.2639943913904375);
		\draw[line width=1pt,color=qqqqff] (1.6125006503863135,1.2639943913904375) -- (1.620000639661086,1.264196280254236);
		\draw[line width=1pt,color=qqqqff] (1.620000639661086,1.264196280254236) -- (1.6275006289358585,1.2644182216370834);
		\draw[line width=1pt,color=qqqqff] (1.6275006289358585,1.2644182216370834) -- (1.635000618210631,1.2646602457689773);
		\draw[line width=1pt,color=qqqqff] (1.635000618210631,1.2646602457689773) -- (1.6425006074854034,1.2649223773972362);
		\draw[line width=1pt,color=qqqqff] (1.6425006074854034,1.2649223773972362) -- (1.6500005967601759,1.2652046358321105);
		\draw[line width=1pt,color=qqqqff] (1.6500005967601759,1.2652046358321105) -- (1.6575005860349483,1.265507034992616);
		\draw[line width=1pt,color=qqqqff] (1.6575005860349483,1.265507034992616) -- (1.6650005753097208,1.2658295834525874);
		\draw[line width=1pt,color=qqqqff] (1.6650005753097208,1.2658295834525874) -- (1.6725005645844933,1.2661722844869518);
		\draw[line width=1pt,color=qqqqff] (1.6725005645844933,1.2661722844869518) -- (1.6800005538592657,1.2665351361182196);
		\draw[line width=1pt,color=qqqqff] (1.6800005538592657,1.2665351361182196) -- (1.6875005431340382,1.2669181311631794);
		\draw[line width=1pt,color=qqqqff] (1.6875005431340382,1.2669181311631794) -- (1.6950005324088107,1.267321257279807);
		\draw[line width=1pt,color=qqqqff] (1.6950005324088107,1.267321257279807) -- (1.7025005216835831,1.267744497014376);
		\draw[line width=1pt,color=qqqqff] (1.7025005216835831,1.267744497014376) -- (1.7100005109583556,1.2681878278487744);
		\draw[line width=1pt,color=qqqqff] (1.7100005109583556,1.2681878278487744) -- (1.717500500233128,1.268651222248005);
		\draw[line width=1pt,color=qqqqff] (1.717500500233128,1.268651222248005) -- (1.7250004895079005,1.269134647707899);
		\draw[line width=1pt,color=qqqqff] (1.7250004895079005,1.269134647707899) -- (1.732500478782673,1.2696380668030014);
		\draw[line width=1pt,color=qqqqff] (1.732500478782673,1.2696380668030014) -- (1.7400004680574455,1.2701614372346612);
		\draw[line width=1pt,color=qqqqff] (1.7400004680574455,1.2701614372346612) -- (1.747500457332218,1.2707047118792807);
		\draw[line width=1pt,color=qqqqff] (1.747500457332218,1.2707047118792807) -- (1.7550004466069904,1.2712678388367755);
		\draw[line width=1pt,color=qqqqff] (1.7550004466069904,1.2712678388367755) -- (1.7625004358817629,1.2718507614791865);
		\draw[line width=1pt,color=qqqqff] (1.7625004358817629,1.2718507614791865) -- (1.7700004251565353,1.272453418499472);
		\draw[line width=1pt,color=qqqqff] (1.7700004251565353,1.272453418499472) -- (1.7775004144313078,1.273075743960474);
		\draw[line width=1pt,color=qqqqff] (1.7775004144313078,1.273075743960474) -- (1.7850004037060803,1.2737176673440493);
		\draw[line width=1pt,color=qqqqff] (1.7850004037060803,1.2737176673440493) -- (1.7925003929808527,1.2743791136003506);
		\draw[line width=1pt,color=qqqqff] (1.7925003929808527,1.2743791136003506) -- (1.8000003822556252,1.2750600031972894);
		\draw[line width=1pt,color=qqqqff] (1.8000003822556252,1.2750600031972894) -- (1.8075003715303977,1.2757602521701337);
		\draw[line width=1pt,color=qqqqff] (1.8075003715303977,1.2757602521701337) -- (1.8150003608051701,1.276479772171268);
		\draw[line width=1pt,color=qqqqff] (1.8150003608051701,1.276479772171268) -- (1.8225003500799426,1.277218470520098);
		\draw[line width=1pt,color=qqqqff] (1.8225003500799426,1.277218470520098) -- (1.830000339354715,1.2779762502531042);
		\draw[line width=1pt,color=qqqqff] (1.830000339354715,1.2779762502531042) -- (1.8375003286294875,1.2787530101740354);
		\draw[line width=1pt,color=qqqqff] (1.8375003286294875,1.2787530101740354) -- (1.84500031790426,1.2795486449042346);
		\draw[line width=1pt,color=qqqqff] (1.84500031790426,1.2795486449042346) -- (1.8525003071790325,1.2803630449331114);
		\draw[line width=1pt,color=qqqqff] (1.8525003071790325,1.2803630449331114) -- (1.860000296453805,1.2811960966687335);
		\draw[line width=1pt,color=qqqqff] (1.860000296453805,1.2811960966687335) -- (1.8675002857285774,1.2820476824885527);
		\draw[line width=1pt,color=qqqqff] (1.8675002857285774,1.2820476824885527) -- (1.8750002750033499,1.282917680790253);
		\draw[line width=1pt,color=qqqqff] (1.8750002750033499,1.282917680790253) -- (1.8825002642781223,1.283805966042718);
		\draw[line width=1pt,color=qqqqff] (1.8825002642781223,1.283805966042718) -- (1.8900002535528948,1.2847124088371222);
		\draw[line width=1pt,color=qqqqff] (1.8900002535528948,1.2847124088371222) -- (1.8975002428276673,1.2856368759381267);
		\draw[line width=1pt,color=qqqqff] (1.8975002428276673,1.2856368759381267) -- (1.9050002321024397,1.2865792303351875);
		\draw[line width=1pt,color=qqqqff] (1.9050002321024397,1.2865792303351875) -- (1.9125002213772122,1.2875393312939747);
		\draw[line width=1pt,color=qqqqff] (1.9125002213772122,1.2875393312939747) -- (1.9200002106519847,1.2885170344078936);
		\draw[line width=1pt,color=qqqqff] (1.9200002106519847,1.2885170344078936) -- (1.9275001999267571,1.2895121916497034);
		\draw[line width=1pt,color=qqqqff] (1.9275001999267571,1.2895121916497034) -- (1.9350001892015296,1.2905246514232283);
		\draw[line width=1pt,color=qqqqff] (1.9350001892015296,1.2905246514232283) -- (1.942500178476302,1.291554258615172);
		\draw[line width=1pt,color=qqqqff] (1.942500178476302,1.291554258615172) -- (1.9500001677510745,1.2926008546470191);
		\draw[line width=1pt,color=qqqqff] (1.9500001677510745,1.2926008546470191) -- (1.957500157025847,1.2936642775270037);
		\draw[line width=1pt,color=qqqqff] (1.957500157025847,1.2936642775270037) -- (1.9650001463006195,1.2947443619021923);
		\draw[line width=1pt,color=qqqqff] (1.9650001463006195,1.2947443619021923) -- (1.972500135575392,1.2958409391106152);
		\draw[line width=1pt,color=qqqqff] (1.972500135575392,1.2958409391106152) -- (1.9800001248501644,1.2969538372334952);
		\draw[line width=1pt,color=qqqqff] (1.9800001248501644,1.2969538372334952) -- (1.9875001141249369,1.2980828811475353);
		\draw[line width=1pt,color=qqqqff] (1.9875001141249369,1.2980828811475353) -- (1.9950001033997093,1.2992278925772829);
		\draw[line width=1pt,color=qqqqff] (1.9950001033997093,1.2992278925772829) -- (2.002500092674482,1.3003886901475452);
		\draw[line width=1pt,color=qqqqff] (2.002500092674482,1.3003886901475452) -- (2.0100000819492543,1.3015650894358854);
		\draw[line width=1pt,color=qqqqff] (2.0100000819492543,1.3015650894358854) -- (2.0175000712240267,1.3027569030251671);
		\draw[line width=1pt,color=qqqqff] (2.0175000712240267,1.3027569030251671) -- (2.025000060498799,1.3039639405561427);
		\draw[line width=1pt,color=qqqqff] (2.025000060498799,1.3039639405561427) -- (2.0325000497735717,1.3051860087801122);
		\draw[line width=1pt,color=qqqqff] (2.0325000497735717,1.3051860087801122) -- (2.040000039048344,1.306422911611616);
		\draw[line width=1pt,color=qqqqff] (2.040000039048344,1.306422911611616) -- (2.0475000283231166,1.3076744501811808);
		\draw[line width=1pt,color=qqqqff] (2.0475000283231166,1.3076744501811808) -- (2.055000017597889,1.3089404228880919);
		\draw[line width=1pt,color=qqqqff] (2.055000017597889,1.3089404228880919) -- (2.0625000068726616,1.3102206254532218);
		\draw[line width=1pt,color=qqqqff] (2.0625000068726616,1.3102206254532218) -- (2.069999996147434,1.3115148509718706);
		\draw[line width=1pt,color=qqqqff] (2.069999996147434,1.3115148509718706) -- (2.0774999854222065,1.3128228899666583);
		\draw[line width=1pt,color=qqqqff] (2.0774999854222065,1.3128228899666583) -- (2.084999974696979,1.3141445304404282);
		\draw[line width=1pt,color=qqqqff] (2.084999974696979,1.3141445304404282) -- (2.0924999639717514,1.3154795579291756);
		\draw[line width=1pt,color=qqqqff] (2.0924999639717514,1.3154795579291756) -- (2.099999953246524,1.3168277555550016);
		\draw[line width=1pt,color=qqqqff] (2.099999953246524,1.3168277555550016) -- (2.1074999425212964,1.318188904079082);
		\draw[line width=1pt,color=qqqqff] (2.1074999425212964,1.318188904079082) -- (2.114999931796069,1.3195627819546427);
		\draw[line width=1pt,color=qqqqff] (2.114999931796069,1.3195627819546427) -- (2.1224999210708413,1.3209491653799468);
		\draw[line width=1pt,color=qqqqff] (2.1224999210708413,1.3209491653799468) -- (2.1299999103456138,1.3223478283512935);
		\draw[line width=1pt,color=qqqqff] (2.1299999103456138,1.3223478283512935) -- (2.1374998996203862,1.323758542716012);
		\draw[line width=1pt,color=qqqqff] (2.1374998996203862,1.323758542716012) -- (2.1449998888951587,1.325181078225452);
		\draw[line width=1pt,color=qqqqff] (2.1449998888951587,1.325181078225452) -- (2.152499878169931,1.3266152025879827);
		\draw[line width=1pt,color=qqqqff] (2.152499878169931,1.3266152025879827) -- (2.1599998674447036,1.3280606815219627);
		\draw[line width=1pt,color=qqqqff] (2.1599998674447036,1.3280606815219627) -- (2.167499856719476,1.3295172788087206);
		\draw[line width=1pt,color=qqqqff] (2.167499856719476,1.3295172788087206) -- (2.1749998459942486,1.3309847563454982);
		\draw[line width=1pt,color=qqqqff] (2.1749998459942486,1.3309847563454982) -- (2.182499835269021,1.3324628741983968);
		\draw[line width=1pt,color=qqqqff] (2.182499835269021,1.3324628741983968) -- (2.1899998245437935,1.3339513906552796);
		\draw[line width=1pt,color=qqqqff] (2.1899998245437935,1.3339513906552796) -- (2.197499813818566,1.3354500622786691);
		\draw[line width=1pt,color=qqqqff] (2.197499813818566,1.3354500622786691) -- (2.2049998030933384,1.3369586439585985);
		\draw[line width=1pt,color=qqqqff] (2.2049998030933384,1.3369586439585985) -- (2.212499792368111,1.3384768889654328);
		\draw[line width=1pt,color=qqqqff] (2.212499792368111,1.3384768889654328) -- (2.2199997816428834,1.3400045490026709);
		\draw[line width=1pt,color=qqqqff] (2.2199997816428834,1.3400045490026709) -- (2.227499770917656,1.3415413742596818);
		\draw[line width=1pt,color=qqqqff] (2.227499770917656,1.3415413742596818) -- (2.2349997601924283,1.3430871134644176);
		\draw[line width=1pt,color=qqqqff] (2.2349997601924283,1.3430871134644176) -- (2.2424997494672008,1.3446415139360686);
		\draw[line width=1pt,color=qqqqff] (2.2424997494672008,1.3446415139360686) -- (2.2499997387419732,1.3462043216376762);
		\draw[line width=1pt,color=qqqqff] (2.2499997387419732,1.3462043216376762) -- (2.2574997280167457,1.3477752812286865);
		\draw[line width=1pt,color=qqqqff] (2.2574997280167457,1.3477752812286865) -- (2.264999717291518,1.3493541361174408);
		\draw[line width=1pt,color=qqqqff] (2.264999717291518,1.3493541361174408) -- (2.2724997065662906,1.350940628513631);
		\draw[line width=1pt,color=qqqqff] (2.2724997065662906,1.350940628513631) -- (2.279999695841063,1.3525344994806545);
		\draw[line width=1pt,color=qqqqff] (2.279999695841063,1.3525344994806545) -- (2.2874996851158356,1.3541354889879242);
		\draw[line width=1pt,color=qqqqff] (2.2874996851158356,1.3541354889879242) -- (2.294999674390608,1.3557433359631137);
		\draw[line width=1pt,color=qqqqff] (2.294999674390608,1.3557433359631137) -- (2.3024996636653805,1.357357778344304);
		\draw[line width=1pt,color=qqqqff] (2.3024996636653805,1.357357778344304) -- (2.309999652940153,1.3589785531320695);
		\draw[line width=1pt,color=qqqqff] (2.309999652940153,1.3589785531320695) -- (2.3174996422149254,1.3606053964414833);
		\draw[line width=1pt,color=qqqqff] (2.3174996422149254,1.3606053964414833) -- (2.324999631489698,1.3622380435540182);
		\draw[line width=1pt,color=qqqqff] (2.324999631489698,1.3622380435540182) -- (2.3324996207644704,1.3638762289693935);
		\draw[line width=1pt,color=qqqqff] (2.3324996207644704,1.3638762289693935) -- (2.339999610039243,1.3655196864572932);
		\draw[line width=1pt,color=qqqqff] (2.339999610039243,1.3655196864572932) -- (2.3474995993140153,1.3671681491090086);
		\draw[line width=1pt,color=qqqqff] (2.3474995993140153,1.3671681491090086) -- (2.3549995885887878,1.368821349388981);
		\draw[line width=1pt,color=qqqqff] (2.3549995885887878,1.368821349388981) -- (2.3624995778635602,1.3704790191862362);
		\draw[line width=1pt,color=qqqqff] (2.3624995778635602,1.3704790191862362) -- (2.3699995671383327,1.3721408898657197);
		\draw[line width=1pt,color=qqqqff] (2.3699995671383327,1.3721408898657197) -- (2.377499556413105,1.3738066923195165);
		\draw[line width=1pt,color=qqqqff] (2.377499556413105,1.3738066923195165) -- (2.3849995456878776,1.3754761570179523);
		\draw[line width=1pt,color=qqqqff] (2.3849995456878776,1.3754761570179523) -- (2.39249953496265,1.3771490140606009);
		\draw[line width=1pt,color=qqqqff] (2.39249953496265,1.3771490140606009) -- (2.3999995242374226,1.3788249932271421);
		\draw[line width=1pt,color=qqqqff] (2.3999995242374226,1.3788249932271421) -- (2.407499513512195,1.3805038240281227);
		\draw[line width=1pt,color=qqqqff] (2.407499513512195,1.3805038240281227) -- (2.4149995027869675,1.382185235755569);
		\draw[line width=1pt,color=qqqqff] (2.4149995027869675,1.382185235755569) -- (2.42249949206174,1.3838689575334855);
		\draw[line width=1pt,color=qqqqff] (2.42249949206174,1.3838689575334855) -- (2.4299994813365124,1.3855547183682035);
		\draw[line width=1pt,color=qqqqff] (2.4299994813365124,1.3855547183682035) -- (2.437499470611285,1.3872422471986146);
		\draw[line width=1pt,color=qqqqff] (2.437499470611285,1.3872422471986146) -- (2.4449994598860574,1.3889312729462424);
		\draw[line width=1pt,color=qqqqff] (2.4449994598860574,1.3889312729462424) -- (2.45249944916083,1.3906215245651712);
		\draw[line width=1pt,color=qqqqff] (2.45249944916083,1.3906215245651712) -- (2.4599994384356023,1.3923127310918444);
		\draw[line width=1pt,color=qqqqff] (2.4599994384356023,1.3923127310918444) -- (2.467499427710375,1.3940046216947017);
		\draw[line width=1pt,color=qqqqff] (2.467499427710375,1.3940046216947017) -- (2.4749994169851472,1.395696925723649);
		\draw[line width=1pt,color=qqqqff] (2.4749994169851472,1.395696925723649) -- (2.4824994062599197,1.3973893727593882);
		\draw[line width=1pt,color=qqqqff] (2.4824994062599197,1.3973893727593882) -- (2.489999395534692,1.3990816926625786);
		\draw[line width=1pt,color=qqqqff] (2.489999395534692,1.3990816926625786) -- (2.4974993848094647,1.4007736156228283);
		\draw[line width=1pt,color=qqqqff] (2.4974993848094647,1.4007736156228283) -- (2.504999374084237,1.4024648722075317);
		\draw[line width=1pt,color=qqqqff] (2.504999374084237,1.4024648722075317) -- (2.5124993633590096,1.404155193410507);
		\draw[line width=1pt,color=qqqqff] (2.5124993633590096,1.404155193410507) -- (2.519999352633782,1.4058443107004952);
		\draw[line width=1pt,color=qqqqff] (2.519999352633782,1.4058443107004952) -- (2.5274993419085545,1.4075319560694388);
		\draw[line width=1pt,color=qqqqff] (2.5274993419085545,1.4075319560694388) -- (2.534999331183327,1.409217862080626);
		\draw[line width=1pt,color=qqqqff] (2.534999331183327,1.409217862080626) -- (2.5424993204580995,1.4109017619165862);
		\draw[line width=1pt,color=qqqqff] (2.5424993204580995,1.4109017619165862) -- (2.549999309732872,1.4125833894268638);
		\draw[line width=1pt,color=qqqqff] (2.549999309732872,1.4125833894268638) -- (2.5574992990076444,1.4142624791755525);
		\draw[line width=1pt,color=qqqqff] (2.5574992990076444,1.4142624791755525) -- (2.564999288282417,1.4159387664886403);
		\draw[line width=1pt,color=qqqqff] (2.564999288282417,1.4159387664886403) -- (2.5724992775571893,1.417611987501176);
		\draw[line width=1pt,color=qqqqff] (2.5724992775571893,1.417611987501176) -- (2.579999266831962,1.4192818792042017);
		\draw[line width=1pt,color=qqqqff] (2.579999266831962,1.4192818792042017) -- (2.5874992561067343,1.4209481794915053);
		\draw[line width=1pt,color=qqqqff] (2.5874992561067343,1.4209481794915053) -- (2.5949992453815067,1.4226106272061405);
		\draw[line width=1pt,color=qqqqff] (2.5949992453815067,1.4226106272061405) -- (2.602499234656279,1.424268962186757);
		\draw[line width=1pt,color=qqqqff] (2.602499234656279,1.424268962186757) -- (2.6099992239310517,1.4259229253136723);
		\draw[line width=1pt,color=qqqqff] (2.6099992239310517,1.4259229253136723) -- (2.617499213205824,1.427572258554783);
		\draw[line width=1pt,color=qqqqff] (2.617499213205824,1.427572258554783) -- (2.6249992024805966,1.4292167050111941);
		\draw[line width=1pt,color=qqqqff] (2.6249992024805966,1.4292167050111941) -- (2.632499191755369,1.4308560089626439);
		\draw[line width=1pt,color=qqqqff] (2.632499191755369,1.4308560089626439) -- (2.6399991810301415,1.432489915912714);
		\draw[line width=1pt,color=qqqqff] (2.6399991810301415,1.432489915912714) -- (2.647499170304914,1.4341181726337648);
		\draw[line width=1pt,color=qqqqff] (2.647499170304914,1.4341181726337648) -- (2.6549991595796865,1.435740527211677);
		\draw[line width=1pt,color=qqqqff] (2.6549991595796865,1.435740527211677) -- (2.662499148854459,1.437356729090311);
		\draw[line width=1pt,color=qqqqff] (2.662499148854459,1.437356729090311) -- (2.6699991381292314,1.4389665291157492);
		\draw[line width=1pt,color=qqqqff] (2.6699991381292314,1.4389665291157492) -- (2.677499127404004,1.4405696795802818);
		\draw[line width=1pt,color=qqqqff] (2.677499127404004,1.4405696795802818) -- (2.6849991166787763,1.4421659342661197);
		\draw[line width=1pt,color=qqqqff] (2.6849991166787763,1.4421659342661197) -- (2.692499105953549,1.4437550484888955);
		\draw[line width=1pt,color=qqqqff] (2.692499105953549,1.4437550484888955) -- (2.6999990952283213,1.44533677914086);
		\draw[line width=1pt,color=qqqqff] (2.6999990952283213,1.44533677914086) -- (2.7074990845030937,1.4469108847338386);
		\draw[line width=1pt,color=qqqqff] (2.7074990845030937,1.4469108847338386) -- (2.714999073777866,1.4484771254419218);
		\draw[line width=1pt,color=qqqqff] (2.714999073777866,1.4484771254419218) -- (2.7224990630526387,1.450035263143873);
		\draw[line width=1pt,color=qqqqff] (2.7224990630526387,1.450035263143873) -- (2.729999052327411,1.4515850614652845);
		\draw[line width=1pt,color=qqqqff] (2.729999052327411,1.4515850614652845) -- (2.7374990416021836,1.4531262858204324);
		\draw[line width=1pt,color=qqqqff] (2.7374990416021836,1.4531262858204324) -- (2.744999030876956,1.4546587034538607);
		\draw[line width=1pt,color=qqqqff] (2.744999030876956,1.4546587034538607) -- (2.7524990201517285,1.4561820834816919);
		\draw[line width=1pt,color=qqqqff] (2.7524990201517285,1.4561820834816919) -- (2.759999009426501,1.4576961969326447);
		\draw[line width=1pt,color=qqqqff] (2.759999009426501,1.4576961969326447) -- (2.7674989987012735,1.4592008167887407);
		\draw[line width=1pt,color=qqqqff] (2.7674989987012735,1.4592008167887407) -- (2.774998987976046,1.4606957180257432);
		\draw[line width=1pt,color=qqqqff] (2.774998987976046,1.4606957180257432) -- (2.7824989772508184,1.4621806776532957);
		\draw[line width=1pt,color=qqqqff] (2.7824989772508184,1.4621806776532957) -- (2.789998966525591,1.4636554747547428);
		\draw[line width=1pt,color=qqqqff] (2.789998966525591,1.4636554747547428) -- (2.7974989558003633,1.465119890526657);
		\draw[line width=1pt,color=qqqqff] (2.7974989558003633,1.465119890526657) -- (2.804998945075136,1.4665737083180637);
		\draw[line width=1pt,color=qqqqff] (2.804998945075136,1.4665737083180637) -- (2.8124989343499083,1.4680167136693378);
		\draw[line width=1pt,color=qqqqff] (2.8124989343499083,1.4680167136693378) -- (2.8199989236246807,1.469448694350795);
		\draw[line width=1pt,color=qqqqff] (2.8199989236246807,1.469448694350795) -- (2.827498912899453,1.4708694404009748);
		\draw[line width=1pt,color=qqqqff] (2.827498912899453,1.4708694404009748) -- (2.8349989021742257,1.4722787441645702);
		\draw[line width=1pt,color=qqqqff] (2.8349989021742257,1.4722787441645702) -- (2.842498891448998,1.4736764003300742);
		\draw[line width=1pt,color=qqqqff] (2.842498891448998,1.4736764003300742) -- (2.8499988807237706,1.4750622059670553);
		\draw[line width=1pt,color=qqqqff] (2.8499988807237706,1.4750622059670553) -- (2.857498869998543,1.4764359605631334);
		\draw[line width=1pt,color=qqqqff] (2.857498869998543,1.4764359605631334) -- (2.8649988592733155,1.4777974660605944);
		\draw[line width=1pt,color=qqqqff] (2.8649988592733155,1.4777974660605944) -- (2.872498848548088,1.479146526892686);
		\draw[line width=1pt,color=qqqqff] (2.872498848548088,1.479146526892686) -- (2.8799988378228605,1.4804829500195607);
		\draw[line width=1pt,color=qqqqff] (2.8799988378228605,1.4804829500195607) -- (2.887498827097633,1.4818065449638609);
		\draw[line width=1pt,color=qqqqff] (2.887498827097633,1.4818065449638609) -- (2.8949988163724054,1.4831171238459882);
		\draw[line width=1pt,color=qqqqff] (2.8949988163724054,1.4831171238459882) -- (2.902498805647178,1.4844145014189638);
		\draw[line width=1pt,color=qqqqff] (2.902498805647178,1.4844145014189638) -- (2.9099987949219503,1.485698495103002);
		\draw[line width=1pt,color=qqqqff] (2.9099987949219503,1.485698495103002) -- (2.917498784196723,1.486968925019656);
		\draw[line width=1pt,color=qqqqff] (2.917498784196723,1.486968925019656) -- (2.9249987734714953,1.4882256140256391);
		\draw[line width=1pt,color=qqqqff] (2.9249987734714953,1.4882256140256391) -- (2.9324987627462678,1.489468387746272);
		\draw[line width=1pt,color=qqqqff] (2.9324987627462678,1.489468387746272) -- (2.93999875202104,1.4906970746085584);
		\draw[line width=1pt,color=qqqqff] (2.93999875202104,1.4906970746085584) -- (2.9474987412958127,1.491911505873877);
		\draw[line width=1pt,color=qqqqff] (2.9474987412958127,1.491911505873877) -- (2.954998730570585,1.4931115156702983);
		\draw[line width=1pt,color=qqqqff] (2.954998730570585,1.4931115156702983) -- (2.9624987198453576,1.4942969410245377);
		\draw[line width=1pt,color=qqqqff] (2.9624987198453576,1.4942969410245377) -- (2.96999870912013,1.4954676218934995);
		\draw[line width=1pt,color=qqqqff] (2.96999870912013,1.4954676218934995) -- (2.9774986983949026,1.4966234011954325);
		\draw[line width=1pt,color=qqqqff] (2.9774986983949026,1.4966234011954325) -- (2.984998687669675,1.4977641248407383);
		\draw[line width=1pt,color=qqqqff] (2.984998687669675,1.4977641248407383) -- (2.9924986769444475,1.498889641762306);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
		\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.007502945585019217,-0.007324688691071974);
		\draw[line width=1pt,color=ccqqqq] (0.007502945585019217,-0.007324688691071974) -- (0.015002934859791602,-0.01454066065118919);
		\draw[line width=1pt,color=ccqqqq] (0.015002934859791602,-0.01454066065118919) -- (0.022502924134563985,-0.021651602737372076);
		\draw[line width=1pt,color=ccqqqq] (0.022502924134563985,-0.021651602737372076) -- (0.03000291340933637,-0.028658290856943838);
		\draw[line width=1pt,color=ccqqqq] (0.03000291340933637,-0.028658290856943838) -- (0.03750290268410875,-0.03556149701532315);
		\draw[line width=1pt,color=ccqqqq] (0.03750290268410875,-0.03556149701532315) -- (0.04500289195888114,-0.042361989333634935);
		\draw[line width=1pt,color=ccqqqq] (0.04500289195888114,-0.042361989333634935) -- (0.05250288123365352,-0.04906053206626788);
		\draw[line width=1pt,color=ccqqqq] (0.05250288123365352,-0.04906053206626788) -- (0.060002870508425905,-0.05565788561837839);
		\draw[line width=1pt,color=ccqqqq] (0.060002870508425905,-0.05565788561837839) -- (0.06750285978319828,-0.0621548065633413);
		\draw[line width=1pt,color=ccqqqq] (0.06750285978319828,-0.0621548065633413) -- (0.07500284905797067,-0.0685520476601471);
		\draw[line width=1pt,color=ccqqqq] (0.07500284905797067,-0.0685520476601471) -- (0.08250283833274305,-0.07485035787074579);
		\draw[line width=1pt,color=ccqqqq] (0.08250283833274305,-0.07485035787074579) -- (0.09000282760751543,-0.0810504823773374);
		\draw[line width=1pt,color=ccqqqq] (0.09000282760751543,-0.0810504823773374) -- (0.09750281688228782,-0.08715316259960901);
		\draw[line width=1pt,color=ccqqqq] (0.09750281688228782,-0.08715316259960901) -- (0.1050028061570602,-0.09315913621191844);
		\draw[line width=1pt,color=ccqqqq] (0.1050028061570602,-0.09315913621191844) -- (0.11250279543183259,-0.09906913716042454);
		\draw[line width=1pt,color=ccqqqq] (0.11250279543183259,-0.09906913716042454) -- (0.12000278470660497,-0.10488389568016414);
		\draw[line width=1pt,color=ccqqqq] (0.12000278470660497,-0.10488389568016414) -- (0.12750277398137735,-0.11060413831207547);
		\draw[line width=1pt,color=ccqqqq] (0.12750277398137735,-0.11060413831207547) -- (0.13500276325614974,-0.11623058791996833);
		\draw[line width=1pt,color=ccqqqq] (0.13500276325614974,-0.11623058791996833) -- (0.14250275253092212,-0.12176396370744078);
		\draw[line width=1pt,color=ccqqqq] (0.14250275253092212,-0.12176396370744078) -- (0.1500027418056945,-0.1272049812347425);
		\draw[line width=1pt,color=ccqqqq] (0.1500027418056945,-0.1272049812347425) -- (0.1575027310804669,-0.13255435243558467);
		\draw[line width=1pt,color=ccqqqq] (0.1575027310804669,-0.13255435243558467) -- (0.16500272035523927,-0.13781278563389646);
		\draw[line width=1pt,color=ccqqqq] (0.16500272035523927,-0.13781278563389646) -- (0.17250270963001166,-0.1429809855605284);
		\draw[line width=1pt,color=ccqqqq] (0.17250270963001166,-0.1429809855605284) -- (0.18000269890478404,-0.14805965336990187);
		\draw[line width=1pt,color=ccqqqq] (0.18000269890478404,-0.14805965336990187) -- (0.18750268817955643,-0.1530494866566056);
		\draw[line width=1pt,color=ccqqqq] (0.18750268817955643,-0.1530494866566056) -- (0.1950026774543288,-0.15795117947193857);
		\draw[line width=1pt,color=ccqqqq] (0.1950026774543288,-0.15795117947193857) -- (0.2025026667291012,-0.1627654223403996);
		\draw[line width=1pt,color=ccqqqq] (0.2025026667291012,-0.1627654223403996) -- (0.21000265600387358,-0.16749290227612368);
		\draw[line width=1pt,color=ccqqqq] (0.21000265600387358,-0.16749290227612368) -- (0.21750264527864596,-0.1721343027992644);
		\draw[line width=1pt,color=ccqqqq] (0.21750264527864596,-0.1721343027992644) -- (0.22500263455341835,-0.17669030395232377);
		\draw[line width=1pt,color=ccqqqq] (0.22500263455341835,-0.17669030395232377) -- (0.23250262382819073,-0.1811615823164279);
		\draw[line width=1pt,color=ccqqqq] (0.23250262382819073,-0.1811615823164279) -- (0.2400026131029631,-0.1855488110275497);
		\draw[line width=1pt,color=ccqqqq] (0.2400026131029631,-0.1855488110275497) -- (0.2475026023777355,-0.1898526597926782);
		\draw[line width=1pt,color=ccqqqq] (0.2475026023777355,-0.1898526597926782) -- (0.2550025916525079,-0.19407379490593424);
		\draw[line width=1pt,color=ccqqqq] (0.2550025916525079,-0.19407379490593424) -- (0.2625025809272803,-0.19821287926463294);
		\draw[line width=1pt,color=ccqqqq] (0.2625025809272803,-0.19821287926463294) -- (0.27000257020205265,-0.20227057238529267);
		\draw[line width=1pt,color=ccqqqq] (0.27000257020205265,-0.20227057238529267) -- (0.277502559476825,-0.20624753041959093);
		\draw[line width=1pt,color=ccqqqq] (0.277502559476825,-0.20624753041959093) -- (0.28500254875159736,-0.21014440617026617);
		\draw[line width=1pt,color=ccqqqq] (0.28500254875159736,-0.21014440617026617) -- (0.2925025380263697,-0.2139618491069672);
		\draw[line width=1pt,color=ccqqqq] (0.2925025380263697,-0.2139618491069672) -- (0.3000025273011421,-0.2177005053820482);
		\draw[line width=1pt,color=ccqqqq] (0.3000025273011421,-0.2177005053820482) -- (0.30750251657591443,-0.22136101784631085);
		\draw[line width=1pt,color=ccqqqq] (0.30750251657591443,-0.22136101784631085) -- (0.3150025058506868,-0.22494402606469327);
		\draw[line width=1pt,color=ccqqqq] (0.3150025058506868,-0.22494402606469327) -- (0.32250249512545914,-0.22845016633190504);
		\draw[line width=1pt,color=ccqqqq] (0.32250249512545914,-0.22845016633190504) -- (0.3300024844002315,-0.23188007168800912);
		\draw[line width=1pt,color=ccqqqq] (0.3300024844002315,-0.23188007168800912) -- (0.33750247367500386,-0.2352343719339506);
		\draw[line width=1pt,color=ccqqqq] (0.33750247367500386,-0.2352343719339506) -- (0.3450024629497762,-0.23851369364703146);
		\draw[line width=1pt,color=ccqqqq] (0.3450024629497762,-0.23851369364703146) -- (0.35250245222454857,-0.24171866019633242);
		\draw[line width=1pt,color=ccqqqq] (0.35250245222454857,-0.24171866019633242) -- (0.3600024414993209,-0.24484989175808136);
		\draw[line width=1pt,color=ccqqqq] (0.3600024414993209,-0.24484989175808136) -- (0.3675024307740933,-0.24790800533096805);
		\draw[line width=1pt,color=ccqqqq] (0.3675024307740933,-0.24790800533096805) -- (0.37500242004886564,-0.2508936147514059);
		\draw[line width=1pt,color=ccqqqq] (0.37500242004886564,-0.2508936147514059) -- (0.382502409323638,-0.25380733070873995);
		\draw[line width=1pt,color=ccqqqq] (0.382502409323638,-0.25380733070873995) -- (0.39000239859841035,-0.2566497607604016);
		\draw[line width=1pt,color=ccqqqq] (0.39000239859841035,-0.2566497607604016) -- (0.3975023878731827,-0.25942150934701);
		\draw[line width=1pt,color=ccqqqq] (0.3975023878731827,-0.25942150934701) -- (0.40500237714795506,-0.26212317780742);
		\draw[line width=1pt,color=ccqqqq] (0.40500237714795506,-0.26212317780742) -- (0.4125023664227274,-0.2647553643937169);
		\draw[line width=1pt,color=ccqqqq] (0.4125023664227274,-0.2647553643937169) -- (0.4200023556974998,-0.26731866428615725);
		\draw[line width=1pt,color=ccqqqq] (0.4200023556974998,-0.26731866428615725) -- (0.42750234497227213,-0.269813669608057);
		\draw[line width=1pt,color=ccqqqq] (0.42750234497227213,-0.269813669608057) -- (0.4350023342470445,-0.2722409694406256);
		\draw[line width=1pt,color=ccqqqq] (0.4350023342470445,-0.2722409694406256) -- (0.44250232352181684,-0.2746011498377472);
		\draw[line width=1pt,color=ccqqqq] (0.44250232352181684,-0.2746011498377472) -- (0.4500023127965892,-0.27689479384070803);
		\draw[line width=1pt,color=ccqqqq] (0.4500023127965892,-0.27689479384070803) -- (0.45750230207136156,-0.2791224814928709);
		\draw[line width=1pt,color=ccqqqq] (0.45750230207136156,-0.2791224814928709) -- (0.4650022913461339,-0.28128478985429584);
		\draw[line width=1pt,color=ccqqqq] (0.4650022913461339,-0.28128478985429584) -- (0.47250228062090627,-0.28338229301630746);
		\draw[line width=1pt,color=ccqqqq] (0.47250228062090627,-0.28338229301630746) -- (0.4800022698956786,-0.28541556211600916);
		\draw[line width=1pt,color=ccqqqq] (0.4800022698956786,-0.28541556211600916) -- (0.487502259170451,-0.28738516535074343);
		\draw[line width=1pt,color=ccqqqq] (0.487502259170451,-0.28738516535074343) -- (0.49500224844522334,-0.2892916679924996);
		\draw[line width=1pt,color=ccqqqq] (0.49500224844522334,-0.2892916679924996) -- (0.5025022377199957,-0.29113563240226725);
		\draw[line width=1pt,color=ccqqqq] (0.5025022377199957,-0.29113563240226725) -- (0.510002226994768,-0.2929176180443369);
		\draw[line width=1pt,color=ccqqqq] (0.510002226994768,-0.2929176180443369) -- (0.5175022162695404,-0.29463818150054694);
		\draw[line width=1pt,color=ccqqqq] (0.5175022162695404,-0.29463818150054694) -- (0.5250022055443128,-0.2962978764844775);
		\draw[line width=1pt,color=ccqqqq] (0.5250022055443128,-0.2962978764844775) -- (0.5325021948190851,-0.29789725385559024);
		\draw[line width=1pt,color=ccqqqq] (0.5325021948190851,-0.29789725385559024) -- (0.5400021840938575,-0.29943686163331606);
		\draw[line width=1pt,color=ccqqqq] (0.5400021840938575,-0.29943686163331606) -- (0.5475021733686298,-0.3009172450110876);
		\draw[line width=1pt,color=ccqqqq] (0.5475021733686298,-0.3009172450110876) -- (0.5550021626434022,-0.3023389463703202);
		\draw[line width=1pt,color=ccqqqq] (0.5550021626434022,-0.3023389463703202) -- (0.5625021519181745,-0.3037025052943383);
		\draw[line width=1pt,color=ccqqqq] (0.5625021519181745,-0.3037025052943383) -- (0.5700021411929469,-0.30500845858224834);
		\draw[line width=1pt,color=ccqqqq] (0.5700021411929469,-0.30500845858224834) -- (0.5775021304677193,-0.3062573402627594);
		\draw[line width=1pt,color=ccqqqq] (0.5775021304677193,-0.3062573402627594) -- (0.5850021197424916,-0.307449681607949);
		\draw[line width=1pt,color=ccqqqq] (0.5850021197424916,-0.307449681607949) -- (0.592502109017264,-0.3085860111469768);
		\draw[line width=1pt,color=ccqqqq] (0.592502109017264,-0.3085860111469768) -- (0.6000020982920363,-0.30966685467974436);
		\draw[line width=1pt,color=ccqqqq] (0.6000020982920363,-0.30966685467974436) -- (0.6075020875668087,-0.31069273529050073);
		\draw[line width=1pt,color=ccqqqq] (0.6075020875668087,-0.31069273529050073) -- (0.615002076841581,-0.3116641733613964);
		\draw[line width=1pt,color=ccqqqq] (0.615002076841581,-0.3116641733613964) -- (0.6225020661163534,-0.31258168658598207);
		\draw[line width=1pt,color=ccqqqq] (0.6225020661163534,-0.31258168658598207) -- (0.6300020553911257,-0.31344578998265527);
		\draw[line width=1pt,color=ccqqqq] (0.6300020553911257,-0.31344578998265527) -- (0.6375020446658981,-0.3142569959080531);
		\draw[line width=1pt,color=ccqqqq] (0.6375020446658981,-0.3142569959080531) -- (0.6450020339406705,-0.31501581407039125);
		\draw[line width=1pt,color=ccqqqq] (0.6450020339406705,-0.31501581407039125) -- (0.6525020232154428,-0.3157227515427505);
		\draw[line width=1pt,color=ccqqqq] (0.6525020232154428,-0.3157227515427505) -- (0.6600020124902152,-0.3163783127763087);
		\draw[line width=1pt,color=ccqqqq] (0.6600020124902152,-0.3163783127763087) -- (0.6675020017649875,-0.31698299961352083);
		\draw[line width=1pt,color=ccqqqq] (0.6675020017649875,-0.31698299961352083) -- (0.6750019910397599,-0.3175373113012439);
		\draw[line width=1pt,color=ccqqqq] (0.6750019910397599,-0.3175373113012439) -- (0.6825019803145322,-0.3180417445038098);
		\draw[line width=1pt,color=ccqqqq] (0.6825019803145322,-0.3180417445038098) -- (0.6900019695893046,-0.31849679331604464);
		\draw[line width=1pt,color=ccqqqq] (0.6900019695893046,-0.31849679331604464) -- (0.697501958864077,-0.3189029492762334);
		\draw[line width=1pt,color=ccqqqq] (0.697501958864077,-0.3189029492762334) -- (0.7050019481388493,-0.3192607013790334);
		\draw[line width=1pt,color=ccqqqq] (0.7050019481388493,-0.3192607013790334) -- (0.7125019374136217,-0.31957053608833236);
		\draw[line width=1pt,color=ccqqqq] (0.7125019374136217,-0.31957053608833236) -- (0.720001926688394,-0.3198329373500537);
		\draw[line width=1pt,color=ccqqqq] (0.720001926688394,-0.3198329373500537) -- (0.7275019159631664,-0.32004838660490936);
		\draw[line width=1pt,color=ccqqqq] (0.7275019159631664,-0.32004838660490936) -- (0.7350019052379387,-0.32021736280109775);
		\draw[line width=1pt,color=ccqqqq] (0.7350019052379387,-0.32021736280109775) -- (0.7425018945127111,-0.3203403424069492);
		\draw[line width=1pt,color=ccqqqq] (0.7425018945127111,-0.3203403424069492) -- (0.7500018837874834,-0.32041779942351845);
		\draw[line width=1pt,color=ccqqqq] (0.7500018837874834,-0.32041779942351845) -- (0.7575018730622558,-0.32045020539712193);
		\draw[line width=1pt,color=ccqqqq] (0.7575018730622558,-0.32045020539712193) -- (0.7650018623370282,-0.3204380294318239);
		\draw[line width=1pt,color=ccqqqq] (0.7650018623370282,-0.3204380294318239) -- (0.7725018516118005,-0.3203817382018679);
		\draw[line width=1pt,color=ccqqqq] (0.7725018516118005,-0.3203817382018679) -- (0.7800018408865729,-0.3202817959640546);
		\draw[line width=1pt,color=ccqqqq] (0.7800018408865729,-0.3202817959640546) -- (0.7875018301613452,-0.3201386645700672);
		\draw[line width=1pt,color=ccqqqq] (0.7875018301613452,-0.3201386645700672) -- (0.7950018194361176,-0.31995280347874266);
		\draw[line width=1pt,color=ccqqqq] (0.7950018194361176,-0.31995280347874266) -- (0.8025018087108899,-0.3197246697682904);
		\draw[line width=1pt,color=ccqqqq] (0.8025018087108899,-0.3197246697682904) -- (0.8100017979856623,-0.3194547181484559);
		\draw[line width=1pt,color=ccqqqq] (0.8100017979856623,-0.3194547181484559) -- (0.8175017872604347,-0.31914340097263316);
		\draw[line width=1pt,color=ccqqqq] (0.8175017872604347,-0.31914340097263316) -- (0.825001776535207,-0.31879116824992226);
		\draw[line width=1pt,color=ccqqqq] (0.825001776535207,-0.31879116824992226) -- (0.8325017658099794,-0.31839846765713353);
		\draw[line width=1pt,color=ccqqqq] (0.8325017658099794,-0.31839846765713353) -- (0.8400017550847517,-0.31796574455073945);
		\draw[line width=1pt,color=ccqqqq] (0.8400017550847517,-0.31796574455073945) -- (0.8475017443595241,-0.3174934419787716);
		\draw[line width=1pt,color=ccqqqq] (0.8475017443595241,-0.3174934419787716) -- (0.8550017336342964,-0.3169820006926658);
		\draw[line width=1pt,color=ccqqqq] (0.8550017336342964,-0.3169820006926658) -- (0.8625017229090688,-0.31643185915905236);
		\draw[line width=1pt,color=ccqqqq] (0.8625017229090688,-0.31643185915905236) -- (0.8700017121838411,-0.31584345357149424);
		\draw[line width=1pt,color=ccqqqq] (0.8700017121838411,-0.31584345357149424) -- (0.8775017014586135,-0.3152172178621713);
		\draw[line width=1pt,color=ccqqqq] (0.8775017014586135,-0.3152172178621713) -- (0.8850016907333859,-0.31455358371351017);
		\draw[line width=1pt,color=ccqqqq] (0.8850016907333859,-0.31455358371351017) -- (0.8925016800081582,-0.3138529805697632);
		\draw[line width=1pt,color=ccqqqq] (0.8925016800081582,-0.3138529805697632) -- (0.9000016692829306,-0.3131158356485305);
		\draw[line width=1pt,color=ccqqqq] (0.9000016692829306,-0.3131158356485305) -- (0.9075016585577029,-0.31234257395223286);
		\draw[line width=1pt,color=ccqqqq] (0.9075016585577029,-0.31234257395223286) -- (0.9150016478324753,-0.31153361827952697);
		\draw[line width=1pt,color=ccqqqq] (0.9150016478324753,-0.31153361827952697) -- (0.9225016371072476,-0.3106893892366702);
		\draw[line width=1pt,color=ccqqqq] (0.9225016371072476,-0.3106893892366702) -- (0.93000162638202,-0.30981030524883124);
		\draw[line width=1pt,color=ccqqqq] (0.93000162638202,-0.30981030524883124) -- (0.9375016156567924,-0.30889678257134634);
		\draw[line width=1pt,color=ccqqqq] (0.9375016156567924,-0.30889678257134634) -- (0.9450016049315647,-0.3079492353009239);
		\draw[line width=1pt,color=ccqqqq] (0.9450016049315647,-0.3079492353009239) -- (0.9525015942063371,-0.30696807538679405);
		\draw[line width=1pt,color=ccqqqq] (0.9525015942063371,-0.30696807538679405) -- (0.9600015834811094,-0.3059537126418056);
		\draw[line width=1pt,color=ccqqqq] (0.9600015834811094,-0.3059537126418056) -- (0.9675015727558818,-0.30490655475347017);
		\draw[line width=1pt,color=ccqqqq] (0.9675015727558818,-0.30490655475347017) -- (0.9750015620306541,-0.30382700729495093);
		\draw[line width=1pt,color=ccqqqq] (0.9750015620306541,-0.30382700729495093) -- (0.9825015513054265,-0.30271547373600094);
		\draw[line width=1pt,color=ccqqqq] (0.9825015513054265,-0.30271547373600094) -- (0.9900015405801988,-0.3015723554538454);
		\draw[line width=1pt,color=ccqqqq] (0.9900015405801988,-0.3015723554538454) -- (0.9975015298549712,-0.30039805174401146);
		\draw[line width=1pt,color=ccqqqq] (0.9975015298549712,-0.30039805174401146) -- (1.0050015191297437,-0.2991929598311054);
		\draw[line width=1pt,color=ccqqqq] (1.0050015191297437,-0.2991929598311054) -- (1.0125015084045161,-0.29795747487953517);
		\draw[line width=1pt,color=ccqqqq] (1.0125015084045161,-0.29795747487953517) -- (1.0200014976792886,-0.2966919900041807);
		\draw[line width=1pt,color=ccqqqq] (1.0200014976792886,-0.2966919900041807) -- (1.027501486954061,-0.2953968962810094);
		\draw[line width=1pt,color=ccqqqq] (1.027501486954061,-0.2953968962810094) -- (1.0350014762288335,-0.29407258275764003);
		\draw[line width=1pt,color=ccqqqq] (1.0350014762288335,-0.29407258275764003) -- (1.042501465503606,-0.29271943646385146);
		\draw[line width=1pt,color=ccqqqq] (1.042501465503606,-0.29271943646385146) -- (1.0500014547783785,-0.2913378424220394);
		\draw[line width=1pt,color=ccqqqq] (1.0500014547783785,-0.2913378424220394) -- (1.057501444053151,-0.2899281836576191);
		\draw[line width=1pt,color=ccqqqq] (1.057501444053151,-0.2899281836576191) -- (1.0650014333279234,-0.28849084120937385);
		\draw[line width=1pt,color=ccqqqq] (1.0650014333279234,-0.28849084120937385) -- (1.0725014226026959,-0.2870261941397523);
		\draw[line width=1pt,color=ccqqqq] (1.0725014226026959,-0.2870261941397523) -- (1.0800014118774683,-0.28553461954510984);
		\draw[line width=1pt,color=ccqqqq] (1.0800014118774683,-0.28553461954510984) -- (1.0875014011522408,-0.284016492565899);
		\draw[line width=1pt,color=ccqqqq] (1.0875014011522408,-0.284016492565899) -- (1.0950013904270133,-0.28247218639680416);
		\draw[line width=1pt,color=ccqqqq] (1.0950013904270133,-0.28247218639680416) -- (1.1025013797017857,-0.28090207229682396);
		\draw[line width=1pt,color=ccqqqq] (1.1025013797017857,-0.28090207229682396) -- (1.1100013689765582,-0.2793065195993014);
		\draw[line width=1pt,color=ccqqqq] (1.1100013689765582,-0.2793065195993014) -- (1.1175013582513307,-0.2776858957218986);
		\draw[line width=1pt,color=ccqqqq] (1.1175013582513307,-0.2776858957218986) -- (1.1250013475261031,-0.27604056617651884);
		\draw[line width=1pt,color=ccqqqq] (1.1250013475261031,-0.27604056617651884) -- (1.1325013368008756,-0.2743708945791765);
		\draw[line width=1pt,color=ccqqqq] (1.1325013368008756,-0.2743708945791765) -- (1.140001326075648,-0.2726772426598104);
		\draw[line width=1pt,color=ccqqqq] (1.140001326075648,-0.2726772426598104) -- (1.1475013153504205,-0.27095997027204854);
		\draw[line width=1pt,color=ccqqqq] (1.1475013153504205,-0.27095997027204854) -- (1.155001304625193,-0.2692194354029146);
		\draw[line width=1pt,color=ccqqqq] (1.155001304625193,-0.2692194354029146) -- (1.1625012938999655,-0.2674559941824842);
		\draw[line width=1pt,color=ccqqqq] (1.1625012938999655,-0.2674559941824842) -- (1.170001283174738,-0.2656700008934869);
		\draw[line width=1pt,color=ccqqqq] (1.170001283174738,-0.2656700008934869) -- (1.1775012724495104,-0.263861807980853);
		\draw[line width=1pt,color=ccqqqq] (1.1775012724495104,-0.263861807980853) -- (1.1850012617242829,-0.2620317660612118);
		\draw[line width=1pt,color=ccqqqq] (1.1850012617242829,-0.2620317660612118) -- (1.1925012509990554,-0.26018022393232987);
		\draw[line width=1pt,color=ccqqqq] (1.1925012509990554,-0.26018022393232987) -- (1.2000012402738278,-0.25830752858250206);
		\draw[line width=1pt,color=ccqqqq] (1.2000012402738278,-0.25830752858250206) -- (1.2075012295486003,-0.2564140251998841);
		\draw[line width=1pt,color=ccqqqq] (1.2075012295486003,-0.2564140251998841) -- (1.2150012188233728,-0.2545000571817757);
		\draw[line width=1pt,color=ccqqqq] (1.2150012188233728,-0.2545000571817757) -- (1.2225012080981452,-0.25256596614384863);
		\draw[line width=1pt,color=ccqqqq] (1.2225012080981452,-0.25256596614384863) -- (1.2300011973729177,-0.2506120919293202);
		\draw[line width=1pt,color=ccqqqq] (1.2300011973729177,-0.2506120919293202) -- (1.2375011866476902,-0.2486387726180762);
		\draw[line width=1pt,color=ccqqqq] (1.2375011866476902,-0.2486387726180762) -- (1.2450011759224626,-0.24664634453573742);
		\draw[line width=1pt,color=ccqqqq] (1.2450011759224626,-0.24664634453573742) -- (1.252501165197235,-0.24463514226267447);
		\draw[line width=1pt,color=ccqqqq] (1.252501165197235,-0.24463514226267447) -- (1.2600011544720076,-0.2426054986429701);
		\draw[line width=1pt,color=ccqqqq] (1.2600011544720076,-0.2426054986429701) -- (1.26750114374678,-0.2405577447933258);
		\draw[line width=1pt,color=ccqqqq] (1.26750114374678,-0.2405577447933258) -- (1.2750011330215525,-0.23849221011191601);
		\draw[line width=1pt,color=ccqqqq] (1.2750011330215525,-0.23849221011191601) -- (1.282501122296325,-0.23640922228719008);
		\draw[line width=1pt,color=ccqqqq] (1.282501122296325,-0.23640922228719008) -- (1.2900011115710974,-0.2343091073066188);
		\draw[line width=1pt,color=ccqqqq] (1.2900011115710974,-0.2343091073066188) -- (1.29750110084587,-0.23219218946538955);
		\draw[line width=1pt,color=ccqqqq] (1.29750110084587,-0.23219218946538955) -- (1.3050010901206424,-0.23005879137504603);
		\draw[line width=1pt,color=ccqqqq] (1.3050010901206424,-0.23005879137504603) -- (1.3125010793954148,-0.22790923397207674);
		\draw[line width=1pt,color=ccqqqq] (1.3125010793954148,-0.22790923397207674) -- (1.3200010686701873,-0.22574383652644858);
		\draw[line width=1pt,color=ccqqqq] (1.3200010686701873,-0.22574383652644858) -- (1.3275010579449598,-0.22356291665008632);
		\draw[line width=1pt,color=ccqqqq] (1.3275010579449598,-0.22356291665008632) -- (1.3350010472197322,-0.22136679030530204);
		\draw[line width=1pt,color=ccqqqq] (1.3350010472197322,-0.22136679030530204) -- (1.3425010364945047,-0.21915577181316692);
		\draw[line width=1pt,color=ccqqqq] (1.3425010364945047,-0.21915577181316692) -- (1.3500010257692772,-0.21693017386183322);
		\draw[line width=1pt,color=ccqqqq] (1.3500010257692772,-0.21693017386183322) -- (1.3575010150440496,-0.21469030751480034);
		\draw[line width=1pt,color=ccqqqq] (1.3575010150440496,-0.21469030751480034) -- (1.365001004318822,-0.21243648221912803);
		\draw[line width=1pt,color=ccqqqq] (1.365001004318822,-0.21243648221912803) -- (1.3725009935935946,-0.2101690058135981);
		\draw[line width=1pt,color=ccqqqq] (1.3725009935935946,-0.2101690058135981) -- (1.380000982868367,-0.20788818453682056);
		\draw[line width=1pt,color=ccqqqq] (1.380000982868367,-0.20788818453682056) -- (1.3875009721431395,-0.20559432303528635);
		\draw[line width=1pt,color=ccqqqq] (1.3875009721431395,-0.20559432303528635) -- (1.395000961417912,-0.20328772437136866);
		\draw[line width=1pt,color=ccqqqq] (1.395000961417912,-0.20328772437136866) -- (1.4025009506926844,-0.20096869003126927);
		\draw[line width=1pt,color=ccqqqq] (1.4025009506926844,-0.20096869003126927) -- (1.410000939967457,-0.19863751993291068);
		\draw[line width=1pt,color=ccqqqq] (1.410000939967457,-0.19863751993291068) -- (1.4175009292422294,-0.19629451243377738);
		\draw[line width=1pt,color=ccqqqq] (1.4175009292422294,-0.19629451243377738) -- (1.4250009185170018,-0.19393996433870275);
		\draw[line width=1pt,color=ccqqqq] (1.4250009185170018,-0.19393996433870275) -- (1.4325009077917743,-0.19157417090759932);
		\draw[line width=1pt,color=ccqqqq] (1.4325009077917743,-0.19157417090759932) -- (1.4400008970665468,-0.1891974258631426);
		\draw[line width=1pt,color=ccqqqq] (1.4400008970665468,-0.1891974258631426) -- (1.4475008863413192,-0.18681002139839364);
		\draw[line width=1pt,color=ccqqqq] (1.4475008863413192,-0.18681002139839364) -- (1.4550008756160917,-0.18441224818437485);
		\draw[line width=1pt,color=ccqqqq] (1.4550008756160917,-0.18441224818437485) -- (1.4625008648908642,-0.1820043953775865);
		\draw[line width=1pt,color=ccqqqq] (1.4625008648908642,-0.1820043953775865) -- (1.4700008541656366,-0.1795867506274773);
		\draw[line width=1pt,color=ccqqqq] (1.4700008541656366,-0.1795867506274773) -- (1.477500843440409,-0.1771596000838518);
		\draw[line width=1pt,color=ccqqqq] (1.477500843440409,-0.1771596000838518) -- (1.4850008327151816,-0.17472322840423393);
		\draw[line width=1pt,color=ccqqqq] (1.4850008327151816,-0.17472322840423393) -- (1.492500821989954,-0.17227791876117027);
		\draw[line width=1pt,color=ccqqqq] (1.492500821989954,-0.17227791876117027) -- (1.5000008112647265,-0.16982395284948604);
		\draw[line width=1pt,color=ccqqqq] (1.5000008112647265,-0.16982395284948604) -- (1.507500800539499,-0.16736161089347945);
		\draw[line width=1pt,color=ccqqqq] (1.507500800539499,-0.16736161089347945) -- (1.5150007898142714,-0.16489117165407108);
		\draw[line width=1pt,color=ccqqqq] (1.5150007898142714,-0.16489117165407108) -- (1.522500779089044,-0.16241291243589595);
		\draw[line width=1pt,color=ccqqqq] (1.522500779089044,-0.16241291243589595) -- (1.5300007683638164,-0.15992710909434016);
		\draw[line width=1pt,color=ccqqqq] (1.5300007683638164,-0.15992710909434016) -- (1.5375007576385888,-0.15743403604252992);
		\draw[line width=1pt,color=ccqqqq] (1.5375007576385888,-0.15743403604252992) -- (1.5450007469133613,-0.15493396625826028);
		\draw[line width=1pt,color=ccqqqq] (1.5450007469133613,-0.15493396625826028) -- (1.5525007361881338,-0.15242717129087757);
		\draw[line width=1pt,color=ccqqqq] (1.5525007361881338,-0.15242717129087757) -- (1.5600007254629062,-0.14991392126810088);
		\draw[line width=1pt,color=ccqqqq] (1.5600007254629062,-0.14991392126810088) -- (1.5675007147376787,-0.14739448490279705);
		\draw[line width=1pt,color=ccqqqq] (1.5675007147376787,-0.14739448490279705) -- (1.5750007040124512,-0.1448691294996982);
		\draw[line width=1pt,color=ccqqqq] (1.5750007040124512,-0.1448691294996982) -- (1.5825006932872236,-0.14233812096206844);
		\draw[line width=1pt,color=ccqqqq] (1.5825006932872236,-0.14233812096206844) -- (1.5900006825619961,-0.13980172379831224);
		\draw[line width=1pt,color=ccqqqq] (1.5900006825619961,-0.13980172379831224) -- (1.5975006718367686,-0.1372602011285351);
		\draw[line width=1pt,color=ccqqqq] (1.5975006718367686,-0.1372602011285351) -- (1.605000661111541,-0.1347138146910507);
		\draw[line width=1pt,color=ccqqqq] (1.605000661111541,-0.1347138146910507) -- (1.6125006503863135,-0.13216282484882869);
		\draw[line width=1pt,color=ccqqqq] (1.6125006503863135,-0.13216282484882869) -- (1.620000639661086,-0.1296074905958957);
		\draw[line width=1pt,color=ccqqqq] (1.620000639661086,-0.1296074905958957) -- (1.6275006289358585,-0.12704806956367776);
		\draw[line width=1pt,color=ccqqqq] (1.6275006289358585,-0.12704806956367776) -- (1.635000618210631,-0.1244848180272955);
		\draw[line width=1pt,color=ccqqqq] (1.635000618210631,-0.1244848180272955) -- (1.6425006074854034,-0.12191799091179756);
		\draw[line width=1pt,color=ccqqqq] (1.6425006074854034,-0.12191799091179756) -- (1.6500005967601759,-0.11934784179834956);
		\draw[line width=1pt,color=ccqqqq] (1.6500005967601759,-0.11934784179834956) -- (1.6575005860349483,-0.116774622930363);
		\draw[line width=1pt,color=ccqqqq] (1.6575005860349483,-0.116774622930363) -- (1.6650005753097208,-0.11419858521957371);
		\draw[line width=1pt,color=ccqqqq] (1.6650005753097208,-0.11419858521957371) -- (1.6725005645844933,-0.11161997825206593);
		\draw[line width=1pt,color=ccqqqq] (1.6725005645844933,-0.11161997825206593) -- (1.6800005538592657,-0.10903905029424465);
		\draw[line width=1pt,color=ccqqqq] (1.6800005538592657,-0.10903905029424465) -- (1.6875005431340382,-0.10645604829875266);
		\draw[line width=1pt,color=ccqqqq] (1.6875005431340382,-0.10645604829875266) -- (1.6950005324088107,-0.10387121791033516);
		\draw[line width=1pt,color=ccqqqq] (1.6950005324088107,-0.10387121791033516) -- (1.7025005216835831,-0.1012848034716487);
		\draw[line width=1pt,color=ccqqqq] (1.7025005216835831,-0.1012848034716487) -- (1.7100005109583556,-0.0986970480290239);
		\draw[line width=1pt,color=ccqqqq] (1.7100005109583556,-0.0986970480290239) -- (1.717500500233128,-0.09610819333816223);
		\draw[line width=1pt,color=ccqqqq] (1.717500500233128,-0.09610819333816223) -- (1.7250004895079005,-0.093518479869793);
		\draw[line width=1pt,color=ccqqqq] (1.7250004895079005,-0.093518479869793) -- (1.732500478782673,-0.09092814681526762);
		\draw[line width=1pt,color=ccqqqq] (1.732500478782673,-0.09092814681526762) -- (1.7400004680574455,-0.08833743209210732);
		\draw[line width=1pt,color=ccqqqq] (1.7400004680574455,-0.08833743209210732) -- (1.747500457332218,-0.0857465723494859);
		\draw[line width=1pt,color=ccqqqq] (1.747500457332218,-0.0857465723494859) -- (1.7550004466069904,-0.08315580297367431);
		\draw[line width=1pt,color=ccqqqq] (1.7550004466069904,-0.08315580297367431) -- (1.7625004358817629,-0.08056535809342469);
		\draw[line width=1pt,color=ccqqqq] (1.7625004358817629,-0.08056535809342469) -- (1.7700004251565353,-0.07797547058529397);
		\draw[line width=1pt,color=ccqqqq] (1.7700004251565353,-0.07797547058529397) -- (1.7775004144313078,-0.07538637207892718);
		\draw[line width=1pt,color=ccqqqq] (1.7775004144313078,-0.07538637207892718) -- (1.7850004037060803,-0.07279829296227924);
		\draw[line width=1pt,color=ccqqqq] (1.7850004037060803,-0.07279829296227924) -- (1.7925003929808527,-0.07021146238678333);
		\draw[line width=1pt,color=ccqqqq] (1.7925003929808527,-0.07021146238678333) -- (1.8000003822556252,-0.06762610827247095);
		\draw[line width=1pt,color=ccqqqq] (1.8000003822556252,-0.06762610827247095) -- (1.8075003715303977,-0.06504245731303304);
		\draw[line width=1pt,color=ccqqqq] (1.8075003715303977,-0.06504245731303304) -- (1.8150003608051701,-0.06246073498083127);
		\draw[line width=1pt,color=ccqqqq] (1.8150003608051701,-0.06246073498083127) -- (1.8225003500799426,-0.05988116553185363);
		\draw[line width=1pt,color=ccqqqq] (1.8225003500799426,-0.05988116553185363) -- (1.830000339354715,-0.057303972010617876);
		\draw[line width=1pt,color=ccqqqq] (1.830000339354715,-0.057303972010617876) -- (1.8375003286294875,-0.05472937625502339);
		\draw[line width=1pt,color=ccqqqq] (1.8375003286294875,-0.05472937625502339) -- (1.84500031790426,-0.052157598901143354);
		\draw[line width=1pt,color=ccqqqq] (1.84500031790426,-0.052157598901143354) -- (1.8525003071790325,-0.049588859387974304);
		\draw[line width=1pt,color=ccqqqq] (1.8525003071790325,-0.049588859387974304) -- (1.860000296453805,-0.047023375962118585);
		\draw[line width=1pt,color=ccqqqq] (1.860000296453805,-0.047023375962118585) -- (1.8675002857285774,-0.04446136568242598);
		\draw[line width=1pt,color=ccqqqq] (1.8675002857285774,-0.04446136568242598) -- (1.8750002750033499,-0.041903044424574265);
		\draw[line width=1pt,color=ccqqqq] (1.8750002750033499,-0.041903044424574265) -- (1.8825002642781223,-0.039348626885598925);
		\draw[line width=1pt,color=ccqqqq] (1.8825002642781223,-0.039348626885598925) -- (1.8900002535528948,-0.03679832658837112);
		\draw[line width=1pt,color=ccqqqq] (1.8900002535528948,-0.03679832658837112) -- (1.8975002428276673,-0.03425235588601683);
		\draw[line width=1pt,color=ccqqqq] (1.8975002428276673,-0.03425235588601683) -- (1.9050002321024397,-0.031710925966291104);
		\draw[line width=1pt,color=ccqqqq] (1.9050002321024397,-0.031710925966291104) -- (1.9125002213772122,-0.029174246855886654);
		\draw[line width=1pt,color=ccqqqq] (1.9125002213772122,-0.029174246855886654) -- (1.9200002106519847,-0.026642527424704854);
		\draw[line width=1pt,color=ccqqqq] (1.9200002106519847,-0.026642527424704854) -- (1.9275001999267571,-0.024115975390060385);
		\draw[line width=1pt,color=ccqqqq] (1.9275001999267571,-0.024115975390060385) -- (1.9350001892015296,-0.021594797320835912);
		\draw[line width=1pt,color=ccqqqq] (1.9350001892015296,-0.021594797320835912) -- (1.942500178476302,-0.01907919864158769);
		\draw[line width=1pt,color=ccqqqq] (1.942500178476302,-0.01907919864158769) -- (1.9500001677510745,-0.016569383636592105);
		\draw[line width=1pt,color=ccqqqq] (1.9500001677510745,-0.016569383636592105) -- (1.957500157025847,-0.014065555453842693);
		\draw[line width=1pt,color=ccqqqq] (1.957500157025847,-0.014065555453842693) -- (1.9650001463006195,-0.01156791610899166);
		\draw[line width=1pt,color=ccqqqq] (1.9650001463006195,-0.01156791610899166) -- (1.972500135575392,-0.00907666648923855);
		\draw[line width=1pt,color=ccqqqq] (1.972500135575392,-0.00907666648923855) -- (1.9800001248501644,-0.006592006357166724);
		\draw[line width=1pt,color=ccqqqq] (1.9800001248501644,-0.006592006357166724) -- (1.9875001141249369,-0.004114134354523458);
		\draw[line width=1pt,color=ccqqqq] (1.9875001141249369,-0.004114134354523458) -- (1.9950001033997093,-0.0016432480059491716);
		\draw[line width=1pt,color=ccqqqq] (1.9950001033997093,-0.0016432480059491716) -- (2.002500092674482,0);
		\draw[line width=1pt,color=ccqqqq] (2.002500092674482,0) -- (2.0100000819492543,0.003276783193956412);
		\draw[line width=1pt,color=ccqqqq] (2.0100000819492543,0.003276783193956412) -- (2.0175000712240267,0.005725538548726927);
		\draw[line width=1pt,color=ccqqqq] (2.0175000712240267,0.005725538548726927) -- (2.025000060498799,0.008166529249221677);
		\draw[line width=1pt,color=ccqqqq] (2.025000060498799,0.008166529249221677) -- (2.0325000497735717,0.010599563302269965);
		\draw[line width=1pt,color=ccqqqq] (2.0325000497735717,0.010599563302269965) -- (2.040000039048344,0.013024449810558725);
		\draw[line width=1pt,color=ccqqqq] (2.040000039048344,0.013024449810558725) -- (2.0475000283231166,0.015440998969273423);
		\draw[line width=1pt,color=ccqqqq] (2.0475000283231166,0.015440998969273423) -- (2.055000017597889,0.017849022062800923);
		\draw[line width=1pt,color=ccqqqq] (2.055000017597889,0.017849022062800923) -- (2.0625000068726616,0.02024833146147742);
		\draw[line width=1pt,color=ccqqqq] (2.0625000068726616,0.02024833146147742) -- (2.069999996147434,0.022638740618399655);
		\draw[line width=1pt,color=ccqqqq] (2.069999996147434,0.022638740618399655) -- (2.0774999854222065,0.025020064066276326);
		\draw[line width=1pt,color=ccqqqq] (2.0774999854222065,0.025020064066276326) -- (2.084999974696979,0.02739211741434433);
		\draw[line width=1pt,color=ccqqqq] (2.084999974696979,0.02739211741434433) -- (2.0924999639717514,0.02975471734533386);
		\draw[line width=1pt,color=ccqqqq] (2.0924999639717514,0.02975471734533386) -- (2.099999953246524,0.03210768161248945);
		\draw[line width=1pt,color=ccqqqq] (2.099999953246524,0.03210768161248945) -- (2.1074999425212964,0.034450829036634545);
		\draw[line width=1pt,color=ccqqqq] (2.1074999425212964,0.034450829036634545) -- (2.114999931796069,0.03678397950330625);
		\draw[line width=1pt,color=ccqqqq] (2.114999931796069,0.03678397950330625) -- (2.1224999210708413,0.039106953959932245);
		\draw[line width=1pt,color=ccqqqq] (2.1224999210708413,0.039106953959932245) -- (2.1299999103456138,0.041419574413056104);
		\draw[line width=1pt,color=ccqqqq] (2.1299999103456138,0.041419574413056104) -- (2.1374998996203862,0.04372166392563326);
		\draw[line width=1pt,color=ccqqqq] (2.1374998996203862,0.04372166392563326) -- (2.1449998888951587,0.046013046614365116);
		\draw[line width=1pt,color=ccqqqq] (2.1449998888951587,0.046013046614365116) -- (2.152499878169931,0.04829354764708871);
		\draw[line width=1pt,color=ccqqqq] (2.152499878169931,0.04829354764708871) -- (2.1599998674447036,0.05056299324022895);
		\draw[line width=1pt,color=ccqqqq] (2.1599998674447036,0.05056299324022895) -- (2.167499856719476,0.052821210656297524);
		\draw[line width=1pt,color=ccqqqq] (2.167499856719476,0.052821210656297524) -- (2.1749998459942486,0.05506802820143886);
		\draw[line width=1pt,color=ccqqqq] (2.1749998459942486,0.05506802820143886) -- (2.182499835269021,0.05730327522304268);
		\draw[line width=1pt,color=ccqqqq] (2.182499835269021,0.05730327522304268) -- (2.1899998245437935,0.059526782107402365);
		\draw[line width=1pt,color=ccqqqq] (2.1899998245437935,0.059526782107402365) -- (2.197499813818566,0.06173838027742695);
		\draw[line width=1pt,color=ccqqqq] (2.197499813818566,0.06173838027742695) -- (2.2049998030933384,0.06393790219040874);
		\draw[line width=1pt,color=ccqqqq] (2.2049998030933384,0.06393790219040874) -- (2.212499792368111,0.06612518133584278);
		\draw[line width=1pt,color=ccqqqq] (2.212499792368111,0.06612518133584278) -- (2.2199997816428834,0.06830005223329705);
		\draw[line width=1pt,color=ccqqqq] (2.2199997816428834,0.06830005223329705) -- (2.227499770917656,0.07046235043034388);
		\draw[line width=1pt,color=ccqqqq] (2.227499770917656,0.07046235043034388) -- (2.2349997601924283,0.07261191250053578);
		\draw[line width=1pt,color=ccqqqq] (2.2349997601924283,0.07261191250053578) -- (2.2424997494672008,0.07474857604144436);
		\draw[line width=1pt,color=ccqqqq] (2.2424997494672008,0.07474857604144436) -- (2.2499997387419732,0.0768721796727383);
		\draw[line width=1pt,color=ccqqqq] (2.2499997387419732,0.0768721796727383) -- (2.2574997280167457,0.07898256303433104);
		\draw[line width=1pt,color=ccqqqq] (2.2574997280167457,0.07898256303433104) -- (2.264999717291518,0.08107956678457162);
		\draw[line width=1pt,color=ccqqqq] (2.264999717291518,0.08107956678457162) -- (2.2724997065662906,0.08316303259849223);
		\draw[line width=1pt,color=ccqqqq] (2.2724997065662906,0.08316303259849223) -- (2.279999695841063,0.08523280316610826);
		\draw[line width=1pt,color=ccqqqq] (2.279999695841063,0.08523280316610826) -- (2.2874996851158356,0.08728872219076989);
		\draw[line width=1pt,color=ccqqqq] (2.2874996851158356,0.08728872219076989) -- (2.294999674390608,0.08933063438757216);
		\draw[line width=1pt,color=ccqqqq] (2.294999674390608,0.08933063438757216) -- (2.3024996636653805,0.0913583854818163);
		\draw[line width=1pt,color=ccqqqq] (2.3024996636653805,0.0913583854818163) -- (2.309999652940153,0.0933718222075175);
		\draw[line width=1pt,color=ccqqqq] (2.309999652940153,0.0933718222075175) -- (2.3174996422149254,0.09537079230598078);
		\draw[line width=1pt,color=ccqqqq] (2.3174996422149254,0.09537079230598078) -- (2.324999631489698,0.09735514452441496);
		\draw[line width=1pt,color=ccqqqq] (2.324999631489698,0.09735514452441496) -- (2.3324996207644704,0.09932472861460973);
		\draw[line width=1pt,color=ccqqqq] (2.3324996207644704,0.09932472861460973) -- (2.339999610039243,0.1012793953316602);
		\draw[line width=1pt,color=ccqqqq] (2.339999610039243,0.1012793953316602) -- (2.3474995993140153,0.10321899643275412);
		\draw[line width=1pt,color=ccqqqq] (2.3474995993140153,0.10321899643275412) -- (2.3549995885887878,0.10514338467599949);
		\draw[line width=1pt,color=ccqqqq] (2.3549995885887878,0.10514338467599949) -- (2.3624995778635602,0.10705241381931607);
		\draw[line width=1pt,color=ccqqqq] (2.3624995778635602,0.10705241381931607) -- (2.3699995671383327,0.10894593861937141);
		\draw[line width=1pt,color=ccqqqq] (2.3699995671383327,0.10894593861937141) -- (2.377499556413105,0.11082381483058423);
		\draw[line width=1pt,color=ccqqqq] (2.377499556413105,0.11082381483058423) -- (2.3849995456878776,0.11268589920416217);
		\draw[line width=1pt,color=ccqqqq] (2.3849995456878776,0.11268589920416217) -- (2.39249953496265,0.1145320494872113);
		\draw[line width=1pt,color=ccqqqq] (2.39249953496265,0.1145320494872113) -- (2.3999995242374226,0.11636212442188576);
		\draw[line width=1pt,color=ccqqqq] (2.3999995242374226,0.11636212442188576) -- (2.407499513512195,0.11817598374459681);
		\draw[line width=1pt,color=ccqqqq] (2.407499513512195,0.11817598374459681) -- (2.4149995027869675,0.11997348818527609);
		\draw[line width=1pt,color=ccqqqq] (2.4149995027869675,0.11997348818527609) -- (2.42249949206174,0.12175449946668548);
		\draw[line width=1pt,color=ccqqqq] (2.42249949206174,0.12175449946668548) -- (2.4299994813365124,0.12351888030379321);
		\draw[line width=1pt,color=ccqqqq] (2.4299994813365124,0.12351888030379321) -- (2.437499470611285,0.12526649440318938);
		\draw[line width=1pt,color=ccqqqq] (2.437499470611285,0.12526649440318938) -- (2.4449994598860574,0.1269972064625593);
		\draw[line width=1pt,color=ccqqqq] (2.4449994598860574,0.1269972064625593) -- (2.45249944916083,0.12871088217021764);
		\draw[line width=1pt,color=ccqqqq] (2.45249944916083,0.12871088217021764) -- (2.4599994384356023,0.13040738820468967);
		\draw[line width=1pt,color=ccqqqq] (2.4599994384356023,0.13040738820468967) -- (2.467499427710375,0.13208659223434172);
		\draw[line width=1pt,color=ccqqqq] (2.467499427710375,0.13208659223434172) -- (2.4749994169851472,0.13374836291707215);
		\draw[line width=1pt,color=ccqqqq] (2.4749994169851472,0.13374836291707215) -- (2.4824994062599197,0.13539256990005244);
		\draw[line width=1pt,color=ccqqqq] (2.4824994062599197,0.13539256990005244) -- (2.489999395534692,0.13701908381952688);
		\draw[line width=1pt,color=ccqqqq] (2.489999395534692,0.13701908381952688) -- (2.4974993848094647,0.13862777630065626);
		\draw[line width=1pt,color=ccqqqq] (2.4974993848094647,0.13862777630065626) -- (2.504999374084237,0.14021851995742018);
		\draw[line width=1pt,color=ccqqqq] (2.504999374084237,0.14021851995742018) -- (2.5124993633590096,0.14179118839257576);
		\draw[line width=1pt,color=ccqqqq] (2.5124993633590096,0.14179118839257576) -- (2.519999352633782,0.14334565619766293);
		\draw[line width=1pt,color=ccqqqq] (2.519999352633782,0.14334565619766293) -- (2.5274993419085545,0.1448817989530733);
		\draw[line width=1pt,color=ccqqqq] (2.5274993419085545,0.1448817989530733) -- (2.534999331183327,0.14639949322815315);
		\draw[line width=1pt,color=ccqqqq] (2.534999331183327,0.14639949322815315) -- (2.5424993204580995,0.1478986165813878);
		\draw[line width=1pt,color=ccqqqq] (2.5424993204580995,0.1478986165813878) -- (2.549999309732872,0.14937904756061116);
		\draw[line width=1pt,color=ccqqqq] (2.549999309732872,0.14937904756061116) -- (2.5574992990076444,0.15084066570329302);
		\draw[line width=1pt,color=ccqqqq] (2.5574992990076444,0.15084066570329302) -- (2.564999288282417,0.15228335153685757);
		\draw[line width=1pt,color=ccqqqq] (2.564999288282417,0.15228335153685757) -- (2.5724992775571893,0.15370698657907056);
		\draw[line width=1pt,color=ccqqqq] (2.5724992775571893,0.15370698657907056) -- (2.579999266831962,0.15511145333848164);
		\draw[line width=1pt,color=ccqqqq] (2.579999266831962,0.15511145333848164) -- (2.5874992561067343,0.15649663531489955);
		\draw[line width=1pt,color=ccqqqq] (2.5874992561067343,0.15649663531489955) -- (2.5949992453815067,0.15786241699995163);
		\draw[line width=1pt,color=ccqqqq] (2.5949992453815067,0.15786241699995163) -- (2.602499234656279,0.1592086838776643);
		\draw[line width=1pt,color=ccqqqq] (2.602499234656279,0.1592086838776643) -- (2.6099992239310517,0.16053532242512425);
		\draw[line width=1pt,color=ccqqqq] (2.6099992239310517,0.16053532242512425) -- (2.617499213205824,0.16184222011317706);
		\draw[line width=1pt,color=ccqqqq] (2.617499213205824,0.16184222011317706) -- (2.6249992024805966,0.1631292654071812);
		\draw[line width=1pt,color=ccqqqq] (2.6249992024805966,0.1631292654071812) -- (2.632499191755369,0.16439634776782341);
		\draw[line width=1pt,color=ccqqqq] (2.632499191755369,0.16439634776782341) -- (2.6399991810301415,0.16564335765197669);
		\draw[line width=1pt,color=ccqqqq] (2.6399991810301415,0.16564335765197669) -- (2.647499170304914,0.1668701865136195);
		\draw[line width=1pt,color=ccqqqq] (2.647499170304914,0.1668701865136195) -- (2.6549991595796865,0.16807672680480712);
		\draw[line width=1pt,color=ccqqqq] (2.6549991595796865,0.16807672680480712) -- (2.662499148854459,0.16926287197668977);
		\draw[line width=1pt,color=ccqqqq] (2.662499148854459,0.16926287197668977) -- (2.6699991381292314,0.17042851648059454);
		\draw[line width=1pt,color=ccqqqq] (2.6699991381292314,0.17042851648059454) -- (2.677499127404004,0.17157355576915423);
		\draw[line width=1pt,color=ccqqqq] (2.677499127404004,0.17157355576915423) -- (2.6849991166787763,0.17269788629749216);
		\draw[line width=1pt,color=ccqqqq] (2.6849991166787763,0.17269788629749216) -- (2.692499105953549,0.17380140552445145);
		\draw[line width=1pt,color=ccqqqq] (2.692499105953549,0.17380140552445145) -- (2.6999990952283213,0.17488401191389658);
		\draw[line width=1pt,color=ccqqqq] (2.6999990952283213,0.17488401191389658) -- (2.7074990845030937,0.17594560493605016);
		\draw[line width=1pt,color=ccqqqq] (2.7074990845030937,0.17594560493605016) -- (2.714999073777866,0.17698608506889224);
		\draw[line width=1pt,color=ccqqqq] (2.714999073777866,0.17698608506889224) -- (2.7224990630526387,0.1780053537996089);
		\draw[line width=1pt,color=ccqqqq] (2.7224990630526387,0.1780053537996089) -- (2.729999052327411,0.17900331362609645);
		\draw[line width=1pt,color=ccqqqq] (2.729999052327411,0.17900331362609645) -- (2.7374990416021836,0.1799798680585254);
		\draw[line width=1pt,color=ccqqqq] (2.7374990416021836,0.1799798680585254) -- (2.744999030876956,0.18093492162093838);
		\draw[line width=1pt,color=ccqqqq] (2.744999030876956,0.18093492162093838) -- (2.7524990201517285,0.18186837985292792);
		\draw[line width=1pt,color=ccqqqq] (2.7524990201517285,0.18186837985292792) -- (2.759999009426501,0.18278014931134035);
		\draw[line width=1pt,color=ccqqqq] (2.759999009426501,0.18278014931134035) -- (2.7674989987012735,0.1836701375720584);
		\draw[line width=1pt,color=ccqqqq] (2.7674989987012735,0.1836701375720584) -- (2.774998987976046,0.18453825323182205);
		\draw[line width=1pt,color=ccqqqq] (2.774998987976046,0.18453825323182205) -- (2.7824989772508184,0.18538440591010152);
		\draw[line width=1pt,color=ccqqqq] (2.7824989772508184,0.18538440591010152) -- (2.789998966525591,0.18620850625103014);
		\draw[line width=1pt,color=ccqqqq] (2.789998966525591,0.18620850625103014) -- (2.7974989558003633,0.18701046592539727);
		\draw[line width=1pt,color=ccqqqq] (2.7974989558003633,0.18701046592539727) -- (2.804998945075136,0.18779019763267124);
		\draw[line width=1pt,color=ccqqqq] (2.804998945075136,0.18779019763267124) -- (2.8124989343499083,0.18854761510310514);
		\draw[line width=1pt,color=ccqqqq] (2.8124989343499083,0.18854761510310514) -- (2.8199989236246807,0.18928263309986848);
		\draw[line width=1pt,color=ccqqqq] (2.8199989236246807,0.18928263309986848) -- (2.827498912899453,0.18999516742125788);
		\draw[line width=1pt,color=ccqqqq] (2.827498912899453,0.18999516742125788) -- (2.8349989021742257,0.19068513490293748);
		\draw[line width=1pt,color=ccqqqq] (2.8349989021742257,0.19068513490293748) -- (2.842498891448998,0.19135245342024998);
		\draw[line width=1pt,color=ccqqqq] (2.842498891448998,0.19135245342024998) -- (2.8499988807237706,0.1919970418905712);
		\draw[line width=1pt,color=ccqqqq] (2.8499988807237706,0.1919970418905712) -- (2.857498869998543,0.1926188202757313);
		\draw[line width=1pt,color=ccqqqq] (2.857498869998543,0.1926188202757313) -- (2.8649988592733155,0.19321770958446072);
		\draw[line width=1pt,color=ccqqqq] (2.8649988592733155,0.19321770958446072) -- (2.872498848548088,0.19379363187493137);
		\draw[line width=1pt,color=ccqqqq] (2.872498848548088,0.19379363187493137) -- (2.8799988378228605,0.19434651025730654);
		\draw[line width=1pt,color=ccqqqq] (2.8799988378228605,0.19434651025730654) -- (2.887498827097633,0.19487626889638276);
		\draw[line width=1pt,color=ccqqqq] (2.887498827097633,0.19487626889638276) -- (2.8949988163724054,0.19538283301426418);
		\draw[line width=1pt,color=ccqqqq] (2.8949988163724054,0.19538283301426418) -- (2.902498805647178,0.19586612889308563);
		\draw[line width=1pt,color=ccqqqq] (2.902498805647178,0.19586612889308563) -- (2.9099987949219503,0.1963260838778096);
		\draw[line width=1pt,color=ccqqqq] (2.9099987949219503,0.1963260838778096) -- (2.917498784196723,0.19676262637905806);
		\draw[line width=1pt,color=ccqqqq] (2.917498784196723,0.19676262637905806) -- (2.9249987734714953,0.1971756858760063);
		\draw[line width=1pt,color=ccqqqq] (2.9249987734714953,0.1971756858760063) -- (2.9324987627462678,0.1975651929193325);
		\draw[line width=1pt,color=ccqqqq] (2.9324987627462678,0.1975651929193325) -- (2.93999875202104,0.1979310791342126);
		\draw[line width=1pt,color=ccqqqq] (2.93999875202104,0.1979310791342126) -- (2.9474987412958127,0.1982732772233633);
		\draw[line width=1pt,color=ccqqqq] (2.9474987412958127,0.1982732772233633) -- (2.954998730570585,0.19859172097017197);
		\draw[line width=1pt,color=ccqqqq] (2.954998730570585,0.19859172097017197) -- (2.9624987198453576,0.1988863452418279);
		\draw[line width=1pt,color=ccqqqq] (2.9624987198453576,0.1988863452418279) -- (2.96999870912013,0.19915708599255977);
		\draw[line width=1pt,color=ccqqqq] (2.96999870912013,0.19915708599255977) -- (2.9774986983949026,0.19940388026688183);
		\draw[line width=1pt,color=ccqqqq] (2.9774986983949026,0.19940388026688183) -- (2.984998687669675,0.19962666620292113);
		\draw[line width=1pt,color=ccqqqq] (2.984998687669675,0.19962666620292113) -- (2.9924986769444475,0.19982538303579567);
		\draw [->,line width=1pt] (1.2741717446593062,1.2740877512270725) -- (2.438899215301041,0.12559078911992794);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,-0.4) -- (-0.003901897644397209,1.5610181097757274);
		\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,0) -- (3.2,0);
		\draw [->,line width=1pt] (0,0) -- (1.275637739880608,1.272642184688489);
		\draw [->,line width=1pt] (-0.0015917781390336603,0.3999968327904061) -- (0.8851092058824509,1.310232020739623);
		\draw [->,line width=1pt] (0.8851092058824509,1.310232020739623) -- (2.160009744456667,0.050565974591336715);
		\draw [line width=1pt,color=qqwuqq] (1.070726908816628,1.2929319575159055)-- (-0.0011938336042752453,0.19999762459280457);
		\draw [line width=1pt,color=qqwuqq] (0.5149696502883429,0.7262798119057995) -- (0.5105445626279096,0.7702210558357553);
		\draw [line width=1pt,color=qqwuqq] (0.5149696502883429,0.7262798119057995) -- (0.558988512584443,0.7227085262729549);
		\draw [line width=1pt,dotted] (2.1544100591917164,0.04887261156037592)-- (2.1544100591917164,0);
		\draw [line width=5.1pt,color=qqwuqq] (2.15441,0.04887259362777874)-- (2.1555299297498367,0.4050113160786648);
		\draw [line width=1pt,color=qqwuqq] (2.154947859836087,0.21991253154328444)-- (1.0707269088167362,1.2929319575158946);
		\draw [line width=1pt,color=qqwuqq] (1.592741971935756,0.7763100430893123) -- (1.636702742598079,0.7805367393983759);
		\draw [line width=1pt,color=qqwuqq] (1.592741971935756,0.7763100430893123) -- (1.5889720260547442,0.732307749660803);
		\draw [line width=1pt,color=qqwuqq] (2.155237051040754,0.3118756088603862)-- (1.177417091131849,1.2824293003809346);
		\draw [line width=1pt,color=qqwuqq] (1.6462607779113803,0.8170696333596466) -- (1.690227685573085,0.8212320064305664);
		\draw [line width=1pt,color=qqwuqq] (1.6462607779113803,0.8170696333596466) -- (1.6424264565995188,0.7730729028107547);
		\draw [line width=1pt,color=qqwuqq] (2.1546503273272526,0.1252969115908893)-- (0.98558925510326,1.3013990231206938);
		\draw [line width=1pt,color=qqwuqq] (1.5501880290012486,0.733399774898925) -- (1.5941819602670166,0.7372660820126011);
		\draw [line width=1pt,color=qqwuqq] (1.5501880290012486,0.733399774898925) -- (1.5460576221634963,0.689429852698982);
		\draw [line width=1pt,color=qqwuqq] (0.98559,1.3013989513825854)-- (-0.001395521946875476,0.30136227544099614);
		\draw [line width=1pt,color=qqwuqq] (0.47223710301466604,0.7812578619028244) -- (0.46794993721580247,0.8252127766260661);
		\draw [line width=1pt,color=qqwuqq] (0.47223710301466604,0.7812578619028244) -- (0.5162445408373219,0.7775484501975156);
		\draw [line width=1pt,color=qqwuqq] (1.1774170911646247,1.2824293003778608)-- (-0.000992913146202658,0.09901889762118832);
		\draw [line width=1pt,color=qqwuqq] (0.568262585130889,0.6706899425233601) -- (0.5641711012378137,0.7146635036535107);
		\draw [line width=1pt,color=qqwuqq] (0.568262585130889,0.6706899425233601) -- (0.6122530767806083,0.6667846943455383);
		\draw [line width=5.1pt,color=qqwuqq] (-0.0008151497125176065,0.4007940739511979)-- (0,0);
		\draw (2.05,0) node[anchor=north west] {$T^*_{\epsilon}$};
		\draw (2.35,0) node[anchor=north west] {$ T^*$};
		\draw [line width=1pt,dotted] (2.4384804394635484,0.12600372930489612)-- (2.4350142749939185,0);
		\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=2.5][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
			\clip(-0.7897683917509923,-0.44169805192299677) rectangle (4.069819016582501,1.7524558812514204);
			\draw (3.0152344677152167,0) node[anchor=north west] {$t$};
			\draw (-0.180446281743857601,1.5133897868952956) node[anchor=north west] {$x$};
			\draw (-0.18079328475574043,1.1305214037143057) node[anchor=north west] {$1$};
			\draw (-0.1809889708232157,0.11842927256695128) node[anchor=north west] {$0$};
			\draw[line width=1pt,color=qqqqff] (0,1.0000023436156953) -- (0,1.0000023436156953);
			\draw[line width=1pt,color=qqqqff] (0,1.0000023436156953) -- (0.007502025679858275,1.0085626846758486);
			\draw[line width=1pt,color=qqqqff] (0.007502025679858275,1.0085626846758486) -- (0.01500201668316651,1.0169672656490232);
			\draw[line width=1pt,color=qqqqff] (0.01500201668316651,1.0169672656490232) -- (0.022502007686474743,1.0252176570889178);
			\draw[line width=1pt,color=qqqqff] (0.022502007686474743,1.0252176570889178) -- (0.030001998689782976,1.0333154253471097);
			\draw[line width=1pt,color=qqqqff] (0.030001998689782976,1.0333154253471097) -- (0.03750198969309121,1.041262132489275);
			\draw[line width=1pt,color=qqqqff] (0.03750198969309121,1.041262132489275) -- (0.04500198069639944,1.0490593362123823);
			\draw[line width=1pt,color=qqqqff] (0.04500198069639944,1.0490593362123823) -- (0.052501971699707675,1.0567085897628599);
			\draw[line width=1pt,color=qqqqff] (0.052501971699707675,1.0567085897628599) -- (0.06000196270301591,1.0642114418557294);
			\draw[line width=1pt,color=qqqqff] (0.06000196270301591,1.0642114418557294) -- (0.06750195370632414,1.0715694365947037);
			\draw[line width=1pt,color=qqqqff] (0.06750195370632414,1.0715694365947037) -- (0.07500194470963237,1.0787841133932479);
			\draw[line width=1pt,color=qqqqff] (0.07500194470963237,1.0787841133932479) -- (0.0825019357129406,1.0858570068965938);
			\draw[line width=1pt,color=qqqqff] (0.0825019357129406,1.0858570068965938) -- (0.09000192671624882,1.0927896469047127);
			\draw[line width=1pt,color=qqqqff] (0.09000192671624882,1.0927896469047127) -- (0.09750191771955705,1.0995835582962363);
			\draw[line width=1pt,color=qqqqff] (0.09750191771955705,1.0995835582962363) -- (0.10500190872286527,1.106240260953324);
			\draw[line width=1pt,color=qqqqff] (0.10500190872286527,1.106240260953324) -- (0.1125018997261735,1.112761269687476);
			\draw[line width=1pt,color=qqqqff] (0.1125018997261735,1.112761269687476) -- (0.12000189072948172,1.1191480941662841);
			\draw[line width=1pt,color=qqqqff] (0.12000189072948172,1.1191480941662841) -- (0.12750188173278995,1.125402238841121);
			\draw[line width=1pt,color=qqqqff] (0.12750188173278995,1.125402238841121) -- (0.13500187273609818,1.1315252028757599);
			\draw[line width=1pt,color=qqqqff] (0.13500187273609818,1.1315252028757599) -- (0.1425018637394064,1.1375184800759282);
			\draw[line width=1pt,color=qqqqff] (0.1425018637394064,1.1375184800759282) -- (0.15000185474271463,1.143383558819782);
			\draw[line width=1pt,color=qqqqff] (0.15000185474271463,1.143383558819782) -- (0.15750184574602286,1.149121921989307);
			\draw[line width=1pt,color=qqqqff] (0.15750184574602286,1.149121921989307) -- (0.16500183674933108,1.154735046902637);
			\draw[line width=1pt,color=qqqqff] (0.16500183674933108,1.154735046902637) -- (0.1725018277526393,1.1602244052472876);
			\draw[line width=1pt,color=qqqqff] (0.1725018277526393,1.1602244052472876) -- (0.18000181875594753,1.165591463014304);
			\draw[line width=1pt,color=qqqqff] (0.18000181875594753,1.165591463014304) -- (0.18750180975925576,1.1708376804333143);
			\draw[line width=1pt,color=qqqqff] (0.18750180975925576,1.1708376804333143) -- (0.195001800762564,1.1759645119084907);
			\draw[line width=1pt,color=qqqqff] (0.195001800762564,1.1759645119084907) -- (0.2025017917658722,1.1809734059554122);
			\draw[line width=1pt,color=qqqqff] (0.2025017917658722,1.1809734059554122) -- (0.21000178276918044,1.1858658051388227);
			\draw[line width=1pt,color=qqqqff] (0.21000178276918044,1.1858658051388227) -- (0.21750177377248867,1.1906431460112874);
			\draw[line width=1pt,color=qqqqff] (0.21750177377248867,1.1906431460112874) -- (0.2250017647757969,1.1953068590527378);
			\draw[line width=1pt,color=qqqqff] (0.2250017647757969,1.1953068590527378) -- (0.23250175577910512,1.1998583686109066);
			\draw[line width=1pt,color=qqqqff] (0.23250175577910512,1.1998583686109066) -- (0.24000174678241334,1.2042990928426434);
			\draw[line width=1pt,color=qqqqff] (0.24000174678241334,1.2042990928426434) -- (0.24750173778572157,1.2086304436561157);
			\draw[line width=1pt,color=qqqqff] (0.24750173778572157,1.2086304436561157) -- (0.2550017287890298,1.2128538266538835);
			\draw[line width=1pt,color=qqqqff] (0.2550017287890298,1.2128538266538835) -- (0.26250171979233805,1.2169706410768495);
			\draw[line width=1pt,color=qqqqff] (0.26250171979233805,1.2169706410768495) -- (0.2700017107956463,1.2209822797490784);
			\draw[line width=1pt,color=qqqqff] (0.2700017107956463,1.2209822797490784) -- (0.2775017017989545,1.2248901290234846);
			\draw[line width=1pt,color=qqqqff] (0.2775017017989545,1.2248901290234846) -- (0.28500169280226273,1.2286955687283814);
			\draw[line width=1pt,color=qqqqff] (0.28500169280226273,1.2286955687283814) -- (0.29250168380557096,1.2323999721148915);
			\draw[line width=1pt,color=qqqqff] (0.29250168380557096,1.2323999721148915) -- (0.3000016748088792,1.2360047058052128);
			\draw[line width=1pt,color=qqqqff] (0.3000016748088792,1.2360047058052128) -- (0.3075016658121874,1.2395111297417378);
			\draw[line width=1pt,color=qqqqff] (0.3075016658121874,1.2395111297417378) -- (0.31500165681549563,1.2429205971370219);
			\draw[line width=1pt,color=qqqqff] (0.31500165681549563,1.2429205971370219) -- (0.32250164781880386,1.2462344544245973);
			\draw[line width=1pt,color=qqqqff] (0.32250164781880386,1.2462344544245973) -- (0.3300016388221121,1.249454041210631);
			\draw[line width=1pt,color=qqqqff] (0.3300016388221121,1.249454041210631) -- (0.3375016298254203,1.2525806902264187);
			\draw[line width=1pt,color=qqqqff] (0.3375016298254203,1.2525806902264187) -- (0.34500162082872854,1.2556157272817172);
			\draw[line width=1pt,color=qqqqff] (0.34500162082872854,1.2556157272817172) -- (0.35250161183203677,1.2585604712189067);
			\draw[line width=1pt,color=qqqqff] (0.35250161183203677,1.2585604712189067) -- (0.360001602835345,1.2614162338679817);
			\draw[line width=1pt,color=qqqqff] (0.360001602835345,1.2614162338679817) -- (0.3675015938386532,1.2641843200023692);
			\draw[line width=1pt,color=qqqqff] (0.3675015938386532,1.2641843200023692) -- (0.37500158484196144,1.266866027295564);
			\draw[line width=1pt,color=qqqqff] (0.37500158484196144,1.266866027295564) -- (0.38250157584526967,1.269462646278587);
			\draw[line width=1pt,color=qqqqff] (0.38250157584526967,1.269462646278587) -- (0.3900015668485779,1.2719754602982531);
			\draw[line width=1pt,color=qqqqff] (0.3900015668485779,1.2719754602982531) -- (0.3975015578518861,1.2744057454762545);
			\draw[line width=1pt,color=qqqqff] (0.3975015578518861,1.2744057454762545) -- (0.40500154885519435,1.2767547706690487);
			\draw[line width=1pt,color=qqqqff] (0.40500154885519435,1.2767547706690487) -- (0.4125015398585026,1.2790237974285512);
			\draw[line width=1pt,color=qqqqff] (0.4125015398585026,1.2790237974285512) -- (0.4200015308618108,1.2812140799636293);
			\draw[line width=1pt,color=qqqqff] (0.4200015308618108,1.2812140799636293) -- (0.427501521865119,1.2833268651023921);
			\draw[line width=1pt,color=qqqqff] (0.427501521865119,1.2833268651023921) -- (0.43500151286842725,1.2853633922552756);
			\draw[line width=1pt,color=qqqqff] (0.43500151286842725,1.2853633922552756) -- (0.4425015038717355,1.2873248933789148);
			\draw[line width=1pt,color=qqqqff] (0.4425015038717355,1.2873248933789148) -- (0.4500014948750437,1.2892125929408074);
			\draw[line width=1pt,color=qqqqff] (0.4500014948750437,1.2892125929408074) -- (0.45750148587835193,1.2910277078847545);
			\draw[line width=1pt,color=qqqqff] (0.45750148587835193,1.2910277078847545) -- (0.46500147688166016,1.2927714475970868);
			\draw[line width=1pt,color=qqqqff] (0.46500147688166016,1.2927714475970868) -- (0.4725014678849684,1.2944450138736625);
			\draw[line width=1pt,color=qqqqff] (0.4725014678849684,1.2944450138736625) -- (0.4800014588882766,1.29604960088764);
			\draw[line width=1pt,color=qqqqff] (0.4800014588882766,1.29604960088764) -- (0.48750144989158484,1.2975863951580202);
			\draw[line width=1pt,color=qqqqff] (0.48750144989158484,1.2975863951580202) -- (0.49500144089489306,1.2990565755189518);
			\draw[line width=1pt,color=qqqqff] (0.49500144089489306,1.2990565755189518) -- (0.5025014318982013,1.3004613130898026);
			\draw[line width=1pt,color=qqqqff] (0.5025014318982013,1.3004613130898026) -- (0.5100014229015095,1.3018017712459868);
			\draw[line width=1pt,color=qqqqff] (0.5100014229015095,1.3018017712459868) -- (0.5175014139048177,1.3030791055905475);
			\draw[line width=1pt,color=qqqqff] (0.5175014139048177,1.3030791055905475) -- (0.525001404908126,1.3042944639264928);
			\draw[line width=1pt,color=qqqqff] (0.525001404908126,1.3042944639264928) -- (0.5325013959114342,1.3054489862298788);
			\draw[line width=1pt,color=qqqqff] (0.5325013959114342,1.3054489862298788) -- (0.5400013869147424,1.306543804623637);
			\draw[line width=1pt,color=qqqqff] (0.5400013869147424,1.306543804623637) -- (0.5475013779180506,1.3075800433521443);
			\draw[line width=1pt,color=qqqqff] (0.5475013779180506,1.3075800433521443) -- (0.5550013689213589,1.3085588187565294);
			\draw[line width=1pt,color=qqqqff] (0.5550013689213589,1.3085588187565294) -- (0.5625013599246671,1.3094812392507147);
			\draw[line width=1pt,color=qqqqff] (0.5625013599246671,1.3094812392507147) -- (0.5700013509279753,1.3103484052981884);
			\draw[line width=1pt,color=qqqqff] (0.5700013509279753,1.3103484052981884) -- (0.5775013419312836,1.311161409389504);
			\draw[line width=1pt,color=qqqqff] (0.5775013419312836,1.311161409389504) -- (0.5850013329345918,1.3119213360205038);
			\draw[line width=1pt,color=qqqqff] (0.5850013329345918,1.3119213360205038) -- (0.5925013239379,1.3126292616712618);
			\draw[line width=1pt,color=qqqqff] (0.5925013239379,1.3126292616712618) -- (0.6000013149412082,1.3132862547857451);
			\draw[line width=1pt,color=qqqqff] (0.6000013149412082,1.3132862547857451) -- (0.6075013059445165,1.3138933757521876);
			\draw[line width=1pt,color=qqqqff] (0.6075013059445165,1.3138933757521876) -- (0.6150012969478247,1.314451676884174);
			\draw[line width=1pt,color=qqqqff] (0.6150012969478247,1.314451676884174) -- (0.6225012879511329,1.31496220240243);
			\draw[line width=1pt,color=qqqqff] (0.6225012879511329,1.31496220240243) -- (0.6300012789544411,1.3154259884173152);
			\draw[line width=1pt,color=qqqqff] (0.6300012789544411,1.3154259884173152) -- (0.6375012699577494,1.3158440629120158);
			\draw[line width=1pt,color=qqqqff] (0.6375012699577494,1.3158440629120158) -- (0.6450012609610576,1.316217445726434);
			\draw[line width=1pt,color=qqqqff] (0.6450012609610576,1.316217445726434) -- (0.6525012519643658,1.3165471485417668);
			\draw[line width=1pt,color=qqqqff] (0.6525012519643658,1.3165471485417668) -- (0.660001242967674,1.3168341748657793);
			\draw[line width=1pt,color=qqqqff] (0.660001242967674,1.3168341748657793) -- (0.6675012339709823,1.3170795200187566);
			\draw[line width=1pt,color=qqqqff] (0.6675012339709823,1.3170795200187566) -- (0.6750012249742905,1.3172841711201446);
			\draw[line width=1pt,color=qqqqff] (0.6750012249742905,1.3172841711201446) -- (0.6825012159775987,1.3174491070758636);
			\draw[line width=1pt,color=qqqqff] (0.6825012159775987,1.3174491070758636) -- (0.690001206980907,1.3175752985662998);
			\draw[line width=1pt,color=qqqqff] (0.690001206980907,1.3175752985662998) -- (0.6975011979842152,1.3176637080349693);
			\draw[line width=1pt,color=qqqqff] (0.6975011979842152,1.3176637080349693) -- (0.7050011889875234,1.3177152896778463);
			\draw[line width=1pt,color=qqqqff] (0.7050011889875234,1.3177152896778463) -- (0.7125011799908316,1.3177309894333609);
			\draw[line width=1pt,color=qqqqff] (0.7125011799908316,1.3177309894333609) -- (0.7200011709941398,1.317711744973053);
			\draw[line width=1pt,color=qqqqff] (0.7200011709941398,1.317711744973053) -- (0.7275011619974481,1.3176584856928875);
			\draw[line width=1pt,color=qqqqff] (0.7275011619974481,1.3176584856928875) -- (0.7350011530007563,1.3175721327052223);
			\draw[line width=1pt,color=qqqqff] (0.7350011530007563,1.3175721327052223) -- (0.7425011440040645,1.317453598831426);
			\draw[line width=1pt,color=qqqqff] (0.7425011440040645,1.317453598831426) -- (0.7500011350073728,1.3173037885951446);
			\draw[line width=1pt,color=qqqqff] (0.7500011350073728,1.3173037885951446) -- (0.757501126010681,1.3171235982162104);
			\draw[line width=1pt,color=qqqqff] (0.757501126010681,1.3171235982162104) -- (0.7650011170139892,1.3169139156051908);
			\draw[line width=1pt,color=qqqqff] (0.7650011170139892,1.3169139156051908) -- (0.7725011080172974,1.3166756203585759);
			\draw[line width=1pt,color=qqqqff] (0.7725011080172974,1.3166756203585759) -- (0.7800010990206057,1.3164095837545973);
			\draw[line width=1pt,color=qqqqff] (0.7800010990206057,1.3164095837545973) -- (0.7875010900239139,1.3161166687496761);
			\draw[line width=1pt,color=qqqqff] (0.7875010900239139,1.3161166687496761) -- (0.7950010810272221,1.3157977299755);
			\draw[line width=1pt,color=qqqqff] (0.7950010810272221,1.3157977299755) -- (0.8025010720305303,1.31545361373672);
			\draw[line width=1pt,color=qqqqff] (0.8025010720305303,1.31545361373672) -- (0.8100010630338386,1.3150851580092686);
			\draw[line width=1pt,color=qqqqff] (0.8100010630338386,1.3150851580092686) -- (0.8175010540371468,1.3146931924392917);
			\draw[line width=1pt,color=qqqqff] (0.8175010540371468,1.3146931924392917) -- (0.825001045040455,1.3142785383426943);
			\draw[line width=1pt,color=qqqqff] (0.825001045040455,1.3142785383426943) -- (0.8325010360437632,1.3138420087052953);
			\draw[line width=1pt,color=qqqqff] (0.8325010360437632,1.3138420087052953) -- (0.8400010270470715,1.3133844081835861);
			\draw[line width=1pt,color=qqqqff] (0.8400010270470715,1.3133844081835861) -- (0.8475010180503797,1.3129065331060912);
			\draw[line width=1pt,color=qqqqff] (0.8475010180503797,1.3129065331060912) -- (0.8550010090536879,1.3124091714753294);
			\draw[line width=1pt,color=qqqqff] (0.8550010090536879,1.3124091714753294) -- (0.8625010000569961,1.3118931029703662);
			\draw[line width=1pt,color=qqqqff] (0.8625010000569961,1.3118931029703662) -- (0.8700009910603044,1.3113590989499606);
			\draw[line width=1pt,color=qqqqff] (0.8700009910603044,1.3113590989499606) -- (0.8775009820636126,1.310807922456298);
			\draw[line width=1pt,color=qqqqff] (0.8775009820636126,1.310807922456298) -- (0.8850009730669208,1.3102403282193087);
			\draw[line width=1pt,color=qqqqff] (0.8850009730669208,1.3102403282193087) -- (0.892500964070229,1.309657062661566);
			\draw[line width=1pt,color=qqqqff] (0.892500964070229,1.309657062661566) -- (0.9000009550735373,1.3090588639037628);
			\draw[line width=1pt,color=qqqqff] (0.9000009550735373,1.3090588639037628) -- (0.9075009460768455,1.3084464617707612);
			\draw[line width=1pt,color=qqqqff] (0.9075009460768455,1.3084464617707612) -- (0.9150009370801537,1.3078205777982133);
			\draw[line width=1pt,color=qqqqff] (0.9150009370801537,1.3078205777982133) -- (0.922500928083462,1.3071819252397492);
			\draw[line width=1pt,color=qqqqff] (0.922500928083462,1.3071819252397492) -- (0.9300009190867702,1.3065312090747265);
			\draw[line width=1pt,color=qqqqff] (0.9300009190867702,1.3065312090747265) -- (0.9375009100900784,1.305869126016542);
			\draw[line width=1pt,color=qqqqff] (0.9375009100900784,1.305869126016542) -- (0.9450009010933866,1.3051963645215);
			\draw[line width=1pt,color=qqqqff] (0.9450009010933866,1.3051963645215) -- (0.9525008920966949,1.30451360479823);
			\draw[line width=1pt,color=qqqqff] (0.9525008920966949,1.30451360479823) -- (0.9600008831000031,1.3038215188176587);
			\draw[line width=1pt,color=qqqqff] (0.9600008831000031,1.3038215188176587) -- (0.9675008741033113,1.303120770323526);
			\draw[line width=1pt,color=qqqqff] (0.9675008741033113,1.303120770323526) -- (0.9750008651066195,1.302412014843441);
			\draw[line width=1pt,color=qqqqff] (0.9750008651066195,1.302412014843441) -- (0.9825008561099278,1.3016958997004822);
			\draw[line width=1pt,color=qqqqff] (0.9825008561099278,1.3016958997004822) -- (0.990000847113236,1.300973064025328);
			\draw[line width=1pt,color=qqqqff] (0.990000847113236,1.300973064025328) -- (0.9975008381165442,1.3002441387689252);
			\draw[line width=1pt,color=qqqqff] (0.9975008381165442,1.3002441387689252) -- (1.0050008291198524,1.2995097467156773);
			\draw[line width=1pt,color=qqqqff] (1.0050008291198524,1.2995097467156773) -- (1.0125008201231607,1.2987705024971687);
			\draw[line width=1pt,color=qqqqff] (1.0125008201231607,1.2987705024971687) -- (1.020000811126469,1.298027012606402);
			\draw[line width=1pt,color=qqqqff] (1.020000811126469,1.298027012606402) -- (1.0275008021297771,1.2972798754125556);
			\draw[line width=1pt,color=qqqqff] (1.0275008021297771,1.2972798754125556) -- (1.0350007931330854,1.2965296811762608);
			\draw[line width=1pt,color=qqqqff] (1.0350007931330854,1.2965296811762608) -- (1.0425007841363936,1.2957770120653813);
			\draw[line width=1pt,color=qqqqff] (1.0425007841363936,1.2957770120653813) -- (1.0500007751397018,1.2950224421713088);
			\draw[line width=1pt,color=qqqqff] (1.0500007751397018,1.2950224421713088) -- (1.05750076614301,1.294266537525756);
			\draw[line width=1pt,color=qqqqff] (1.05750076614301,1.294266537525756) -- (1.0650007571463183,1.2935098561180562);
			\draw[line width=1pt,color=qqqqff] (1.0650007571463183,1.2935098561180562) -- (1.0725007481496265,1.2927529479129556);
			\draw[line width=1pt,color=qqqqff] (1.0725007481496265,1.2927529479129556) -- (1.0800007391529347,1.2919963548689015);
			\draw[line width=1pt,color=qqqqff] (1.0800007391529347,1.2919963548689015) -- (1.087500730156243,1.29124061095682);
			\draw[line width=1pt,color=qqqqff] (1.087500730156243,1.29124061095682) -- (1.0950007211595512,1.2904862421793801);
			\draw[line width=1pt,color=qqqqff] (1.0950007211595512,1.2904862421793801) -- (1.1025007121628594,1.2897337665907433);
			\draw[line width=1pt,color=qqqqff] (1.1025007121628594,1.2897337665907433) -- (1.1100007031661676,1.2889836943167898);
			\draw[line width=1pt,color=qqqqff] (1.1100007031661676,1.2889836943167898) -- (1.1175006941694758,1.288236527575823);
			\draw[line width=1pt,color=qqqqff] (1.1175006941694758,1.288236527575823) -- (1.125000685172784,1.2874927606997457);
			\draw[line width=1pt,color=qqqqff] (1.125000685172784,1.2874927606997457) -- (1.1325006761760923,1.2867528801557075);
			\draw[line width=1pt,color=qqqqff] (1.1325006761760923,1.2867528801557075) -- (1.1400006671794005,1.2860173645682154);
			\draw[line width=1pt,color=qqqqff] (1.1400006671794005,1.2860173645682154) -- (1.1475006581827087,1.2852866847417082);
			\draw[line width=1pt,color=qqqqff] (1.1475006581827087,1.2852866847417082) -- (1.155000649186017,1.2845613036835906);
			\draw[line width=1pt,color=qqqqff] (1.155000649186017,1.2845613036835906) -- (1.1625006401893252,1.2838416766277203);
			\draw[line width=1pt,color=qqqqff] (1.1625006401893252,1.2838416766277203) -- (1.1700006311926334,1.2831282510583488);
			\draw[line width=1pt,color=qqqqff] (1.1700006311926334,1.2831282510583488) -- (1.1775006221959416,1.2824214667345115);
			\draw[line width=1pt,color=qqqqff] (1.1775006221959416,1.2824214667345115) -- (1.1850006131992499,1.2817217557148584);
			\draw[line width=1pt,color=qqqqff] (1.1850006131992499,1.2817217557148584) -- (1.192500604202558,1.281029542382932);
			\draw[line width=1pt,color=qqqqff] (1.192500604202558,1.281029542382932) -- (1.2000005952058663,1.2803452434728777);
			\draw[line width=1pt,color=qqqqff] (1.2000005952058663,1.2803452434728777) -- (1.2075005862091746,1.2796692680955948);
			\draw[line width=1pt,color=qqqqff] (1.2075005862091746,1.2796692680955948) -- (1.2150005772124828,1.27900201776531);
			\draw[line width=1pt,color=qqqqff] (1.2150005772124828,1.27900201776531) -- (1.222500568215791,1.2783438864265873);
			\draw[line width=1pt,color=qqqqff] (1.222500568215791,1.2783438864265873) -- (1.2300005592190992,1.2776952604817564);
			\draw[line width=1pt,color=qqqqff] (1.2300005592190992,1.2776952604817564) -- (1.2375005502224075,1.277056518818762);
			\draw[line width=1pt,color=qqqqff] (1.2375005502224075,1.277056518818762) -- (1.2450005412257157,1.276428032839433);
			\draw[line width=1pt,color=qqqqff] (1.2450005412257157,1.276428032839433) -- (1.252500532229024,1.2758101664881625);
			\draw[line width=1pt,color=qqqqff] (1.252500532229024,1.2758101664881625) -- (1.2600005232323321,1.2752032762809966);
			\draw[line width=1pt,color=qqqqff] (1.2600005232323321,1.2752032762809966) -- (1.2675005142356404,1.2746077113351364);
			\draw[line width=1pt,color=qqqqff] (1.2675005142356404,1.2746077113351364) -- (1.2750005052389486,1.274023813398833);
			\draw[line width=1pt,color=qqqqff] (1.2750005052389486,1.274023813398833) -- (1.2825004962422568,1.2734519168816933);
			\draw[line width=1pt,color=qqqqff] (1.2825004962422568,1.2734519168816933) -- (1.290000487245565,1.272892348885372);
			\draw[line width=1pt,color=qqqqff] (1.290000487245565,1.272892348885372) -- (1.2975004782488733,1.27234542923466);
			\draw[line width=1pt,color=qqqqff] (1.2975004782488733,1.27234542923466) -- (1.3050004692521815,1.2718114705089651);
			\draw[line width=1pt,color=qqqqff] (1.3050004692521815,1.2718114705089651) -- (1.3125004602554897,1.2712907780741756);
			\draw[line width=1pt,color=qqqqff] (1.3125004602554897,1.2712907780741756) -- (1.320000451258798,1.2707836501149012);
			\draw[line width=1pt,color=qqqqff] (1.320000451258798,1.2707836501149012) -- (1.3275004422621062,1.2702903776671044);
			\draw[line width=1pt,color=qqqqff] (1.3275004422621062,1.2702903776671044) -- (1.3350004332654144,1.2698112446510927);
			\draw[line width=1pt,color=qqqqff] (1.3350004332654144,1.2698112446510927) -- (1.3425004242687226,1.2693465279048952);
			\draw[line width=1pt,color=qqqqff] (1.3425004242687226,1.2693465279048952) -- (1.3500004152720309,1.2688964972179992);
			\draw[line width=1pt,color=qqqqff] (1.3500004152720309,1.2688964972179992) -- (1.357500406275339,1.2684614153654545);
			\draw[line width=1pt,color=qqqqff] (1.357500406275339,1.2684614153654545) -- (1.3650003972786473,1.2680415381423398);
			\draw[line width=1pt,color=qqqqff] (1.3650003972786473,1.2680415381423398) -- (1.3725003882819555,1.2676371143985847);
			\draw[line width=1pt,color=qqqqff] (1.3725003882819555,1.2676371143985847) -- (1.3800003792852638,1.2672483860741468);
			\draw[line width=1pt,color=qqqqff] (1.3800003792852638,1.2672483860741468) -- (1.387500370288572,1.2668755882345408);
			\draw[line width=1pt,color=qqqqff] (1.387500370288572,1.2668755882345408) -- (1.3950003612918802,1.2665189491067117);
			\draw[line width=1pt,color=qqqqff] (1.3950003612918802,1.2665189491067117) -- (1.4025003522951884,1.2661786901152565);
			\draw[line width=1pt,color=qqqqff] (1.4025003522951884,1.2661786901152565) -- (1.4100003432984967,1.2658550259189816);
			\draw[line width=1pt,color=qqqqff] (1.4100003432984967,1.2658550259189816) -- (1.4175003343018049,1.2655481644477995);
			\draw[line width=1pt,color=qqqqff] (1.4175003343018049,1.2655481644477995) -- (1.4250003253051131,1.2652583069399586);
			\draw[line width=1pt,color=qqqqff] (1.4250003253051131,1.2652583069399586) -- (1.4325003163084213,1.264985647979602);
			\draw[line width=1pt,color=qqqqff] (1.4325003163084213,1.264985647979602) -- (1.4400003073117296,1.2647303755346535);
			\draw[line width=1pt,color=qqqqff] (1.4400003073117296,1.2647303755346535) -- (1.4475002983150378,1.2644926709950273);
			\draw[line width=1pt,color=qqqqff] (1.4475002983150378,1.2644926709950273) -- (1.455000289318346,1.2642727092111525);
			\draw[line width=1pt,color=qqqqff] (1.455000289318346,1.2642727092111525) -- (1.4625002803216542,1.2640706585328216);
			\draw[line width=1pt,color=qqqqff] (1.4625002803216542,1.2640706585328216) -- (1.4700002713249625,1.2638866808483422);
			\draw[line width=1pt,color=qqqqff] (1.4700002713249625,1.2638866808483422) -- (1.4775002623282707,1.2637209316240066);
			\draw[line width=1pt,color=qqqqff] (1.4775002623282707,1.2637209316240066) -- (1.485000253331579,1.263573559943857);
			\draw[line width=1pt,color=qqqqff] (1.485000253331579,1.263573559943857) -- (1.4925002443348871,1.2634447085497647);
			\draw[line width=1pt,color=qqqqff] (1.4925002443348871,1.2634447085497647) -- (1.5000002353381954,1.2633345138817933);
			\draw[line width=1pt,color=qqqqff] (1.5000002353381954,1.2633345138817933) -- (1.5075002263415036,1.263243106118874);
			\draw[line width=1pt,color=qqqqff] (1.5075002263415036,1.263243106118874) -- (1.5150002173448118,1.2631706092197525);
			\draw[line width=1pt,color=qqqqff] (1.5150002173448118,1.2631706092197525) -- (1.52250020834812,1.2631171409642443);
			\draw[line width=1pt,color=qqqqff] (1.52250020834812,1.2631171409642443) -- (1.5300001993514283,1.2630828129947578);
			\draw[line width=1pt,color=qqqqff] (1.5300001993514283,1.2630828129947578) -- (1.5375001903547365,1.263067730858108);
			\draw[line width=1pt,color=qqqqff] (1.5375001903547365,1.263067730858108) -- (1.5450001813580447,1.263071994047605);
			\draw[line width=1pt,color=qqqqff] (1.5450001813580447,1.263071994047605) -- (1.552500172361353,1.2630956960454165);
			\draw[line width=1pt,color=qqqqff] (1.552500172361353,1.2630956960454165) -- (1.5600001633646612,1.2631389243652003);
			\draw[line width=1pt,color=qqqqff] (1.5600001633646612,1.2631389243652003) -- (1.5675001543679694,1.2632017605950059);
			\draw[line width=1pt,color=qqqqff] (1.5675001543679694,1.2632017605950059) -- (1.5750001453712776,1.2632842804404356);
			\draw[line width=1pt,color=qqqqff] (1.5750001453712776,1.2632842804404356) -- (1.5825001363745859,1.2633865537680729);
			\draw[line width=1pt,color=qqqqff] (1.5825001363745859,1.2633865537680729) -- (1.590000127377894,1.2635086446491575);
			\draw[line width=1pt,color=qqqqff] (1.590000127377894,1.2635086446491575) -- (1.5975001183812023,1.2636506114035233);
			\draw[line width=1pt,color=qqqqff] (1.5975001183812023,1.2636506114035233) -- (1.6050001093845105,1.2638125066437806);
			\draw[line width=1pt,color=qqqqff] (1.6050001093845105,1.2638125066437806) -- (1.6125001003878188,1.2639943773197457);
			\draw[line width=1pt,color=qqqqff] (1.6125001003878188,1.2639943773197457) -- (1.620000091391127,1.264196264763109);
			\draw[line width=1pt,color=qqqqff] (1.620000091391127,1.264196264763109) -- (1.6275000823944352,1.2644182047323553);
			\draw[line width=1pt,color=qqqqff] (1.6275000823944352,1.2644182047323553) -- (1.6350000733977434,1.2646602274579009);
			\draw[line width=1pt,color=qqqqff] (1.6350000733977434,1.2646602274579009) -- (1.6425000644010517,1.2649223576874802);
			\draw[line width=1pt,color=qqqqff] (1.6425000644010517,1.2649223576874802) -- (1.65000005540436,1.265204614731749);
			\draw[line width=1pt,color=qqqqff] (1.65000005540436,1.265204614731749) -- (1.6575000464076681,1.2655070125101207);
			\draw[line width=1pt,color=qqqqff] (1.6575000464076681,1.2655070125101207) -- (1.6650000374109764,1.2658295595968212);
			\draw[line width=1pt,color=qqqqff] (1.6650000374109764,1.2658295595968212) -- (1.6725000284142846,1.2661722592671578);
			\draw[line width=1pt,color=qqqqff] (1.6725000284142846,1.2661722592671578) -- (1.6800000194175928,1.2665351095440134);
			\draw[line width=1pt,color=qqqqff] (1.6800000194175928,1.2665351095440134) -- (1.687500010420901,1.266918103244542);
			\draw[line width=1pt,color=qqqqff] (1.687500010420901,1.266918103244542) -- (1.6950000014242093,1.2673212280270765);
			\draw[line width=1pt,color=qqqqff] (1.6950000014242093,1.2673212280270765) -- (1.7024999924275175,1.2677444664382398);
			\draw[line width=1pt,color=qqqqff] (1.7024999924275175,1.2677444664382398) -- (1.7099999834308257,1.268187795960258);
			\draw[line width=1pt,color=qqqqff] (1.7099999834308257,1.268187795960258) -- (1.717499974434134,1.2686511890584697);
			\draw[line width=1pt,color=qqqqff] (1.717499974434134,1.2686511890584697) -- (1.7249999654374422,1.2691346132290284);
			\draw[line width=1pt,color=qqqqff] (1.7249999654374422,1.2691346132290284) -- (1.7324999564407504,1.2696380310468);
			\draw[line width=1pt,color=qqqqff] (1.7324999564407504,1.2696380310468) -- (1.7399999474440586,1.2701614002134352);
			\draw[line width=1pt,color=qqqqff] (1.7399999474440586,1.2701614002134352) -- (1.7474999384473668,1.2707046736056453);
			\draw[line width=1pt,color=qqqqff] (1.7474999384473668,1.2707046736056453) -- (1.754999929450675,1.271267799323636);
			\draw[line width=1pt,color=qqqqff] (1.754999929450675,1.271267799323636) -- (1.7624999204539833,1.271850720739733);
			\draw[line width=1pt,color=qqqqff] (1.7624999204539833,1.271850720739733) -- (1.7699999114572915,1.2724533765471744);
			\draw[line width=1pt,color=qqqqff] (1.7699999114572915,1.2724533765471744) -- (1.7774999024605997,1.2730757008090716);
			\draw[line width=1pt,color=qqqqff] (1.7774999024605997,1.2730757008090716) -- (1.784999893463908,1.2737176230075442);
			\draw[line width=1pt,color=qqqqff] (1.784999893463908,1.2737176230075442) -- (1.7924998844672162,1.2743790680930012);
			\draw[line width=1pt,color=qqqqff] (1.7924998844672162,1.2743790680930012) -- (1.7999998754705244,1.2750599565335996);
			\draw[line width=1pt,color=qqqqff] (1.7999998754705244,1.2750599565335996) -- (1.8074998664738327,1.2757602043648504);
			\draw[line width=1pt,color=qqqqff] (1.8074998664738327,1.2757602043648504) -- (1.8149998574771409,1.2764797232393699);
			\draw[line width=1pt,color=qqqqff] (1.8149998574771409,1.2764797232393699) -- (1.822499848480449,1.277218420476788);
			\draw[line width=1pt,color=qqqqff] (1.822499848480449,1.277218420476788) -- (1.8299998394837573,1.2779761991138066);
			\draw[line width=1pt,color=qqqqff] (1.8299998394837573,1.2779761991138066) -- (1.8374998304870656,1.278752957954381);
			\draw[line width=1pt,color=qqqqff] (1.8374998304870656,1.278752957954381) -- (1.8449998214903738,1.279548591620062);
			\draw[line width=1pt,color=qqqqff] (1.8449998214903738,1.279548591620062) -- (1.852499812493682,1.2803629906004543);
			\draw[line width=1pt,color=qqqqff] (1.852499812493682,1.2803629906004543) -- (1.8599998034969902,1.2811960413038146);
			\draw[line width=1pt,color=qqqqff] (1.8599998034969902,1.2811960413038146) -- (1.8674997945002985,1.2820476261077758);
			\draw[line width=1pt,color=qqqqff] (1.8674997945002985,1.2820476261077758) -- (1.8749997855036067,1.2829176234101993);
			\draw[line width=1pt,color=qqqqff] (1.8749997855036067,1.2829176234101993) -- (1.882499776506915,1.2838059076801387);
			\draw[line width=1pt,color=qqqqff] (1.882499776506915,1.2838059076801387) -- (1.8899997675102231,1.2847123495089279);
			\draw[line width=1pt,color=qqqqff] (1.8899997675102231,1.2847123495089279) -- (1.8974997585135314,1.2856368156613804);
			\draw[line width=1pt,color=qqqqff] (1.8974997585135314,1.2856368156613804) -- (1.9049997495168396,1.2865791691271036);
			\draw[line width=1pt,color=qqqqff] (1.9049997495168396,1.2865791691271036) -- (1.9124997405201478,1.287539269171908);
			\draw[line width=1pt,color=qqqqff] (1.9124997405201478,1.287539269171908) -- (1.919999731523456,1.2885169713893325);
			\draw[line width=1pt,color=qqqqff] (1.919999731523456,1.2885169713893325) -- (1.9274997225267643,1.2895121277522632);
			\draw[line width=1pt,color=qqqqff] (1.9274997225267643,1.2895121277522632) -- (1.9349997135300725,1.2905245866646458);
			\draw[line width=1pt,color=qqqqff] (1.9349997135300725,1.2905245866646458) -- (1.9424997045333807,1.2915541930133032);
			\draw[line width=1pt,color=qqqqff] (1.9424997045333807,1.2915541930133032) -- (1.949999695536689,1.2926007882198207);
			\draw[line width=1pt,color=qqqqff] (1.949999695536689,1.2926007882198207) -- (1.9574996865399972,1.2936642102925395);
			\draw[line width=1pt,color=qqqqff] (1.9574996865399972,1.2936642102925395) -- (1.9649996775433054,1.2947442938786171);
			\draw[line width=1pt,color=qqqqff] (1.9649996775433054,1.2947442938786171) -- (1.9724996685466136,1.2958408703161766);
			\draw[line width=1pt,color=qqqqff] (1.9724996685466136,1.2958408703161766) -- (1.9799996595499219,1.2969537676865208);
			\draw[line width=1pt,color=qqqqff] (1.9799996595499219,1.2969537676865208) -- (1.98749965055323,1.2980828108664317);
			\draw[line width=1pt,color=qqqqff] (1.98749965055323,1.2980828108664317) -- (1.9949996415565383,1.2992278215805242);
			\draw[line width=1pt,color=qqqqff] (1.9949996415565383,1.2992278215805242) -- (2.0024996325598465,1.3003886184536713);
			\draw[line width=1pt,color=qqqqff] (2.0024996325598465,1.3003886184536713) -- (2.009999623563155,1.301565017063497);
			\draw[line width=1pt,color=qqqqff] (2.009999623563155,1.301565017063497) -- (2.0174996145664634,1.3027568299929122);
			\draw[line width=1pt,color=qqqqff] (2.0174996145664634,1.3027568299929122) -- (2.024999605569772,1.303963866882715);
			\draw[line width=1pt,color=qqqqff] (2.024999605569772,1.303963866882715) -- (2.0324995965730803,1.3051859344842507);
			\draw[line width=1pt,color=qqqqff] (2.0324995965730803,1.3051859344842507) -- (2.0399995875763888,1.306422836712093);
			\draw[line width=1pt,color=qqqqff] (2.0399995875763888,1.306422836712093) -- (2.047499578579697,1.3076743746967945);
			\draw[line width=1pt,color=qqqqff] (2.047499578579697,1.3076743746967945) -- (2.0549995695830057,1.3089403468376672);
			\draw[line width=1pt,color=qqqqff] (2.0549995695830057,1.3089403468376672) -- (2.062499560586314,1.3102205488555971);
			\draw[line width=1pt,color=qqqqff] (2.062499560586314,1.3102205488555971) -- (2.0699995515896226,1.311514773845901);
			\draw[line width=1pt,color=qqqqff] (2.0699995515896226,1.311514773845901) -- (2.077499542592931,1.312822812331202);
			\draw[line width=1pt,color=qqqqff] (2.077499542592931,1.312822812331202) -- (2.0849995335962395,1.3141444523143457);
			\draw[line width=1pt,color=qqqqff] (2.0849995335962395,1.3141444523143457) -- (2.092499524599548,1.3154794793313216);
			\draw[line width=1pt,color=qqqqff] (2.092499524599548,1.3154794793313216) -- (2.0999995156028564,1.3168276765042215);
			\draw[line width=1pt,color=qqqqff] (2.0999995156028564,1.3168276765042215) -- (2.107499506606165,1.3181888245942073);
			\draw[line width=1pt,color=qqqqff] (2.107499506606165,1.3181888245942073) -- (2.1149994976094733,1.3195627020544811);
			\draw[line width=1pt,color=qqqqff] (2.1149994976094733,1.3195627020544811) -- (2.1224994886127817,1.3209490850832863);
			\draw[line width=1pt,color=qqqqff] (2.1224994886127817,1.3209490850832863) -- (2.12999947961609,1.3223477476768872);
			\draw[line width=1pt,color=qqqqff] (2.12999947961609,1.3223477476768872) -- (2.1374994706193986,1.3237584616825773);
			\draw[line width=1pt,color=qqqqff] (2.1374994706193986,1.3237584616825773) -- (2.144999461622707,1.3251809968516683);
			\draw[line width=1pt,color=qqqqff] (2.144999461622707,1.3251809968516683) -- (2.1524994526260155,1.3266151208924817);
			\draw[line width=1pt,color=qqqqff] (2.1524994526260155,1.3266151208924817) -- (2.159999443629324,1.3280605995233281);
			\draw[line width=1pt,color=qqqqff] (2.159999443629324,1.3280605995233281) -- (2.1674994346326324,1.329517196525476);
			\draw[line width=1pt,color=qqqqff] (2.1674994346326324,1.329517196525476) -- (2.174999425635941,1.330984673796114);
			\draw[line width=1pt,color=qqqqff] (2.174999425635941,1.330984673796114) -- (2.1824994166392493,1.3324627914012748);
			\draw[line width=1pt,color=qqqqff] (2.1824994166392493,1.3324627914012748) -- (2.1899994076425577,1.3339513076287548);
			\draw[line width=1pt,color=qqqqff] (2.1899994076425577,1.3339513076287548) -- (2.197499398645866,1.3354499790409995);
			\draw[line width=1pt,color=qqqqff] (2.197499398645866,1.3354499790409995) -- (2.2049993896491746,1.3369585605279646);
			\draw[line width=1pt,color=qqqqff] (2.2049993896491746,1.3369585605279646) -- (2.212499380652483,1.3384768053599343);
			\draw[line width=1pt,color=qqqqff] (2.212499380652483,1.3384768053599343) -- (2.2199993716557915,1.34000446524032);
			\draw[line width=1pt,color=qqqqff] (2.2199993716557915,1.34000446524032) -- (2.2274993626591,1.3415412903584003);
			\draw[line width=1pt,color=qqqqff] (2.2274993626591,1.3415412903584003) -- (2.2349993536624084,1.3430870294420312);
			\draw[line width=1pt,color=qqqqff] (2.2349993536624084,1.3430870294420312) -- (2.242499344665717,1.3446414298103022);
			\draw[line width=1pt,color=qqqqff] (2.242499344665717,1.3446414298103022) -- (2.2499993356690253,1.3462042374261527);
			\draw[line width=1pt,color=qqqqff] (2.2499993356690253,1.3462042374261527) -- (2.2574993266723338,1.3477751969489193);
			\draw[line width=1pt,color=qqqqff] (2.2574993266723338,1.3477751969489193) -- (2.264999317675642,1.3493540517868365);
			\draw[line width=1pt,color=qqqqff] (2.264999317675642,1.3493540517868365) -- (2.2724993086789507,1.3509405441494713);
			\draw[line width=1pt,color=qqqqff] (2.2724993086789507,1.3509405441494713) -- (2.279999299682259,1.3525344151001084);
			\draw[line width=1pt,color=qqqqff] (2.279999299682259,1.3525344151001084) -- (2.2874992906855676,1.354135404608038);
			\draw[line width=1pt,color=qqqqff] (2.2874992906855676,1.354135404608038) -- (2.294999281688876,1.3557432516008041);
			\draw[line width=1pt,color=qqqqff] (2.294999281688876,1.3557432516008041) -- (2.3024992726921845,1.3573576940163572);
			\draw[line width=1pt,color=qqqqff] (2.3024992726921845,1.3573576940163572) -- (2.309999263695493,1.3589784688551374);
			\draw[line width=1pt,color=qqqqff] (2.309999263695493,1.3589784688551374) -- (2.3174992546988014,1.3606053122320798);
			\draw[line width=1pt,color=qqqqff] (2.3174992546988014,1.3606053122320798) -- (2.32499924570211,1.36223795942852);
			\draw[line width=1pt,color=qqqqff] (2.32499924570211,1.36223795942852) -- (2.3324992367054183,1.36387614494403);
			\draw[line width=1pt,color=qqqqff] (2.3324992367054183,1.36387614494403) -- (2.3399992277087267,1.3655196025481415);
			\draw[line width=1pt,color=qqqqff] (2.3399992277087267,1.3655196025481415) -- (2.347499218712035,1.3671680653319989);
			\draw[line width=1pt,color=qqqqff] (2.347499218712035,1.3671680653319989) -- (2.3549992097153436,1.3688212657598893);
			\draw[line width=1pt,color=qqqqff] (2.3549992097153436,1.3688212657598893) -- (2.362499200718652,1.3704789357206821);
			\draw[line width=1pt,color=qqqqff] (2.362499200718652,1.3704789357206821) -- (2.3699991917219605,1.3721408065791612);
			\draw[line width=1pt,color=qqqqff] (2.3699991917219605,1.3721408065791612) -- (2.377499182725269,1.3738066092272434);
			\draw[line width=1pt,color=qqqqff] (2.377499182725269,1.3738066092272434) -- (2.3849991737285774,1.3754760741350944);
			\draw[line width=1pt,color=qqqqff] (2.3849991737285774,1.3754760741350944) -- (2.392499164731886,1.3771489314021155);
			\draw[line width=1pt,color=qqqqff] (2.392499164731886,1.3771489314021155) -- (2.3999991557351943,1.378824910807816);
			\draw[line width=1pt,color=qqqqff] (2.3999991557351943,1.378824910807816) -- (2.4074991467385027,1.3805037418625639);
			\draw[line width=1pt,color=qqqqff] (2.4074991467385027,1.3805037418625639) -- (2.414999137741811,1.3821851538582117);
			\draw[line width=1pt,color=qqqqff] (2.414999137741811,1.3821851538582117) -- (2.4224991287451196,1.38386887591858);
			\draw[line width=1pt,color=qqqqff] (2.4224991287451196,1.38386887591858) -- (2.429999119748428,1.3855546370498235);
			\draw[line width=1pt,color=qqqqff] (2.429999119748428,1.3855546370498235) -- (2.4374991107517365,1.387242166190641);
			\draw[line width=1pt,color=qqqqff] (2.4374991107517365,1.387242166190641) -- (2.444999101755045,1.3889311922623704);
			\draw[line width=1pt,color=qqqqff] (2.444999101755045,1.3889311922623704) -- (2.4524990927583534,1.3906214442189073);
			\draw[line width=1pt,color=qqqqff] (2.4524990927583534,1.3906214442189073) -- (2.459999083761662,1.3923126510965043);
			\draw[line width=1pt,color=qqqqff] (2.459999083761662,1.3923126510965043) -- (2.4674990747649703,1.3940045420634037);
			\draw[line width=1pt,color=qqqqff] (2.4674990747649703,1.3940045420634037) -- (2.4749990657682788,1.3956968464693147);
			\draw[line width=1pt,color=qqqqff] (2.4749990657682788,1.3956968464693147) -- (2.482499056771587,1.3973892938947423);
			\draw[line width=1pt,color=qqqqff] (2.482499056771587,1.3973892938947423) -- (2.4899990477748957,1.3990816142001412);
			\draw[line width=1pt,color=qqqqff] (2.4899990477748957,1.3990816142001412) -- (2.497499038778204,1.4007735375749197);
			\draw[line width=1pt,color=qqqqff] (2.497499038778204,1.4007735375749197) -- (2.5049990297815126,1.4024647945862658);
			\draw[line width=1pt,color=qqqqff] (2.5049990297815126,1.4024647945862658) -- (2.512499020784821,1.4041551162277943);
			\draw[line width=1pt,color=qqqqff] (2.512499020784821,1.4041551162277943) -- (2.5199990117881295,1.4058442339680295);
			\draw[line width=1pt,color=qqqqff] (2.5199990117881295,1.4058442339680295) -- (2.527499002791438,1.4075318797987162);
			\draw[line width=1pt,color=qqqqff] (2.527499002791438,1.4075318797987162) -- (2.5349989937947464,1.4092177862829143);
			\draw[line width=1pt,color=qqqqff] (2.5349989937947464,1.4092177862829143) -- (2.542498984798055,1.4109016866029553);
			\draw[line width=1pt,color=qqqqff] (2.542498984798055,1.4109016866029553) -- (2.5499989758013633,1.4125833146081619);
			\draw[line width=1pt,color=qqqqff] (2.5499989758013633,1.4125833146081619) -- (2.5574989668046717,1.4142624048624097);
			\draw[line width=1pt,color=qqqqff] (2.5574989668046717,1.4142624048624097) -- (2.56499895780798,1.4159386926914728);
			\draw[line width=1pt,color=qqqqff] (2.56499895780798,1.4159386926914728) -- (2.5724989488112886,1.417611914230176);
			\draw[line width=1pt,color=qqqqff] (2.5724989488112886,1.417611914230176) -- (2.579998939814597,1.4192818064693449);
			\draw[line width=1pt,color=qqqqff] (2.579998939814597,1.4192818064693449) -- (2.5874989308179055,1.4209481073025434);
			\draw[line width=1pt,color=qqqqff] (2.5874989308179055,1.4209481073025434) -- (2.594998921821214,1.4226105555726063);
			\draw[line width=1pt,color=qqqqff] (2.594998921821214,1.4226105555726063) -- (2.6024989128245224,1.4242688911179506);
			\draw[line width=1pt,color=qqqqff] (2.6024989128245224,1.4242688911179506) -- (2.609998903827831,1.4259228548186833);
			\draw[line width=1pt,color=qqqqff] (2.609998903827831,1.4259228548186833) -- (2.6174988948311393,1.4275721886424608);
			\draw[line width=1pt,color=qqqqff] (2.6174988948311393,1.4275721886424608) -- (2.6249988858344477,1.4292166356901652);
			\draw[line width=1pt,color=qqqqff] (2.6249988858344477,1.4292166356901652) -- (2.632498876837756,1.4308559402413144);
			\draw[line width=1pt,color=qqqqff] (2.632498876837756,1.4308559402413144) -- (2.6399988678410646,1.4324898477992507);
			\draw[line width=1pt,color=qqqqff] (2.6399988678410646,1.4324898477992507) -- (2.647498858844373,1.434118105136117);
			\draw[line width=1pt,color=qqqqff] (2.647498858844373,1.434118105136117) -- (2.6549988498476815,1.4357404603375534);
			\draw[line width=1pt,color=qqqqff] (2.6549988498476815,1.4357404603375534) -- (2.66249884085099,1.4373566628471939);
			\draw[line width=1pt,color=qqqqff] (2.66249884085099,1.4373566628471939) -- (2.6699988318542984,1.438966463510889);
			\draw[line width=1pt,color=qqqqff] (2.6699988318542984,1.438966463510889) -- (2.677498822857607,1.440569614620701);
			\draw[line width=1pt,color=qqqqff] (2.677498822857607,1.440569614620701) -- (2.6849988138609153,1.442165869958607);
			\draw[line width=1pt,color=qqqqff] (2.6849988138609153,1.442165869958607) -- (2.6924988048642238,1.4437549848400084);
			\draw[line width=1pt,color=qqqqff] (2.6924988048642238,1.4437549848400084) -- (2.699998795867532,1.4453367161569237);
			\draw[line width=1pt,color=qqqqff] (2.699998795867532,1.4453367161569237) -- (2.7074987868708407,1.4469108224209393);
			\draw[line width=1pt,color=qqqqff] (2.7074987868708407,1.4469108224209393) -- (2.714998777874149,1.448477063805922);
			\draw[line width=1pt,color=qqqqff] (2.714998777874149,1.448477063805922) -- (2.7224987688774576,1.4500352021903953);
			\draw[line width=1pt,color=qqqqff] (2.7224987688774576,1.4500352021903953) -- (2.729998759880766,1.451585001199725);
			\draw[line width=1pt,color=qqqqff] (2.729998759880766,1.451585001199725) -- (2.7374987508840745,1.4531262262479485);
			\draw[line width=1pt,color=qqqqff] (2.7374987508840745,1.4531262262479485) -- (2.744998741887383,1.4546586445793803);
			\draw[line width=1pt,color=qqqqff] (2.744998741887383,1.4546586445793803) -- (2.7524987328906914,1.4561820253099125);
			\draw[line width=1pt,color=qqqqff] (2.7524987328906914,1.4561820253099125) -- (2.759998723894,1.4576961394680255);
			\draw[line width=1pt,color=qqqqff] (2.759998723894,1.4576961394680255) -- (2.7674987148973083,1.4592007600355061);
			\draw[line width=1pt,color=qqqqff] (2.7674987148973083,1.4592007600355061) -- (2.7749987059006167,1.4606956619878941);
			\draw[line width=1pt,color=qqqqff] (2.7749987059006167,1.4606956619878941) -- (2.782498696903925,1.4621806223345972);
			\draw[line width=1pt,color=qqqqff] (2.782498696903925,1.4621806223345972) -- (2.7899986879072336,1.463655420158727);
			\draw[line width=1pt,color=qqqqff] (2.7899986879072336,1.463655420158727) -- (2.797498678910542,1.465119836656632);
			\draw[line width=1pt,color=qqqqff] (2.797498678910542,1.465119836656632) -- (2.8049986699138505,1.4665736551771027);
			\draw[line width=1pt,color=qqqqff] (2.8049986699138505,1.4665736551771027) -- (2.812498660917159,1.4680166612602843);
			\draw[line width=1pt,color=qqqqff] (2.812498660917159,1.4680166612602843) -- (2.8199986519204674,1.4694486426762623);
			\draw[line width=1pt,color=qqqqff] (2.8199986519204674,1.4694486426762623) -- (2.827498642923776,1.4708693894633487);
			\draw[line width=1pt,color=qqqqff] (2.827498642923776,1.4708693894633487) -- (2.8349986339270843,1.4722786939660124);
			\draw[line width=1pt,color=qqqqff] (2.8349986339270843,1.4722786939660124) -- (2.8424986249303927,1.4736763508725121);
			\draw[line width=1pt,color=qqqqff] (2.8424986249303927,1.4736763508725121) -- (2.849998615933701,1.4750621572521974);
			\draw[line width=1pt,color=qqqqff] (2.849998615933701,1.4750621572521974) -- (2.8574986069370096,1.4764359125924598);
			\draw[line width=1pt,color=qqqqff] (2.8574986069370096,1.4764359125924598) -- (2.864998597940318,1.4777974188353604);
			\draw[line width=1pt,color=qqqqff] (2.864998597940318,1.4777974188353604) -- (2.8724985889436265,1.4791464804139296);
			\draw[line width=1pt,color=qqqqff] (2.8724985889436265,1.4791464804139296) -- (2.879998579946935,1.4804829042880954);
			\draw[line width=1pt,color=qqqqff] (2.879998579946935,1.4804829042880954) -- (2.8874985709502434,1.48180649998028);
			\draw[line width=1pt,color=qqqqff] (2.8874985709502434,1.48180649998028) -- (2.894998561953552,1.4831170796106559);
			\draw[line width=1pt,color=qqqqff] (2.894998561953552,1.4831170796106559) -- (2.9024985529568603,1.4844144579320449);
			\draw[line width=1pt,color=qqqqff] (2.9024985529568603,1.4844144579320449) -- (2.9099985439601688,1.4856984523644257);
			\draw[line width=1pt,color=qqqqff] (2.9099985439601688,1.4856984523644257) -- (2.917498534963477,1.4869688830291432);
			\draw[line width=1pt,color=qqqqff] (2.917498534963477,1.4869688830291432) -- (2.9249985259667857,1.4882255727827003);
			\draw[line width=1pt,color=qqqqff] (2.9249985259667857,1.4882255727827003) -- (2.932498516970094,1.4894683472502015);
			\draw[line width=1pt,color=qqqqff] (2.932498516970094,1.4894683472502015) -- (2.9399985079734026,1.490697034858441);
			\draw[line width=1pt,color=qqqqff] (2.9399985079734026,1.490697034858441) -- (2.947498498976711,1.4919114668685833);
			\draw[line width=1pt,color=qqqqff] (2.947498498976711,1.4919114668685833) -- (2.9549984899800195,1.4931114774084921);
			\draw[line width=1pt,color=qqqqff] (2.9549984899800195,1.4931114774084921) -- (2.962498480983328,1.4942969035046811);
			\draw[line width=1pt,color=qqqqff] (2.962498480983328,1.4942969035046811) -- (2.9699984719866364,1.495467585113841);
			\draw[line width=1pt,color=qqqqff] (2.9699984719866364,1.495467585113841) -- (2.977498462989945,1.4966233651540342);
			\draw[line width=1pt,color=qqqqff] (2.977498462989945,1.4966233651540342) -- (2.9849984539932533,1.4977640895354347);
			\draw[line width=1pt,color=qqqqff] (2.9849984539932533,1.4977640895354347) -- (2.9924984449965617,1.4988896071907574);
			\draw[line width=1pt,color=ccqqqq] (0,0) -- (0,0);
			\draw[line width=1pt,color=ccqqqq] (0,0) -- (0.007502025679858275,-0.007323797148010495);
			\draw[line width=1pt,color=ccqqqq] (0.007502025679858275,-0.007323797148010495) -- (0.01500201668316651,-0.014539783689180375);
			\draw[line width=1pt,color=ccqqqq] (0.01500201668316651,-0.014539783689180375) -- (0.022502007686474743,-0.021650740212773825);
			\draw[line width=1pt,color=ccqqqq] (0.022502007686474743,-0.021650740212773825) -- (0.030001998689782976,-0.028657442627128844);
			\draw[line width=1pt,color=ccqqqq] (0.030001998689782976,-0.028657442627128844) -- (0.03750198969309121,-0.03556066293867313);
			\draw[line width=1pt,color=ccqqqq] (0.03750198969309121,-0.03556066293867313) -- (0.04500198069639944,-0.04236116926953495);
			\draw[line width=1pt,color=ccqqqq] (0.04500198069639944,-0.04236116926953495) -- (0.052501971699707675,-0.049059725875100574);
			\draw[line width=1pt,color=ccqqqq] (0.052501971699707675,-0.049059725875100574) -- (0.06000196270301591,-0.055657093161518366);
			\draw[line width=1pt,color=ccqqqq] (0.06000196270301591,-0.055657093161518366) -- (0.06750195370632414,-0.06215402770314944);
			\draw[line width=1pt,color=ccqqqq] (0.06750195370632414,-0.06215402770314944) -- (0.07500194470963237,-0.06855128225996499);
			\draw[line width=1pt,color=ccqqqq] (0.07500194470963237,-0.06855128225996499) -- (0.0825019357129406,-0.0748496057948901);
			\draw[line width=1pt,color=ccqqqq] (0.0825019357129406,-0.0748496057948901) -- (0.09000192671624882,-0.0810497434910943);
			\draw[line width=1pt,color=ccqqqq] (0.09000192671624882,-0.0810497434910943) -- (0.09750191771955705,-0.08715243676922865);
			\draw[line width=1pt,color=ccqqqq] (0.09750191771955705,-0.08715243676922865) -- (0.10500190872286527,-0.09315842330460944);
			\draw[line width=1pt,color=ccqqqq] (0.10500190872286527,-0.09315842330460944) -- (0.1125018997261735,-0.0990684370443485);
			\draw[line width=1pt,color=ccqqqq] (0.1125018997261735,-0.0990684370443485) -- (0.12000189072948172,-0.10488320822443019);
			\draw[line width=1pt,color=ccqqqq] (0.12000189072948172,-0.10488320822443019) -- (0.12750188173278995,-0.11060346338673481);
			\draw[line width=1pt,color=ccqqqq] (0.12750188173278995,-0.11060346338673481) -- (0.13500187273609818,-0.11622992539600882);
			\draw[line width=1pt,color=ccqqqq] (0.13500187273609818,-0.11622992539600882) -- (0.1425018637394064,-0.12176331345678161);
			\draw[line width=1pt,color=ccqqqq] (0.1425018637394064,-0.12176331345678161) -- (0.15000185474271463,-0.12720434313022871);
			\draw[line width=1pt,color=ccqqqq] (0.15000185474271463,-0.12720434313022871) -- (0.15750184574602286,-0.13255372635098198);
			\draw[line width=1pt,color=ccqqqq] (0.15750184574602286,-0.13255372635098198) -- (0.16500183674933108,-0.13781217144388586);
			\draw[line width=1pt,color=ccqqqq] (0.16500183674933108,-0.13781217144388586) -- (0.1725018277526393,-0.14298038314070086);
			\draw[line width=1pt,color=ccqqqq] (0.1725018277526393,-0.14298038314070086) -- (0.18000181875594753,-0.1480590625967531);
			\draw[line width=1pt,color=ccqqqq] (0.18000181875594753,-0.1480590625967531) -- (0.18750180975925576,-0.1530489074075309);
			\draw[line width=1pt,color=ccqqqq] (0.18750180975925576,-0.1530489074075309) -- (0.195001800762564,-0.15795061162522753);
			\draw[line width=1pt,color=ccqqqq] (0.195001800762564,-0.15795061162522753) -- (0.2025017917658722,-0.16276486577523097);
			\draw[line width=1pt,color=ccqqqq] (0.2025017917658722,-0.16276486577523097) -- (0.21000178276918044,-0.16749235687256014);
			\draw[line width=1pt,color=ccqqqq] (0.21000178276918044,-0.16749235687256014) -- (0.21750177377248867,-0.17213376843824757);
			\draw[line width=1pt,color=ccqqqq] (0.21750177377248867,-0.17213376843824757) -- (0.2250017647757969,-0.17668978051566894);
			\draw[line width=1pt,color=ccqqqq] (0.2250017647757969,-0.17668978051566894) -- (0.23250175577910512,-0.18116106968681905);
			\draw[line width=1pt,color=ccqqqq] (0.23250175577910512,-0.18116106968681905) -- (0.24000174678241334,-0.1855483090885345);
			\draw[line width=1pt,color=ccqqqq] (0.24000174678241334,-0.1855483090885345) -- (0.24750173778572157,-0.18985216842866284);
			\draw[line width=1pt,color=ccqqqq] (0.24750173778572157,-0.18985216842866284) -- (0.2550017287890298,-0.1940733140021785);
			\draw[line width=1pt,color=ccqqqq] (0.2550017287890298,-0.1940733140021785) -- (0.26250171979233805,-0.19821240870724527);
			\draw[line width=1pt,color=ccqqqq] (0.26250171979233805,-0.19821240870724527) -- (0.2700017107956463,-0.20227011206122508);
			\draw[line width=1pt,color=ccqqqq] (0.2700017107956463,-0.20227011206122508) -- (0.2775017017989545,-0.20624708021663418);
			\draw[line width=1pt,color=ccqqqq] (0.2775017017989545,-0.20624708021663418) -- (0.28500169280226273,-0.21014396597704488);
			\draw[line width=1pt,color=ccqqqq] (0.28500169280226273,-0.21014396597704488) -- (0.29250168380557096,-0.21396141881293493);
			\draw[line width=1pt,color=ccqqqq] (0.29250168380557096,-0.21396141881293493) -- (0.3000016748088792,-0.21770008487748244);
			\draw[line width=1pt,color=ccqqqq] (0.3000016748088792,-0.21770008487748244) -- (0.3075016658121874,-0.22136060702230842);
			\draw[line width=1pt,color=ccqqqq] (0.3075016658121874,-0.22136060702230842) -- (0.31500165681549563,-0.22494362481316543);
			\draw[line width=1pt,color=ccqqqq] (0.31500165681549563,-0.22494362481316543) -- (0.32250164781880386,-0.22844977454557272);
			\draw[line width=1pt,color=ccqqqq] (0.32250164781880386,-0.22844977454557272) -- (0.3300016388221121,-0.23187968926039812);
			\draw[line width=1pt,color=ccqqqq] (0.3300016388221121,-0.23187968926039812) -- (0.3375016298254203,-0.23523399875938678);
			\draw[line width=1pt,color=ccqqqq] (0.3375016298254203,-0.23523399875938678) -- (0.34500162082872854,-0.23851332962063615);
			\draw[line width=1pt,color=ccqqqq] (0.34500162082872854,-0.23851332962063615) -- (0.35250161183203677,-0.24171830521401783);
			\draw[line width=1pt,color=ccqqqq] (0.35250161183203677,-0.24171830521401783) -- (0.360001602835345,-0.24484954571654555);
			\draw[line width=1pt,color=ccqqqq] (0.360001602835345,-0.24484954571654555) -- (0.3675015938386532,-0.2479076681276907);
			\draw[line width=1pt,color=ccqqqq] (0.3675015938386532,-0.2479076681276907) -- (0.37500158484196144,-0.2508932862846434);
			\draw[line width=1pt,color=ccqqqq] (0.37500158484196144,-0.2508932862846434) -- (0.38250157584526967,-0.253807010877521);
			\draw[line width=1pt,color=ccqqqq] (0.38250157584526967,-0.253807010877521) -- (0.3900015668485779,-0.2566494494645224);
			\draw[line width=1pt,color=ccqqqq] (0.3900015668485779,-0.2566494494645224) -- (0.3975015578518861,-0.25942120648702993);
			\draw[line width=1pt,color=ccqqqq] (0.3975015578518861,-0.25942120648702993) -- (0.40500154885519435,-0.26212288328465705);
			\draw[line width=1pt,color=ccqqqq] (0.40500154885519435,-0.26212288328465705) -- (0.4125015398585026,-0.2647550781102431);
			\draw[line width=1pt,color=ccqqqq] (0.4125015398585026,-0.2647550781102431) -- (0.4200015308618108,-0.26731838614479425);
			\draw[line width=1pt,color=ccqqqq] (0.4200015308618108,-0.26731838614479425) -- (0.427501521865119,-0.2698133995123715);
			\draw[line width=1pt,color=ccqqqq] (0.427501521865119,-0.2698133995123715) -- (0.43500151286842725,-0.27224070729492506);
			\draw[line width=1pt,color=ccqqqq] (0.43500151286842725,-0.27224070729492506) -- (0.4425015038717355,-0.2746008955470754);
			\draw[line width=1pt,color=ccqqqq] (0.4425015038717355,-0.2746008955470754) -- (0.4500014948750437,-0.2768945473108406);
			\draw[line width=1pt,color=ccqqqq] (0.4500014948750437,-0.2768945473108406) -- (0.45750148587835193,-0.27912224263031116);
			\draw[line width=1pt,color=ccqqqq] (0.45750148587835193,-0.27912224263031116) -- (0.46500147688166016,-0.2812845585662701);
			\draw[line width=1pt,color=ccqqqq] (0.46500147688166016,-0.2812845585662701) -- (0.4725014678849684,-0.28338206921076103);
			\draw[line width=1pt,color=ccqqqq] (0.4725014678849684,-0.28338206921076103) -- (0.4800014588882766,-0.28541534570160176);
			\draw[line width=1pt,color=ccqqqq] (0.4800014588882766,-0.28541534570160176) -- (0.48750144989158484,-0.28738495623684535);
			\draw[line width=1pt,color=ccqqqq] (0.48750144989158484,-0.28738495623684535) -- (0.49500144089489306,-0.2892914660891871);
			\draw[line width=1pt,color=ccqqqq] (0.49500144089489306,-0.2892914660891871) -- (0.5025014318982013,-0.2911354376203184);
			\draw[line width=1pt,color=ccqqqq] (0.5025014318982013,-0.2911354376203184) -- (0.5100014229015095,-0.2929174302952273);
			\draw[line width=1pt,color=ccqqqq] (0.5100014229015095,-0.2929174302952273) -- (0.5175014139048177,-0.29463800069644586);
			\draw[line width=1pt,color=ccqqqq] (0.5175014139048177,-0.29463800069644586) -- (0.525001404908126,-0.29629770253824306);
			\draw[line width=1pt,color=ccqqqq] (0.525001404908126,-0.29629770253824306) -- (0.5325013959114342,-0.29789708668076614);
			\draw[line width=1pt,color=ccqqqq] (0.5325013959114342,-0.29789708668076614) -- (0.5400013869147424,-0.2994367011441267);
			\draw[line width=1pt,color=ccqqqq] (0.5400013869147424,-0.2994367011441267) -- (0.5475013779180506,-0.3009170911224346);
			\draw[line width=1pt,color=ccqqqq] (0.5475013779180506,-0.3009170911224346) -- (0.5550013689213589,-0.30233879899777777);
			\draw[line width=1pt,color=ccqqqq] (0.5550013689213589,-0.30233879899777777) -- (0.5625013599246671,-0.3037023643541494);
			\draw[line width=1pt,color=ccqqqq] (0.5625013599246671,-0.3037023643541494) -- (0.5700013509279753,-0.30500832399132094);
			\draw[line width=1pt,color=ccqqqq] (0.5700013509279753,-0.30500832399132094) -- (0.5775013419312836,-0.3062572119386618);
			\draw[line width=1pt,color=ccqqqq] (0.5775013419312836,-0.3062572119386618) -- (0.5850013329345918,-0.30744955946890673);
			\draw[line width=1pt,color=ccqqqq] (0.5850013329345918,-0.30744955946890673) -- (0.5925013239379,-0.30858589511186807);
			\draw[line width=1pt,color=ccqqqq] (0.5925013239379,-0.30858589511186807) -- (0.6000013149412082,-0.30966674466809585);
			\draw[line width=1pt,color=ccqqqq] (0.6000013149412082,-0.30966674466809585) -- (0.6075013059445165,-0.31069263122248447);
			\draw[line width=1pt,color=ccqqqq] (0.6075013059445165,-0.31069263122248447) -- (0.6150012969478247,-0.31166407515782524);
			\draw[line width=1pt,color=ccqqqq] (0.6150012969478247,-0.31166407515782524) -- (0.6225012879511329,-0.3125815941683059);
			\draw[line width=1pt,color=ccqqqq] (0.6225012879511329,-0.3125815941683059) -- (0.6300012789544411,-0.31344570327295757);
			\draw[line width=1pt,color=ccqqqq] (0.6300012789544411,-0.31344570327295757) -- (0.6375012699577494,-0.3142569148290463);
			\draw[line width=1pt,color=ccqqqq] (0.6375012699577494,-0.3142569148290463) -- (0.6450012609610576,-0.31501573854541376);
			\draw[line width=1pt,color=ccqqqq] (0.6450012609610576,-0.31501573854541376) -- (0.6525012519643658,-0.31572268149576244);
			\draw[line width=1pt,color=ccqqqq] (0.6525012519643658,-0.31572268149576244) -- (0.660001242967674,-0.31637824813188814);
			\draw[line width=1pt,color=ccqqqq] (0.660001242967674,-0.31637824813188814) -- (0.6675012339709823,-0.31698294029686014);
			\draw[line width=1pt,color=ccqqqq] (0.6675012339709823,-0.31698294029686014) -- (0.6750012249742905,-0.31753725723814613);
			\draw[line width=1pt,color=ccqqqq] (0.6750012249742905,-0.31753725723814613) -- (0.6825012159775987,-0.31804169562068463);
			\draw[line width=1pt,color=ccqqqq] (0.6825012159775987,-0.31804169562068463) -- (0.690001206980907,-0.3184967495399049);
			\draw[line width=1pt,color=ccqqqq] (0.690001206980907,-0.3184967495399049) -- (0.6975011979842152,-0.31890291053469144);
			\draw[line width=1pt,color=ccqqqq] (0.6975011979842152,-0.31890291053469144) -- (0.7050011889875234,-0.3192606676002975);
			\draw[line width=1pt,color=ccqqqq] (0.7050011889875234,-0.3192606676002975) -- (0.7125011799908316,-0.31957050720120256);
			\draw[line width=1pt,color=ccqqqq] (0.7125011799908316,-0.31957050720120256) -- (0.7200011709941398,-0.3198329132839189);
			\draw[line width=1pt,color=ccqqqq] (0.7200011709941398,-0.3198329132839189) -- (0.7275011619974481,-0.3200483672897433);
			\draw[line width=1pt,color=ccqqqq] (0.7275011619974481,-0.3200483672897433) -- (0.7350011530007563,-0.3202173481674556);
			\draw[line width=1pt,color=ccqqqq] (0.7350011530007563,-0.3202173481674556) -- (0.7425011440040645,-0.32034033238596393);
			\draw[line width=1pt,color=ccqqqq] (0.7425011440040645,-0.32034033238596393) -- (0.7500011350073728,-0.3204177939468973);
			\draw[line width=1pt,color=ccqqqq] (0.7500011350073728,-0.3204177939468973) -- (0.757501126010681,-0.3204502043971428);
			\draw[line width=1pt,color=ccqqqq] (0.757501126010681,-0.3204502043971428) -- (0.7650011170139892,-0.32043803284133227);
			\draw[line width=1pt,color=ccqqqq] (0.7650011170139892,-0.32043803284133227) -- (0.7725011080172974,-0.32038174595427266);
			\draw[line width=1pt,color=ccqqqq] (0.7725011080172974,-0.32038174595427266) -- (0.7800010990206057,-0.32028180799332506);
			\draw[line width=1pt,color=ccqqqq] (0.7800010990206057,-0.32028180799332506) -- (0.7875010900239139,-0.32013868081072994);
			\draw[line width=1pt,color=ccqqqq] (0.7875010900239139,-0.32013868081072994) -- (0.7950010810272221,-0.3199528238658774);
			\draw[line width=1pt,color=ccqqqq] (0.7950010810272221,-0.3199528238658774) -- (0.8025010720305303,-0.3197246942375268);
			\draw[line width=1pt,color=ccqqqq] (0.8025010720305303,-0.3197246942375268) -- (0.8100010630338386,-0.3194547466359709);
			\draw[line width=1pt,color=ccqqqq] (0.8100010630338386,-0.3194547466359709) -- (0.8175010540371468,-0.31914343341514656);
			\draw[line width=1pt,color=ccqqqq] (0.8175010540371468,-0.31914343341514656) -- (0.825001045040455,-0.318791204584694);
			\draw[line width=1pt,color=ccqqqq] (0.825001045040455,-0.318791204584694) -- (0.8325010360437632,-0.31839850782196055);
			\draw[line width=1pt,color=ccqqqq] (0.8325010360437632,-0.31839850782196055) -- (0.8400010270470715,-0.3179657884839514);
			\draw[line width=1pt,color=ccqqqq] (0.8400010270470715,-0.3179657884839514) -- (0.8475010180503797,-0.31749348961922896);
			\draw[line width=1pt,color=ccqqqq] (0.8475010180503797,-0.31749348961922896) -- (0.8550010090536879,-0.3169820519797554);
			\draw[line width=1pt,color=ccqqqq] (0.8550010090536879,-0.3169820519797554) -- (0.8625010000569961,-0.3164319140326848);
			\draw[line width=1pt,color=ccqqqq] (0.8625010000569961,-0.3164319140326848) -- (0.8700009910603044,-0.3158435119721005);
			\draw[line width=1pt,color=ccqqqq] (0.8700009910603044,-0.3158435119721005) -- (0.8775009820636126,-0.31521727973069935);
			\draw[line width=1pt,color=ccqqqq] (0.8775009820636126,-0.31521727973069935) -- (0.8850009730669208,-0.31455364899142246);
			\draw[line width=1pt,color=ccqqqq] (0.8850009730669208,-0.31455364899142246) -- (0.892500964070229,-0.3138530491990321);
			\draw[line width=1pt,color=ccqqqq] (0.892500964070229,-0.3138530491990321) -- (0.9000009550735373,-0.3131159075716371);
			\draw[line width=1pt,color=ccqqqq] (0.9000009550735373,-0.3131159075716371) -- (0.9075009460768455,-0.3123426491121619);
			\draw[line width=1pt,color=ccqqqq] (0.9075009460768455,-0.3123426491121619) -- (0.9150009370801537,-0.3115336966197648);
			\draw[line width=1pt,color=ccqqqq] (0.9150009370801537,-0.3115336966197648) -- (0.922500928083462,-0.3106894707012018);
			\draw[line width=1pt,color=ccqqqq] (0.922500928083462,-0.3106894707012018) -- (0.9300009190867702,-0.3098103897821366);
			\draw[line width=1pt,color=ccqqqq] (0.9300009190867702,-0.3098103897821366) -- (0.9375009100900784,-0.3088968701183974);
			\draw[line width=1pt,color=ccqqqq] (0.9375009100900784,-0.3088968701183974) -- (0.9450009010933866,-0.30794932580718193);
			\draw[line width=1pt,color=ccqqqq] (0.9450009010933866,-0.30794932580718193) -- (0.9525008920966949,-0.3069681687982063);
			\draw[line width=1pt,color=ccqqqq] (0.9525008920966949,-0.3069681687982063) -- (0.9600008831000031,-0.3059538089048026);
			\draw[line width=1pt,color=ccqqqq] (0.9600008831000031,-0.3059538089048026) -- (0.9675008741033113,-0.3049066538149622);
			\draw[line width=1pt,color=ccqqqq] (0.9675008741033113,-0.3049066538149622) -- (0.9750008651066195,-0.3038271091023258);
			\draw[line width=1pt,color=ccqqqq] (0.9750008651066195,-0.3038271091023258) -- (0.9825008561099278,-0.30271557823712025);
			\draw[line width=1pt,color=ccqqqq] (0.9825008561099278,-0.30271557823712025) -- (0.990000847113236,-0.30157246259704196);
			\draw[line width=1pt,color=ccqqqq] (0.990000847113236,-0.30157246259704196) -- (0.9975008381165442,-0.3003981614780866);
			\draw[line width=1pt,color=ccqqqq] (0.9975008381165442,-0.3003981614780866) -- (1.0050008291198524,-0.29919307210532586);
			\draw[line width=1pt,color=ccqqqq] (1.0050008291198524,-0.29919307210532586) -- (1.0125008201231607,-0.29795758964363017);
			\draw[line width=1pt,color=ccqqqq] (1.0125008201231607,-0.29795758964363017) -- (1.020000811126469,-0.29669210720833883);
			\draw[line width=1pt,color=ccqqqq] (1.020000811126469,-0.29669210720833883) -- (1.0275008021297771,-0.2953970158758763);
			\draw[line width=1pt,color=ccqqqq] (1.0275008021297771,-0.2953970158758763) -- (1.0350007931330854,-0.2940727046943157);
			\draw[line width=1pt,color=ccqqqq] (1.0350007931330854,-0.2940727046943157) -- (1.0425007841363936,-0.29271956069388616);
			\draw[line width=1pt,color=ccqqqq] (1.0425007841363936,-0.29271956069388616) -- (1.0500007751397018,-0.29133796889743246);
			\draw[line width=1pt,color=ccqqqq] (1.0500007751397018,-0.29133796889743246) -- (1.05750076614301,-0.28992831233081506);
			\draw[line width=1pt,color=ccqqqq] (1.05750076614301,-0.28992831233081506) -- (1.0650007571463183,-0.2884909720332598);
			\draw[line width=1pt,color=ccqqqq] (1.0650007571463183,-0.2884909720332598) -- (1.0725007481496265,-0.2870263270676554);
			\draw[line width=1pt,color=ccqqqq] (1.0725007481496265,-0.2870263270676554) -- (1.0800007391529347,-0.2855347545307956);
			\draw[line width=1pt,color=ccqqqq] (1.0800007391529347,-0.2855347545307956) -- (1.087500730156243,-0.2840166295635663);
			\draw[line width=1pt,color=ccqqqq] (1.087500730156243,-0.2840166295635663) -- (1.0950007211595512,-0.2824723253610839);
			\draw[line width=1pt,color=ccqqqq] (1.0950007211595512,-0.2824723253610839) -- (1.1025007121628594,-0.28090221318277697);
			\draw[line width=1pt,color=ccqqqq] (1.1025007121628594,-0.28090221318277697) -- (1.1100007031661676,-0.2793066623624143);
			\draw[line width=1pt,color=ccqqqq] (1.1100007031661676,-0.2793066623624143) -- (1.1175006941694758,-0.2776860403180822);
			\draw[line width=1pt,color=ccqqqq] (1.1175006941694758,-0.2776860403180822) -- (1.125000685172784,-0.2760407125621054);
			\draw[line width=1pt,color=ccqqqq] (1.125000685172784,-0.2760407125621054) -- (1.1325006761760923,-0.2743710427109165);
			\draw[line width=1pt,color=ccqqqq] (1.1325006761760923,-0.2743710427109165) -- (1.1400006671794005,-0.27267739249487066);
			\draw[line width=1pt,color=ccqqqq] (1.1400006671794005,-0.27267739249487066) -- (1.1475006581827087,-0.2709601217680089);
			\draw[line width=1pt,color=ccqqqq] (1.1475006581827087,-0.2709601217680089) -- (1.155000649186017,-0.2692195885177666);
			\draw[line width=1pt,color=ccqqqq] (1.155000649186017,-0.2692195885177666) -- (1.1625006401893252,-0.26745614887462676);
			\draw[line width=1pt,color=ccqqqq] (1.1625006401893252,-0.26745614887462676) -- (1.1700006311926334,-0.2656701571217249);
			\draw[line width=1pt,color=ccqqqq] (1.1700006311926334,-0.2656701571217249) -- (1.1775006221959416,-0.26386196570439546);
			\draw[line width=1pt,color=ccqqqq] (1.1775006221959416,-0.26386196570439546) -- (1.1850006131992499,-0.26203192523966723);
			\draw[line width=1pt,color=ccqqqq] (1.1850006131992499,-0.26203192523966723) -- (1.192500604202558,-0.2601803845257056);
			\draw[line width=1pt,color=ccqqqq] (1.192500604202558,-0.2601803845257056) -- (1.2000005952058663,-0.2583076905512014);
			\draw[line width=1pt,color=ccqqqq] (1.2000005952058663,-0.2583076905512014) -- (1.2075005862091746,-0.2564141885047031);
			\draw[line width=1pt,color=ccqqqq] (1.2075005862091746,-0.2564141885047031) -- (1.2150005772124828,-0.25450022178390186);
			\draw[line width=1pt,color=ccqqqq] (1.2150005772124828,-0.25450022178390186) -- (1.222500568215791,-0.25256613200485767);
			\draw[line width=1pt,color=ccqqqq] (1.222500568215791,-0.25256613200485767) -- (1.2300005592190992,-0.2506122590111737);
			\draw[line width=1pt,color=ccqqqq] (1.2300005592190992,-0.2506122590111737) -- (1.2375005502224075,-0.24863894088311944);
			\draw[line width=1pt,color=ccqqqq] (1.2375005502224075,-0.24863894088311944) -- (1.2450005412257157,-0.24664651394669646);
			\draw[line width=1pt,color=ccqqqq] (1.2450005412257157,-0.24664651394669646) -- (1.252500532229024,-0.24463531278265538);
			\draw[line width=1pt,color=ccqqqq] (1.252500532229024,-0.24463531278265538) -- (1.2600005232323321,-0.24260567023545443);
			\draw[line width=1pt,color=ccqqqq] (1.2600005232323321,-0.24260567023545443) -- (1.2675005142356404,-0.24055791742216948);
			\draw[line width=1pt,color=ccqqqq] (1.2675005142356404,-0.24055791742216948) -- (1.2750005052389486,-0.23849238374134685);
			\draw[line width=1pt,color=ccqqqq] (1.2750005052389486,-0.23849238374134685) -- (1.2825004962422568,-0.2364093968818055);
			\draw[line width=1pt,color=ccqqqq] (1.2825004962422568,-0.2364093968818055) -- (1.290000487245565,-0.2343092828313833);
			\draw[line width=1pt,color=ccqqqq] (1.290000487245565,-0.2343092828313833) -- (1.2975004782488733,-0.23219236588563286);
			\draw[line width=1pt,color=ccqqqq] (1.2975004782488733,-0.23219236588563286) -- (1.3050004692521815,-0.2300589686564598);
			\draw[line width=1pt,color=ccqqqq] (1.3050004692521815,-0.2300589686564598) -- (1.3125004602554897,-0.2279094120807137);
			\draw[line width=1pt,color=ccqqqq] (1.3125004602554897,-0.2279094120807137) -- (1.320000451258798,-0.22574401542871914);
			\draw[line width=1pt,color=ccqqqq] (1.320000451258798,-0.22574401542871914) -- (1.3275004422621062,-0.22356309631275773);
			\draw[line width=1pt,color=ccqqqq] (1.3275004422621062,-0.22356309631275773) -- (1.3350004332654144,-0.22136697069549394);
			\draw[line width=1pt,color=ccqqqq] (1.3350004332654144,-0.22136697069549394) -- (1.3425004242687226,-0.21915595289835177);
			\draw[line width=1pt,color=ccqqqq] (1.3425004242687226,-0.21915595289835177) -- (1.3500004152720309,-0.21693035560983231);
			\draw[line width=1pt,color=ccqqqq] (1.3500004152720309,-0.21693035560983231) -- (1.357500406275339,-0.2146904898937816);
			\draw[line width=1pt,color=ccqqqq] (1.357500406275339,-0.2146904898937816) -- (1.3650003972786473,-0.21243666519760485);
			\draw[line width=1pt,color=ccqqqq] (1.3650003972786473,-0.21243666519760485) -- (1.3725003882819555,-0.2101691893604274);
			\draw[line width=1pt,color=ccqqqq] (1.3725003882819555,-0.2101691893604274) -- (1.3800003792852638,-0.20788836862119897);
			\draw[line width=1pt,color=ccqqqq] (1.3800003792852638,-0.20788836862119897) -- (1.387500370288572,-0.20559450762674958);
			\draw[line width=1pt,color=ccqqqq] (1.387500370288572,-0.20559450762674958) -- (1.3950003612918802,-0.20328790943978925);
			\draw[line width=1pt,color=ccqqqq] (1.3950003612918802,-0.20328790943978925) -- (1.4025003522951884,-0.20096887554685328);
			\draw[line width=1pt,color=ccqqqq] (1.4025003522951884,-0.20096887554685328) -- (1.4100003432984967,-0.19863770586619722);
			\draw[line width=1pt,color=ccqqqq] (1.4100003432984967,-0.19863770586619722) -- (1.4175003343018049,-0.19629469875563643);
			\draw[line width=1pt,color=ccqqqq] (1.4175003343018049,-0.19629469875563643) -- (1.4250003253051131,-0.1939401510203307);
			\draw[line width=1pt,color=ccqqqq] (1.4250003253051131,-0.1939401510203307) -- (1.4325003163084213,-0.19157435792052047);
			\draw[line width=1pt,color=ccqqqq] (1.4325003163084213,-0.19157435792052047) -- (1.4400003073117296,-0.1891976131792048);
			\draw[line width=1pt,color=ccqqqq] (1.4400003073117296,-0.1891976131792048) -- (1.4475002983150378,-0.18681020898976763);
			\draw[line width=1pt,color=ccqqqq] (1.4475002983150378,-0.18681020898976763) -- (1.455000289318346,-0.18441243602354973);
			\draw[line width=1pt,color=ccqqqq] (1.455000289318346,-0.18441243602354973) -- (1.4625002803216542,-0.18200458343737203);
			\draw[line width=1pt,color=ccqqqq] (1.4625002803216542,-0.18200458343737203) -- (1.4700002713249625,-0.17958693888099808);
			\draw[line width=1pt,color=ccqqqq] (1.4700002713249625,-0.17958693888099808) -- (1.4775002623282707,-0.1771597885045464);
			\draw[line width=1pt,color=ccqqqq] (1.4775002623282707,-0.1771597885045464) -- (1.485000253331579,-0.1747234169658538);
			\draw[line width=1pt,color=ccqqqq] (1.485000253331579,-0.1747234169658538) -- (1.4925002443348871,-0.17227810743777794);
			\draw[line width=1pt,color=ccqqqq] (1.4925002443348871,-0.17227810743777794) -- (1.5000002353381954,-0.1698241416154509);
			\draw[line width=1pt,color=ccqqqq] (1.5000002353381954,-0.1698241416154509) -- (1.5075002263415036,-0.16736179972347842);
			\draw[line width=1pt,color=ccqqqq] (1.5075002263415036,-0.16736179972347842) -- (1.5150002173448118,-0.16489136052308617);
			\draw[line width=1pt,color=ccqqqq] (1.5150002173448118,-0.16489136052308617) -- (1.52250020834812,-0.16241310131921027);
			\draw[line width=1pt,color=ccqqqq] (1.52250020834812,-0.16241310131921027) -- (1.5300001993514283,-0.1599272979675399);
			\draw[line width=1pt,color=ccqqqq] (1.5300001993514283,-0.1599272979675399) -- (1.5375001903547365,-0.15743422488149905);
			\draw[line width=1pt,color=ccqqqq] (1.5375001903547365,-0.15743422488149905) -- (1.5450001813580447,-0.1549341550391805);
			\draw[line width=1pt,color=ccqqqq] (1.5450001813580447,-0.1549341550391805) -- (1.552500172361353,-0.15242735999022483);
			\draw[line width=1pt,color=ccqqqq] (1.552500172361353,-0.15242735999022483) -- (1.5600001633646612,-0.14991410986264686);
			\draw[line width=1pt,color=ccqqqq] (1.5600001633646612,-0.14991410986264686) -- (1.5675001543679694,-0.147394673369603);
			\draw[line width=1pt,color=ccqqqq] (1.5675001543679694,-0.147394673369603) -- (1.5750001453712776,-0.14486931781611645);
			\draw[line width=1pt,color=ccqqqq] (1.5750001453712776,-0.14486931781611645) -- (1.5825001363745859,-0.14233830910573908);
			\draw[line width=1pt,color=ccqqqq] (1.5825001363745859,-0.14233830910573908) -- (1.590000127377894,-0.1398019117471616);
			\draw[line width=1pt,color=ccqqqq] (1.590000127377894,-0.1398019117471616) -- (1.5975001183812023,-0.1372603888607753);
			\draw[line width=1pt,color=ccqqqq] (1.5975001183812023,-0.1372603888607753) -- (1.6050001093845105,-0.13471400218517493);
			\draw[line width=1pt,color=ccqqqq] (1.6050001093845105,-0.13471400218517493) -- (1.6125001003878188,-0.13216301208361325);
			\draw[line width=1pt,color=ccqqqq] (1.6125001003878188,-0.13216301208361325) -- (1.620000091391127,-0.12960767755039426);
			\draw[line width=1pt,color=ccqqqq] (1.620000091391127,-0.12960767755039426) -- (1.6275000823944352,-0.12704825621722327);
			\draw[line width=1pt,color=ccqqqq] (1.6275000823944352,-0.12704825621722327) -- (1.6350000733977434,-0.12448500435949494);
			\draw[line width=1pt,color=ccqqqq] (1.6350000733977434,-0.12448500435949494) -- (1.6425000644010517,-0.12191817690253459);
			\draw[line width=1pt,color=ccqqqq] (1.6425000644010517,-0.12191817690253459) -- (1.65000005540436,-0.11934802742777828);
			\draw[line width=1pt,color=ccqqqq] (1.65000005540436,-0.11934802742777828) -- (1.6575000464076681,-0.11677480817890973);
			\draw[line width=1pt,color=ccqqqq] (1.6575000464076681,-0.11677480817890973) -- (1.6650000374109764,-0.11419877006793366);
			\draw[line width=1pt,color=ccqqqq] (1.6650000374109764,-0.11419877006793366) -- (1.6725000284142846,-0.1116201626812019);
			\draw[line width=1pt,color=ccqqqq] (1.6725000284142846,-0.1116201626812019) -- (1.6800000194175928,-0.10903923428538498);
			\draw[line width=1pt,color=ccqqqq] (1.6800000194175928,-0.10903923428538498) -- (1.687500010420901,-0.10645623183339059);
			\draw[line width=1pt,color=ccqqqq] (1.687500010420901,-0.10645623183339059) -- (1.6950000014242093,-0.10387140097022662);
			\draw[line width=1pt,color=ccqqqq] (1.6950000014242093,-0.10387140097022662) -- (1.7024999924275175,-0.10128498603881075);
			\draw[line width=1pt,color=ccqqqq] (1.7024999924275175,-0.10128498603881075) -- (1.7099999834308257,-0.09869723008573184);
			\draw[line width=1pt,color=ccqqqq] (1.7099999834308257,-0.09869723008573184) -- (1.717499974434134,-0.09610837486695045);
			\draw[line width=1pt,color=ccqqqq] (1.717499974434134,-0.09610837486695045) -- (1.7249999654374422,-0.09351866085345173);
			\draw[line width=1pt,color=ccqqqq] (1.7249999654374422,-0.09351866085345173) -- (1.7324999564407504,-0.09092832723684374);
			\draw[line width=1pt,color=ccqqqq] (1.7324999564407504,-0.09092832723684374) -- (1.7399999474440586,-0.0883376119348962);
			\draw[line width=1pt,color=ccqqqq] (1.7399999474440586,-0.0883376119348962) -- (1.7474999384473668,-0.08574675159703893);
			\draw[line width=1pt,color=ccqqqq] (1.7474999384473668,-0.08574675159703893) -- (1.754999929450675,-0.08315598160979287);
			\draw[line width=1pt,color=ccqqqq] (1.754999929450675,-0.08315598160979287) -- (1.7624999204539833,-0.08056553610215555);
			\draw[line width=1pt,color=ccqqqq] (1.7624999204539833,-0.08056553610215555) -- (1.7699999114572915,-0.07797564795093304);
			\draw[line width=1pt,color=ccqqqq] (1.7699999114572915,-0.07797564795093304) -- (1.7774999024605997,-0.07538654878601614);
			\draw[line width=1pt,color=ccqqqq] (1.7774999024605997,-0.07538654878601614) -- (1.784999893463908,-0.0727984689956025);
			\draw[line width=1pt,color=ccqqqq] (1.784999893463908,-0.0727984689956025) -- (1.7924998844672162,-0.07021163773136951);
			\draw[line width=1pt,color=ccqqqq] (1.7924998844672162,-0.07021163773136951) -- (1.7999998754705244,-0.06762628291358785);
			\draw[line width=1pt,color=ccqqqq] (1.7999998754705244,-0.06762628291358785) -- (1.8074998664738327,-0.06504263123619003);
			\draw[line width=1pt,color=ccqqqq] (1.8074998664738327,-0.06504263123619003) -- (1.8149998574771409,-0.062460908171773744);
			\draw[line width=1pt,color=ccqqqq] (1.8149998574771409,-0.062460908171773744) -- (1.822499848480449,-0.059881337976564364);
			\draw[line width=1pt,color=ccqqqq] (1.822499848480449,-0.059881337976564364) -- (1.8299998394837573,-0.057304143695316334);
			\draw[line width=1pt,color=ccqqqq] (1.8299998394837573,-0.057304143695316334) -- (1.8374998304870656,-0.05472954716616041);
			\draw[line width=1pt,color=ccqqqq] (1.8374998304870656,-0.05472954716616041) -- (1.8449998214903738,-0.05215776902540448);
			\draw[line width=1pt,color=ccqqqq] (1.8449998214903738,-0.05215776902540448) -- (1.852499812493682,-0.04958902871227444);
			\draw[line width=1pt,color=ccqqqq] (1.852499812493682,-0.04958902871227444) -- (1.8599998034969902,-0.047023544473602685);
			\draw[line width=1pt,color=ccqqqq] (1.8599998034969902,-0.047023544473602685) -- (1.8674997945002985,-0.04446153336846703);
			\draw[line width=1pt,color=ccqqqq] (1.8674997945002985,-0.04446153336846703) -- (1.8749997855036067,-0.04190321127277219);
			\draw[line width=1pt,color=ccqqqq] (1.8749997855036067,-0.04190321127277219) -- (1.882499776506915,-0.03934879288377924);
			\draw[line width=1pt,color=ccqqqq] (1.882499776506915,-0.03934879288377924) -- (1.8899997675102231,-0.03679849172458205);
			\draw[line width=1pt,color=ccqqqq] (1.8899997675102231,-0.03679849172458205) -- (1.8974997585135314,-0.03425252014853086);
			\draw[line width=1pt,color=ccqqqq] (1.8974997585135314,-0.03425252014853086) -- (1.9049997495168396,-0.03171108934360034);
			\draw[line width=1pt,color=ccqqqq] (1.9049997495168396,-0.03171108934360034) -- (1.9124997405201478,-0.029174409336704343);
			\draw[line width=1pt,color=ccqqqq] (1.9124997405201478,-0.029174409336704343) -- (1.919999731523456,-0.02664268899796296);
			\draw[line width=1pt,color=ccqqqq] (1.919999731523456,-0.02664268899796296) -- (1.9274997225267643,-0.024116136044907144);
			\draw[line width=1pt,color=ccqqqq] (1.9274997225267643,-0.024116136044907144) -- (1.9349997135300725,-0.021594957046636498);
			\draw[line width=1pt,color=ccqqqq] (1.9349997135300725,-0.021594957046636498) -- (1.9424997045333807,-0.019079357427921106);
			\draw[line width=1pt,color=ccqqqq] (1.9424997045333807,-0.019079357427921106) -- (1.949999695536689,-0.01656954147325118);
			\draw[line width=1pt,color=ccqqqq] (1.949999695536689,-0.01656954147325118) -- (1.9574996865399972,-0.014065712330832536);
			\draw[line width=1pt,color=ccqqqq] (1.9574996865399972,-0.014065712330832536) -- (1.9649996775433054,-0.011568072016526987);
			\draw[line width=1pt,color=ccqqqq] (1.9649996775433054,-0.011568072016526987) -- (1.9724996685466136,-0.009076821417744352);
			\draw[line width=1pt,color=ccqqqq] (1.9724996685466136,-0.009076821417744352) -- (1.9799996595499219,-0.0065921602972751625);
			\draw[line width=1pt,color=ccqqqq] (1.9799996595499219,-0.0065921602972751625) -- (1.98749965055323,-0.004114287297074304);
			\draw[line width=1pt,color=ccqqqq] (1.98749965055323,-0.004114287297074304) -- (1.9949996415565383,-0.0016433999419895873);
			\draw[line width=1pt,color=ccqqqq] (1.9949996415565383,-0.0016433999419895873) -- (2.0024996325598465,0);
			\draw[line width=1pt,color=ccqqqq] (2.0024996325598465,0) -- (2.009999623563155,0.00327663329698602);
			\draw[line width=1pt,color=ccqqqq] (2.009999623563155,0.00327663329698602) -- (2.0174996145664634,0.005725389683910231);
			\draw[line width=1pt,color=ccqqqq] (2.0174996145664634,0.005725389683910231) -- (2.024999605569772,0.008166381424703717);
			\draw[line width=1pt,color=ccqqqq] (2.024999605569772,0.008166381424703717) -- (2.0324995965730803,0.010599416525996164);
			\draw[line width=1pt,color=ccqqqq] (2.0324995965730803,0.010599416525996164) -- (2.0399995875763888,0.013024304090274885);
			\draw[line width=1pt,color=ccqqqq] (2.0399995875763888,0.013024304090274885) -- (2.047499578579697,0.015440854312529506);
			\draw[line width=1pt,color=ccqqqq] (2.047499578579697,0.015440854312529506) -- (2.0549995695830057,0.017848878476950603);
			\draw[line width=1pt,color=ccqqqq] (2.0549995695830057,0.017848878476950603) -- (2.062499560586314,0.020248188953681634);
			\draw[line width=1pt,color=ccqqqq] (2.062499560586314,0.020248188953681634) -- (2.0699995515896226,0.022638599195622167);
			\draw[line width=1pt,color=ccqqqq] (2.0699995515896226,0.022638599195622167) -- (2.077499542592931,0.025019923735290828);
			\draw[line width=1pt,color=ccqqqq] (2.077499542592931,0.025019923735290828) -- (2.0849995335962395,0.027391978181732668);
			\draw[line width=1pt,color=ccqqqq] (2.0849995335962395,0.027391978181732668) -- (2.092499524599548,0.029754579217490473);
			\draw[line width=1pt,color=ccqqqq] (2.092499524599548,0.029754579217490473) -- (2.0999995156028564,0.03210754459561649);
			\draw[line width=1pt,color=ccqqqq] (2.0999995156028564,0.03210754459561649) -- (2.107499506606165,0.03445069313674942);
			\draw[line width=1pt,color=ccqqqq] (2.107499506606165,0.03445069313674942) -- (2.1149994976094733,0.03678384472623897);
			\draw[line width=1pt,color=ccqqqq] (2.1149994976094733,0.03678384472623897) -- (2.1224994886127817,0.03910682031132584);
			\draw[line width=1pt,color=ccqqqq] (2.1224994886127817,0.03910682031132584) -- (2.12999947961609,0.04141944189837243);
			\draw[line width=1pt,color=ccqqqq] (2.12999947961609,0.04141944189837243) -- (2.1374994706193986,0.04372153255014943);
			\draw[line width=1pt,color=ccqqqq] (2.1374994706193986,0.04372153255014943) -- (2.144999461622707,0.046012916383174396);
			\draw[line width=1pt,color=ccqqqq] (2.144999461622707,0.046012916383174396) -- (2.1524994526260155,0.048293418565107604);
			\draw[line width=1pt,color=ccqqqq] (2.1524994526260155,0.048293418565107604) -- (2.159999443629324,0.050562865312192784);
			\draw[line width=1pt,color=ccqqqq] (2.159999443629324,0.050562865312192784) -- (2.1674994346326324,0.05282108388676088);
			\draw[line width=1pt,color=ccqqqq] (2.1674994346326324,0.05282108388676088) -- (2.174999425635941,0.05506790259478089);
			\draw[line width=1pt,color=ccqqqq] (2.174999425635941,0.05506790259478089) -- (2.1824994166392493,0.057303150783464485);
			\draw[line width=1pt,color=ccqqqq] (2.1824994166392493,0.057303150783464485) -- (2.1899994076425577,0.05952665883893182);
			\draw[line width=1pt,color=ccqqqq] (2.1899994076425577,0.05952665883893182) -- (2.197499398645866,0.06173825818391787);
			\draw[line width=1pt,color=ccqqqq] (2.197499398645866,0.06173825818391787) -- (2.2049993896491746,0.06393778127553906);
			\draw[line width=1pt,color=ccqqqq] (2.2049993896491746,0.06393778127553906) -- (2.212499380652483,0.06612506160312126);
			\draw[line width=1pt,color=ccqqqq] (2.212499380652483,0.06612506160312126) -- (2.2199993716557915,0.06829993368605969);
			\draw[line width=1pt,color=ccqqqq] (2.2199993716557915,0.06829993368605969) -- (2.2274993626591,0.07046223307175614);
			\draw[line width=1pt,color=ccqqqq] (2.2274993626591,0.07046223307175614) -- (2.2349993536624084,0.07261179633359705);
			\draw[line width=1pt,color=ccqqqq] (2.2349993536624084,0.07261179633359705) -- (2.242499344665717,0.07474846106898214);
			\draw[line width=1pt,color=ccqqqq] (2.242499344665717,0.07474846106898214) -- (2.2499993356690253,0.07687206589741624);
			\draw[line width=1pt,color=ccqqqq] (2.2499993356690253,0.07687206589741624) -- (2.2574993266723338,0.07898245045864583);
			\draw[line width=1pt,color=ccqqqq] (2.2574993266723338,0.07898245045864583) -- (2.264999317675642,0.08107945541085693);
			\draw[line width=1pt,color=ccqqqq] (2.264999317675642,0.08107945541085693) -- (2.2724993086789507,0.08316292242891832);
			\draw[line width=1pt,color=ccqqqq] (2.2724993086789507,0.08316292242891832) -- (2.279999299682259,0.08523269420267843);
			\draw[line width=1pt,color=ccqqqq] (2.279999299682259,0.08523269420267843) -- (2.2874992906855676,0.08728861443532843);
			\draw[line width=1pt,color=ccqqqq] (2.2874992906855676,0.08728861443532843) -- (2.294999281688876,0.0893305278418044);
			\draw[line width=1pt,color=ccqqqq] (2.294999281688876,0.0893305278418044) -- (2.3024992726921845,0.09135828014724456);
			\draw[line width=1pt,color=ccqqqq] (2.3024992726921845,0.09135828014724456) -- (2.309999263695493,0.09337171808550826);
			\draw[line width=1pt,color=ccqqqq] (2.309999263695493,0.09337171808550826) -- (2.3174992546988014,0.09537068939774063);
			\draw[line width=1pt,color=ccqqqq] (2.3174992546988014,0.09537068939774063) -- (2.32499924570211,0.09735504283099594);
			\draw[line width=1pt,color=ccqqqq] (2.32499924570211,0.09735504283099594) -- (2.3324992367054183,0.09932462813690623);
			\draw[line width=1pt,color=ccqqqq] (2.3324992367054183,0.09932462813690623) -- (2.3399992277087267,0.10127929607041475);
			\draw[line width=1pt,color=ccqqqq] (2.3399992277087267,0.10127929607041475) -- (2.347499218712035,0.1032188983885538);
			\draw[line width=1pt,color=ccqqqq] (2.347499218712035,0.1032188983885538) -- (2.3549992097153436,0.10514328784927729);
			\draw[line width=1pt,color=ccqqqq] (2.3549992097153436,0.10514328784927729) -- (2.362499200718652,0.10705231821035532);
			\draw[line width=1pt,color=ccqqqq] (2.362499200718652,0.10705231821035532) -- (2.3699991917219605,0.10894584422830533);
			\draw[line width=1pt,color=ccqqqq] (2.3699991917219605,0.10894584422830533) -- (2.377499182725269,0.11082372165739374);
			\draw[line width=1pt,color=ccqqqq] (2.377499182725269,0.11082372165739374) -- (2.3849991737285774,0.1126858072486816);
			\draw[line width=1pt,color=ccqqqq] (2.3849991737285774,0.1126858072486816) -- (2.392499164731886,0.11453195874912536);
			\draw[line width=1pt,color=ccqqqq] (2.392499164731886,0.11453195874912536) -- (2.3999991557351943,0.11636203490073393);
			\draw[line width=1pt,color=ccqqqq] (2.3999991557351943,0.11636203490073393) -- (2.4074991467385027,0.11817589543977203);
			\draw[line width=1pt,color=ccqqqq] (2.4074991467385027,0.11817589543977203) -- (2.414999137741811,0.11997340109602561);
			\draw[line width=1pt,color=ccqqqq] (2.414999137741811,0.11997340109602561) -- (2.4224991287451196,0.12175441359211403);
			\draw[line width=1pt,color=ccqqqq] (2.4224991287451196,0.12175441359211403) -- (2.429999119748428,0.12351879564286161);
			\draw[line width=1pt,color=ccqqqq] (2.429999119748428,0.12351879564286161) -- (2.4374991107517365,0.1252664109547137);
			\draw[line width=1pt,color=ccqqqq] (2.4374991107517365,0.1252664109547137) -- (2.444999101755045,0.12699712422521747);
			\draw[line width=1pt,color=ccqqqq] (2.444999101755045,0.12699712422521747) -- (2.4524990927583534,0.12871080114254863);
			\draw[line width=1pt,color=ccqqqq] (2.4524990927583534,0.12871080114254863) -- (2.459999083761662,0.13040730838509207);
			\draw[line width=1pt,color=ccqqqq] (2.459999083761662,0.13040730838509207) -- (2.4674990747649703,0.1320865136210725);
			\draw[line width=1pt,color=ccqqqq] (2.4674990747649703,0.1320865136210725) -- (2.4749990657682788,0.13374828550825368);
			\draw[line width=1pt,color=ccqqqq] (2.4749990657682788,0.13374828550825368) -- (2.482499056771587,0.1353924936936699);
			\draw[line width=1pt,color=ccqqqq] (2.482499056771587,0.1353924936936699) -- (2.4899990477748957,0.13701900881343132);
			\draw[line width=1pt,color=ccqqqq] (2.4899990477748957,0.13701900881343132) -- (2.497499038778204,0.13862770249256062);
			\draw[line width=1pt,color=ccqqqq] (2.497499038778204,0.13862770249256062) -- (2.5049990297815126,0.14021844734490596);
			\draw[line width=1pt,color=ccqqqq] (2.5049990297815126,0.14021844734490596) -- (2.512499020784821,0.14179111697309255);
			\draw[line width=1pt,color=ccqqqq] (2.512499020784821,0.14179111697309255) -- (2.5199990117881295,0.1433455859685271);
			\draw[line width=1pt,color=ccqqqq] (2.5199990117881295,0.1433455859685271) -- (2.527499002791438,0.14488172991146708);
			\draw[line width=1pt,color=ccqqqq] (2.527499002791438,0.14488172991146708) -- (2.5349989937947464,0.14639942537113537);
			\draw[line width=1pt,color=ccqqqq] (2.5349989937947464,0.14639942537113537) -- (2.542498984798055,0.14789854990588136);
			\draw[line width=1pt,color=ccqqqq] (2.542498984798055,0.14789854990588136) -- (2.5499989758013633,0.14937898206341593);
			\draw[line width=1pt,color=ccqqqq] (2.5499989758013633,0.14937898206341593) -- (2.5574989668046717,0.15084060138107658);
			\draw[line width=1pt,color=ccqqqq] (2.5574989668046717,0.15084060138107658) -- (2.56499895780798,0.15228328838616267);
			\draw[line width=1pt,color=ccqqqq] (2.56499895780798,0.15228328838616267) -- (2.5724989488112886,0.15370692459631785);
			\draw[line width=1pt,color=ccqqqq] (2.5724989488112886,0.15370692459631785) -- (2.579998939814597,0.15511139251996164);
			\draw[line width=1pt,color=ccqqqq] (2.579998939814597,0.15511139251996164) -- (2.5874989308179055,0.156496575656782);
			\draw[line width=1pt,color=ccqqqq] (2.5874989308179055,0.156496575656782) -- (2.594998921821214,0.15786235849828056);
			\draw[line width=1pt,color=ccqqqq] (2.594998921821214,0.15786235849828056) -- (2.6024989128245224,0.15920862652836565);
			\draw[line width=1pt,color=ccqqqq] (2.6024989128245224,0.15920862652836565) -- (2.609998903827831,0.1605352662239996);
			\draw[line width=1pt,color=ccqqqq] (2.609998903827831,0.1605352662239996) -- (2.6174988948311393,0.16184216505590943);
			\draw[line width=1pt,color=ccqqqq] (2.6174988948311393,0.16184216505590943) -- (2.6249988858344477,0.16312921148933324);
			\draw[line width=1pt,color=ccqqqq] (2.6249988858344477,0.16312921148933324) -- (2.632498876837756,0.16439629498483832);
			\draw[line width=1pt,color=ccqqqq] (2.632498876837756,0.16439629498483832) -- (2.6399988678410646,0.1656433059991813);
			\draw[line width=1pt,color=ccqqqq] (2.6399988678410646,0.1656433059991813) -- (2.647498858844373,0.16687013598622347);
			\draw[line width=1pt,color=ccqqqq] (2.647498858844373,0.16687013598622347) -- (2.6549988498476815,0.16807667739790544);
			\draw[line width=1pt,color=ccqqqq] (2.6549988498476815,0.16807667739790544) -- (2.66249884085099,0.16926282368525758);
			\draw[line width=1pt,color=ccqqqq] (2.66249884085099,0.16926282368525758) -- (2.6699988318542984,0.17042846929949995);
			\draw[line width=1pt,color=ccqqqq] (2.6699988318542984,0.17042846929949995) -- (2.677498822857607,0.17157350969314722);
			\draw[line width=1pt,color=ccqqqq] (2.677498822857607,0.17157350969314722) -- (2.6849988138609153,0.1726978413212117);
			\draw[line width=1pt,color=ccqqqq] (2.6849988138609153,0.1726978413212117) -- (2.6924988048642238,0.1738013616424241);
			\draw[line width=1pt,color=ccqqqq] (2.6924988048642238,0.1738013616424241) -- (2.699998795867532,0.17488396912053794);
			\draw[line width=1pt,color=ccqqqq] (2.699998795867532,0.17488396912053794) -- (2.7074987868708407,0.17594556322566834);
			\draw[line width=1pt,color=ccqqqq] (2.7074987868708407,0.17594556322566834) -- (2.714998777874149,0.1769860444356839);
			\draw[line width=1pt,color=ccqqqq] (2.714998777874149,0.1769860444356839) -- (2.7224987688774576,0.1780053142376632);
			\draw[line width=1pt,color=ccqqqq] (2.7224987688774576,0.1780053142376632) -- (2.729998759880766,0.17900327512939818);
			\draw[line width=1pt,color=ccqqqq] (2.729998759880766,0.17900327512939818) -- (2.7374987508840745,0.17997983062094747);
			\draw[line width=1pt,color=ccqqqq] (2.7374987508840745,0.17997983062094747) -- (2.744998741887383,0.18093488523625423);
			\draw[line width=1pt,color=ccqqqq] (2.744998741887383,0.18093488523625423) -- (2.7524987328906914,0.18186834451479994);
			\draw[line width=1pt,color=ccqqqq] (2.7524987328906914,0.18186834451479994) -- (2.759998723894,0.1827801150133328);
			\draw[line width=1pt,color=ccqqqq] (2.759998723894,0.1827801150133328) -- (2.7674987148973083,0.18367010430763164);
			\draw[line width=1pt,color=ccqqqq] (2.7674987148973083,0.18367010430763164) -- (2.7749987059006167,0.18453822099433248);
			\draw[line width=1pt,color=ccqqqq] (2.7749987059006167,0.18453822099433248) -- (2.782498696903925,0.18538437469280522);
			\draw[line width=1pt,color=ccqqqq] (2.782498696903925,0.18538437469280522) -- (2.7899986879072336,0.18620847604708546);
			\draw[line width=1pt,color=ccqqqq] (2.7899986879072336,0.18620847604708546) -- (2.797498678910542,0.18701043672785733);
			\draw[line width=1pt,color=ccqqqq] (2.797498678910542,0.18701043672785733) -- (2.8049986699138505,0.18779016943449633);
			\draw[line width=1pt,color=ccqqqq] (2.8049986699138505,0.18779016943449633) -- (2.812498660917159,0.18854758789715476);
			\draw[line width=1pt,color=ccqqqq] (2.812498660917159,0.18854758789715476) -- (2.8199986519204674,0.18928260687890752);
			\draw[line width=1pt,color=ccqqqq] (2.8199986519204674,0.18928260687890752) -- (2.827498642923776,0.18999514217795355);
			\draw[line width=1pt,color=ccqqqq] (2.827498642923776,0.18999514217795355) -- (2.8349986339270843,0.19068511062986104);
			\draw[line width=1pt,color=ccqqqq] (2.8349986339270843,0.19068511062986104) -- (2.8424986249303927,0.191352430109883);
			\draw[line width=1pt,color=ccqqqq] (2.8424986249303927,0.191352430109883) -- (2.849998615933701,0.1919970195352998);
			\draw[line width=1pt,color=ccqqqq] (2.849998615933701,0.1919970195352998) -- (2.8574986069370096,0.1926187988678456);
			\draw[line width=1pt,color=ccqqqq] (2.8574986069370096,0.1926187988678456) -- (2.864998597940318,0.1932176891161661);
			\draw[line width=1pt,color=ccqqqq] (2.864998597940318,0.1932176891161661) -- (2.8724985889436265,0.19379361233833636);
			\draw[line width=1pt,color=ccqqqq] (2.8724985889436265,0.19379361233833636) -- (2.879998579946935,0.19434649164443263);
			\draw[line width=1pt,color=ccqqqq] (2.879998579946935,0.19434649164443263) -- (2.8874985709502434,0.19487625119916485);
			\draw[line width=1pt,color=ccqqqq] (2.8874985709502434,0.19487625119916485) -- (2.894998561953552,0.195382816224543);
			\draw[line width=1pt,color=ccqqqq] (2.894998561953552,0.195382816224543) -- (2.9024985529568603,0.19586611300261936);
			\draw[line width=1pt,color=ccqqqq] (2.9024985529568603,0.19586611300261936) -- (2.9099985439601688,0.19632606887827198);
			\draw[line width=1pt,color=ccqqqq] (2.9099985439601688,0.19632606887827198) -- (2.917498534963477,0.19676261226203273);
			\draw[line width=1pt,color=ccqqqq] (2.917498534963477,0.19676261226203273) -- (2.9249985259667857,0.19717567263299696);
			\draw[line width=1pt,color=ccqqqq] (2.9249985259667857,0.19717567263299696) -- (2.932498516970094,0.19756518054175487);
			\draw[line width=1pt,color=ccqqqq] (2.932498516970094,0.19756518054175487) -- (2.9399985079734026,0.19793106761340074);
			\draw[line width=1pt,color=ccqqqq] (2.9399985079734026,0.19793106761340074) -- (2.947498498976711,0.19827326655057398);
			\draw[line width=1pt,color=ccqqqq] (2.947498498976711,0.19827326655057398) -- (2.9549984899800195,0.1985917111365736);
			\draw[line width=1pt,color=ccqqqq] (2.9549984899800195,0.1985917111365736) -- (2.962498480983328,0.19888633623851648);
			\draw[line width=1pt,color=ccqqqq] (2.962498480983328,0.19888633623851648) -- (2.9699984719866364,0.19915707781054914);
			\draw[line width=1pt,color=ccqqqq] (2.9699984719866364,0.19915707781054914) -- (2.977498462989945,0.19940387289710637);
			\draw[line width=1pt,color=ccqqqq] (2.977498462989945,0.19940387289710637) -- (2.9849984539932533,0.1996266596362397);
			\draw[line width=1pt,color=ccqqqq] (2.9849984539932533,0.1996266596362397) -- (2.9924984449965617,0.1998253772629881);
			\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,-0.4) -- (-0.003901897644397209,1.5610181097757274);
			\draw [->,line width=1pt,dash pattern=on 1pt off 1pt] (0,0) -- (3.2,0);
			\draw[line width=1pt,color=wwwwww] (0,0.7000019748577306) -- (0,0.7000019748577306);
			\draw[line width=1pt,color=wwwwww] (0,0.7000019748577306) -- (0.007502025679858275,0.707124412770085);
			\draw[line width=1pt,color=wwwwww] (0.007502025679858275,0.707124412770085) -- (0.01500201668316651,0.713938441518417);
			\draw[line width=1pt,color=wwwwww] (0.01500201668316651,0.713938441518417) -- (0.022502007686474743,0.7204523796850549);
			\draw[line width=1pt,color=wwwwww] (0.022502007686474743,0.7204523796850549) -- (0.030001998689782976,0.7266744054301972);
			\draw[line width=1pt,color=wwwwww] (0.030001998689782976,0.7266744054301972) -- (0.03750198969309121,0.7326125579882041);
			\draw[line width=1pt,color=wwwwww] (0.03750198969309121,0.7326125579882041) -- (0.04500198069639944,0.7382747391545745);
			\draw[line width=1pt,color=wwwwww] (0.04500198069639944,0.7382747391545745) -- (0.052501971699707675,0.7436687147636357);
			\draw[line width=1pt,color=wwwwww] (0.052501971699707675,0.7436687147636357) -- (0.06000196270301591,0.7488021161569711);
			\draw[line width=1pt,color=wwwwww] (0.06000196270301591,0.7488021161569711) -- (0.06750195370632414,0.7536824416426118);
			\draw[line width=1pt,color=wwwwww] (0.06750195370632414,0.7536824416426118) -- (0.07500194470963237,0.758317057945019);
			\draw[line width=1pt,color=wwwwww] (0.07500194470963237,0.758317057945019) -- (0.0825019357129406,0.762713201645883);
			\draw[line width=1pt,color=wwwwww] (0.0825019357129406,0.762713201645883) -- (0.09000192671624882,0.7668779806157642);
			\draw[line width=1pt,color=wwwwww] (0.09000192671624882,0.7668779806157642) -- (0.09750191771955705,0.7708183754366037);
			\draw[line width=1pt,color=wwwwww] (0.09750191771955705,0.7708183754366037) -- (0.10500190872286527,0.7745412408151281);
			\draw[line width=1pt,color=wwwwww] (0.10500190872286527,0.7745412408151281) -- (0.1125018997261735,0.7780533069871755);
			\draw[line width=1pt,color=wwwwww] (0.1125018997261735,0.7780533069871755) -- (0.12000189072948172,0.7813611811129682);
			\draw[line width=1pt,color=wwwwww] (0.12000189072948172,0.7813611811129682) -- (0.12750188173278995,0.784471348663359);
			\draw[line width=1pt,color=wwwwww] (0.12750188173278995,0.784471348663359) -- (0.13500187273609818,0.7873901747970766);
			\draw[line width=1pt,color=wwwwww] (0.13500187273609818,0.7873901747970766) -- (0.1425018637394064,0.7901239057289964);
			\draw[line width=1pt,color=wwwwww] (0.1425018637394064,0.7901239057289964) -- (0.15000185474271463,0.7926786700894621);
			\draw[line width=1pt,color=wwwwww] (0.15000185474271463,0.7926786700894621) -- (0.15750184574602286,0.7950604802746866);
			\draw[line width=1pt,color=wwwwww] (0.15750184574602286,0.7950604802746866) -- (0.16500183674933108,0.7972752337882538);
			\draw[line width=1pt,color=wwwwww] (0.16500183674933108,0.7972752337882538) -- (0.1725018277526393,0.7993287145737534);
			\draw[line width=1pt,color=wwwwww] (0.1725018277526393,0.7993287145737534) -- (0.18000181875594753,0.8012265943385692);
			\draw[line width=1pt,color=wwwwww] (0.18000181875594753,0.8012265943385692) -- (0.18750180975925576,0.8029744338688503);
			\draw[line width=1pt,color=wwwwww] (0.18750180975925576,0.8029744338688503) -- (0.195001800762564,0.8045776843356901);
			\draw[line width=1pt,color=wwwwww] (0.195001800762564,0.8045776843356901) -- (0.2025017917658722,0.8060416885925401);
			\draw[line width=1pt,color=wwwwww] (0.2025017917658722,0.8060416885925401) -- (0.21000178276918044,0.8073716824638835);
			\draw[line width=1pt,color=wwwwww] (0.21000178276918044,0.8073716824638835) -- (0.21750177377248867,0.8085727960251949);
			\draw[line width=1pt,color=wwwwww] (0.21750177377248867,0.8085727960251949) -- (0.2250017647757969,0.809650054874214);
			\draw[line width=1pt,color=wwwwww] (0.2250017647757969,0.809650054874214) -- (0.23250175577910512,0.8106083813935557);
			\draw[line width=1pt,color=wwwwww] (0.23250175577910512,0.8106083813935557) -- (0.24000174678241334,0.8114525960046867);
			\draw[line width=1pt,color=wwwwww] (0.24000174678241334,0.8114525960046867) -- (0.24750173778572157,0.8121874184132923);
			\draw[line width=1pt,color=wwwwww] (0.24750173778572157,0.8121874184132923) -- (0.2550017287890298,0.8128174688460605);
			\draw[line width=1pt,color=wwwwww] (0.2550017287890298,0.8128174688460605) -- (0.26250171979233805,0.8133472692789085);
			\draw[line width=1pt,color=wwwwww] (0.26250171979233805,0.8133472692789085) -- (0.2700017107956463,0.8137812446566786);
			\draw[line width=1pt,color=wwwwww] (0.2700017107956463,0.8137812446566786) -- (0.2775017017989545,0.8141237241043298);
			\draw[line width=1pt,color=wwwwww] (0.2775017017989545,0.8141237241043298) -- (0.28500169280226273,0.8143789421296506);
			\draw[line width=1pt,color=wwwwww] (0.28500169280226273,0.8143789421296506) -- (0.29250168380557096,0.814551039817519);
			\draw[line width=1pt,color=wwwwww] (0.29250168380557096,0.814551039817519) -- (0.3000016748088792,0.8146440660157359);
			\draw[line width=1pt,color=wwwwww] (0.3000016748088792,0.8146440660157359) -- (0.3075016658121874,0.8146619785124593);
			\draw[line width=1pt,color=wwwwww] (0.3075016658121874,0.8146619785124593) -- (0.31500165681549563,0.8146086452052625);
			\draw[line width=1pt,color=wwwwww] (0.31500165681549563,0.8146086452052625) -- (0.32250164781880386,0.8144878452618461);
			\draw[line width=1pt,color=wwwwww] (0.32250164781880386,0.8144878452618461) -- (0.3300016388221121,0.814303270272427);
			\draw[line width=1pt,color=wwwwww] (0.3300016388221121,0.814303270272427) -- (0.3375016298254203,0.8140585253938311);
			\draw[line width=1pt,color=wwwwww] (0.3375016298254203,0.8140585253938311) -- (0.34500162082872854,0.8137571304853171);
			\draw[line width=1pt,color=wwwwww] (0.34500162082872854,0.8137571304853171) -- (0.35250161183203677,0.8134025212361568);
			\draw[line width=1pt,color=wwwwww] (0.35250161183203677,0.8134025212361568) -- (0.360001602835345,0.8129980502849965);
			\draw[line width=1pt,color=wwwwww] (0.360001602835345,0.8129980502849965) -- (0.3675015938386532,0.8125469883310281);
			\draw[line width=1pt,color=wwwwww] (0.3675015938386532,0.8125469883310281) -- (0.37500158484196144,0.8120525252369951);
			\draw[line width=1pt,color=wwwwww] (0.37500158484196144,0.8120525252369951) -- (0.38250157584526967,0.8115177711240575);
			\draw[line width=1pt,color=wwwwww] (0.38250157584526967,0.8115177711240575) -- (0.3900015668485779,0.8109457574585459);
			\draw[line width=1pt,color=wwwwww] (0.3900015668485779,0.8109457574585459) -- (0.3975015578518861,0.8103394381306271);
			\draw[line width=1pt,color=wwwwww] (0.3975015578518861,0.8103394381306271) -- (0.40500154885519435,0.8097016905249093);
			\draw[line width=1pt,color=wwwwww] (0.40500154885519435,0.8097016905249093) -- (0.4125015398585026,0.8090353165830119);
			\draw[line width=1pt,color=wwwwww] (0.4125015398585026,0.8090353165830119) -- (0.4200015308618108,0.8083430438581274);
			\draw[line width=1pt,color=wwwwww] (0.4200015308618108,0.8083430438581274) -- (0.427501521865119,0.8076275265616005);
			\draw[line width=1pt,color=wwwwww] (0.427501521865119,0.8076275265616005) -- (0.43500151286842725,0.80689134660155);
			\draw[line width=1pt,color=wwwwww] (0.43500151286842725,0.80689134660155) -- (0.4425015038717355,0.8061370146135609);
			\draw[line width=1pt,color=wwwwww] (0.4425015038717355,0.8061370146135609) -- (0.4500014948750437,0.8053669709834724);
			\draw[line width=1pt,color=wwwwww] (0.4500014948750437,0.8053669709834724) -- (0.45750148587835193,0.8045835868622868);
			\draw[line width=1pt,color=wwwwww] (0.45750148587835193,0.8045835868622868) -- (0.46500147688166016,0.8037891651732276);
			\draw[line width=1pt,color=wwwwww] (0.46500147688166016,0.8037891651732276) -- (0.4725014678849684,0.8029859416109708);
			\draw[line width=1pt,color=wwwwww] (0.4725014678849684,0.8029859416109708) -- (0.4800014588882766,0.8021760856330755);
			\draw[line width=1pt,color=wwwwww] (0.4800014588882766,0.8021760856330755) -- (0.48750144989158484,0.8013617014436438);
			\draw[line width=1pt,color=wwwwww] (0.48750144989158484,0.8013617014436438) -- (0.49500144089489306,0.8005448289692285);
			\draw[line width=1pt,color=wwwwww] (0.49500144089489306,0.8005448289692285) -- (0.5025014318982013,0.7997274448270233);
			\draw[line width=1pt,color=wwwwww] (0.5025014318982013,0.7997274448270233) -- (0.5100014229015095,0.7989114632853556);
			\draw[line width=1pt,color=wwwwww] (0.5100014229015095,0.7989114632853556) -- (0.5175014139048177,0.7980987372165099);
			\draw[line width=1pt,color=wwwwww] (0.5175014139048177,0.7980987372165099) -- (0.525001404908126,0.797291059041909);
			\draw[line width=1pt,color=wwwwww] (0.525001404908126,0.797291059041909) -- (0.5325013959114342,0.7964901616696767);
			\draw[line width=1pt,color=wwwwww] (0.5325013959114342,0.7964901616696767) -- (0.5400013869147424,0.795697719424611);
			\draw[line width=1pt,color=wwwwww] (0.5400013869147424,0.795697719424611) -- (0.5475013779180506,0.7949153489705909);
			\draw[line width=1pt,color=wwwwww] (0.5475013779180506,0.7949153489705909) -- (0.5550013689213589,0.7941446102254452);
			\draw[line width=1pt,color=wwwwww] (0.5550013689213589,0.7941446102254452) -- (0.5625013599246671,0.7933870072683096);
			\draw[line width=1pt,color=wwwwww] (0.5625013599246671,0.7933870072683096) -- (0.5700013509279753,0.7926439892394943);
			\draw[line width=1pt,color=wwwwww] (0.5700013509279753,0.7926439892394943) -- (0.5775013419312836,0.7919169512328936);
			\draw[line width=1pt,color=wwwwww] (0.5775013419312836,0.7919169512328936) -- (0.5850013329345918,0.7912072351809614);
			\draw[line width=1pt,color=wwwwww] (0.5850013329345918,0.7912072351809614) -- (0.5925013239379,0.7905161307322756);
			\draw[line width=1pt,color=wwwwww] (0.5925013239379,0.7905161307322756) -- (0.6000013149412082,0.789844876121724);
			\draw[line width=1pt,color=wwwwww] (0.6000013149412082,0.789844876121724) -- (0.6075013059445165,0.7891946590333304);
			\draw[line width=1pt,color=wwwwww] (0.6075013059445165,0.7891946590333304) -- (0.6150012969478247,0.7885666174557542);
			\draw[line width=1pt,color=wwwwww] (0.6150012969478247,0.7885666174557542) -- (0.6225012879511329,0.7879618405304842);
			\draw[line width=1pt,color=wwwwww] (0.6225012879511329,0.7879618405304842) -- (0.6300012789544411,0.787381369392754);
			\draw[line width=1pt,color=wwwwww] (0.6300012789544411,0.787381369392754) -- (0.6375012699577494,0.7868261980052076);
			\draw[line width=1pt,color=wwwwww] (0.6375012699577494,0.7868261980052076) -- (0.6450012609610576,0.7862972739843392);
			\draw[line width=1pt,color=wwwwww] (0.6450012609610576,0.7862972739843392) -- (0.6525012519643658,0.7857954994197311);
			\draw[line width=1pt,color=wwwwww] (0.6525012519643658,0.7857954994197311) -- (0.660001242967674,0.7853217316861225);
			\draw[line width=1pt,color=wwwwww] (0.660001242967674,0.7853217316861225) -- (0.6675012339709823,0.7848767842483272);
			\draw[line width=1pt,color=wwwwww] (0.6675012339709823,0.7848767842483272) -- (0.6750012249742905,0.7844614274590315);
			\draw[line width=1pt,color=wwwwww] (0.6750012249742905,0.7844614274590315) -- (0.6825012159775987,0.7840763893494982);
			\draw[line width=1pt,color=wwwwww] (0.6825012159775987,0.7840763893494982) -- (0.690001206980907,0.7837223564132016);
			\draw[line width=1pt,color=wwwwww] (0.690001206980907,0.7837223564132016) -- (0.6975011979842152,0.7833999743824155);
			\draw[line width=1pt,color=wwwwww] (0.6975011979842152,0.7833999743824155) -- (0.7050011889875234,0.7831098489977923);
			\draw[line width=1pt,color=wwwwww] (0.7050011889875234,0.7831098489977923) -- (0.7125011799908316,0.7828525467709438);
			\draw[line width=1pt,color=wwwwww] (0.7125011799908316,0.7828525467709438) -- (0.7200011709941398,0.7826285957400629);
			\draw[line width=1pt,color=wwwwww] (0.7200011709941398,0.7826285957400629) -- (0.7275011619974481,0.7824384862186035);
			\draw[line width=1pt,color=wwwwww] (0.7275011619974481,0.7824384862186035) -- (0.7350011530007563,0.7822826715370504);
			\draw[line width=1pt,color=wwwwww] (0.7350011530007563,0.7822826715370504) -- (0.7425011440040645,0.7821615687778011);
			\draw[line width=1pt,color=wwwwww] (0.7425011440040645,0.7821615687778011) -- (0.7500011350073728,0.7820755595031904);
			\draw[line width=1pt,color=wwwwww] (0.7500011350073728,0.7820755595031904) -- (0.757501126010681,0.7820249904766775);
			\draw[line width=1pt,color=wwwwww] (0.757501126010681,0.7820249904766775) -- (0.7650011170139892,0.7820101743772275);
			\draw[line width=1pt,color=wwwwww] (0.7650011170139892,0.7820101743772275) -- (0.7725011080172974,0.7820313905069112);
			\draw[line width=1pt,color=wwwwww] (0.7725011080172974,0.7820313905069112) -- (0.7800010990206057,0.7820888854917482);
			\draw[line width=1pt,color=wwwwww] (0.7800010990206057,0.7820888854917482) -- (0.7875010900239139,0.7821828739758206);
			\draw[line width=1pt,color=wwwwww] (0.7875010900239139,0.7821828739758206) -- (0.7950010810272221,0.7823135393086853);
			\draw[line width=1pt,color=wwwwww] (0.7950010810272221,0.7823135393086853) -- (0.8025010720305303,0.7824810342261056);
			\draw[line width=1pt,color=wwwwww] (0.8025010720305303,0.7824810342261056) -- (0.8100010630338386,0.7826854815241336);
			\draw[line width=1pt,color=wwwwww] (0.8100010630338386,0.7826854815241336) -- (0.8175010540371468,0.7829269747265692);
			\draw[line width=1pt,color=wwwwww] (0.8175010540371468,0.7829269747265692) -- (0.825001045040455,0.783205578745814);
			\draw[line width=1pt,color=wwwwww] (0.825001045040455,0.783205578745814) -- (0.8325010360437632,0.7835213305371621);
			\draw[line width=1pt,color=wwwwww] (0.8325010360437632,0.7835213305371621) -- (0.8400010270470715,0.7838742397465339);
			\draw[line width=1pt,color=wwwwww] (0.8400010270470715,0.7838742397465339) -- (0.8475010180503797,0.784264289351695);
			\draw[line width=1pt,color=wwwwww] (0.8475010180503797,0.784264289351695) -- (0.8550010090536879,0.7846914362969825);
			\draw[line width=1pt,color=wwwwww] (0.8550010090536879,0.7846914362969825) -- (0.8625010000569961,0.7851556121215526);
			\draw[line width=1pt,color=wwwwww] (0.8625010000569961,0.7851556121215526) -- (0.8700009910603044,0.7856567235812003);
			\draw[line width=1pt,color=wwwwww] (0.8700009910603044,0.7856567235812003) -- (0.8775009820636126,0.7861946532637528);
			\draw[line width=1pt,color=wwwwww] (0.8775009820636126,0.7861946532637528) -- (0.8850009730669208,0.7867692601980729);
			\draw[line width=1pt,color=wwwwww] (0.8850009730669208,0.7867692601980729) -- (0.892500964070229,0.7873803804567042);
			\draw[line width=1pt,color=wwwwww] (0.892500964070229,0.7873803804567042) -- (0.9000009550735373,0.7880278277521747);
			\draw[line width=1pt,color=wwwwww] (0.9000009550735373,0.7880278277521747) -- (0.9075009460768455,0.7887113940269852);
			\draw[line width=1pt,color=wwwwww] (0.9075009460768455,0.7887113940269852) -- (0.9150009370801537,0.7894308500373223);
			\draw[line width=1pt,color=wwwwww] (0.9150009370801537,0.7894308500373223) -- (0.922500928083462,0.7901859459304984);
			\draw[line width=1pt,color=wwwwww] (0.922500928083462,0.7901859459304984) -- (0.9300009190867702,0.7909764118161693);
			\draw[line width=1pt,color=wwwwww] (0.9300009190867702,0.7909764118161693) -- (0.9375009100900784,0.7918019583313379);
			\draw[line width=1pt,color=wwwwww] (0.9375009100900784,0.7918019583313379) -- (0.9450009010933866,0.7926622771991817);
			\draw[line width=1pt,color=wwwwww] (0.9450009010933866,0.7926622771991817) -- (0.9525008920966949,0.7935570417817166);
			\draw[line width=1pt,color=wwwwww] (0.9525008920966949,0.7935570417817166) -- (0.9600008831000031,0.794485907626343);
			\draw[line width=1pt,color=wwwwww] (0.9600008831000031,0.794485907626343) -- (0.9675008741033113,0.7954485130062807);
			\draw[line width=1pt,color=wwwwww] (0.9675008741033113,0.7954485130062807) -- (0.9750008651066195,0.7964444794549275);
			\draw[line width=1pt,color=wwwwww] (0.9750008651066195,0.7964444794549275) -- (0.9825008561099278,0.7974734122941719);
			\draw[line width=1pt,color=wwwwww] (0.9825008561099278,0.7974734122941719) -- (0.990000847113236,0.7985349011566758);
			\draw[line width=1pt,color=wwwwww] (0.990000847113236,0.7985349011566758) -- (0.9975008381165442,0.7996285205021638);
			\draw[line width=1pt,color=wwwwww] (0.9975008381165442,0.7996285205021638) -- (1.0050008291198524,0.8007538301277327);
			\draw[line width=1pt,color=wwwwww] (1.0050008291198524,0.8007538301277327) -- (1.0125008201231607,0.8019103756722241);
			\draw[line width=1pt,color=wwwwww] (1.0125008201231607,0.8019103756722241) -- (1.020000811126469,0.8030976891146682);
			\draw[line width=1pt,color=wwwwww] (1.020000811126469,0.8030976891146682) -- (1.0275008021297771,0.8043152892668358);
			\draw[line width=1pt,color=wwwwww] (1.0275008021297771,0.8043152892668358) -- (1.0350007931330854,0.8055626822599324);
			\draw[line width=1pt,color=wwwwww] (1.0350007931330854,0.8055626822599324) -- (1.0425007841363936,0.8068393620254262);
			\draw[line width=1pt,color=wwwwww] (1.0425007841363936,0.8068393620254262) -- (1.0500007751397018,0.8081448107700928);
			\draw[line width=1pt,color=wwwwww] (1.0500007751397018,0.8081448107700928) -- (1.05750076614301,0.8094784994452378);
			\draw[line width=1pt,color=wwwwww] (1.05750076614301,0.8094784994452378) -- (1.0650007571463183,0.8108398882101828);
			\draw[line width=1pt,color=wwwwww] (1.0650007571463183,0.8108398882101828) -- (1.0725007481496265,0.8122284268899924);
			\draw[line width=1pt,color=wwwwww] (1.0725007481496265,0.8122284268899924) -- (1.0800007391529347,0.813643555427509);
			\draw[line width=1pt,color=wwwwww] (1.0800007391529347,0.813643555427509) -- (1.087500730156243,0.815084704329684);
			\draw[line width=1pt,color=wwwwww] (1.087500730156243,0.815084704329684) -- (1.0950007211595512,0.8165512951082636);
			\draw[line width=1pt,color=wwwwww] (1.0950007211595512,0.8165512951082636) -- (1.1025007121628594,0.8180427407148343);
			\draw[line width=1pt,color=wwwwww] (1.1025007121628594,0.8180427407148343) -- (1.1100007031661676,0.819558445970269);
			\draw[line width=1pt,color=wwwwww] (1.1100007031661676,0.819558445970269) -- (1.1175006941694758,0.8210978079885769);
			\draw[line width=1pt,color=wwwwww] (1.1175006941694758,0.8210978079885769) -- (1.125000685172784,0.8226602165952179);
			\draw[line width=1pt,color=wwwwww] (1.125000685172784,0.8226602165952179) -- (1.1325006761760923,0.8242450547398743);
			\draw[line width=1pt,color=wwwwww] (1.1325006761760923,0.8242450547398743) -- (1.1400006671794005,0.8258516989037252);
			\draw[line width=1pt,color=wwwwww] (1.1400006671794005,0.8258516989037252) -- (1.1475006581827087,0.8274795195012483);
			\draw[line width=1pt,color=wwwwww] (1.1475006581827087,0.8274795195012483) -- (1.155000649186017,0.8291278812765621);
			\draw[line width=1pt,color=wwwwww] (1.155000649186017,0.8291278812765621) -- (1.1625006401893252,0.8307961436943465);
			\draw[line width=1pt,color=wwwwww] (1.1625006401893252,0.8307961436943465) -- (1.1700006311926334,0.8324836613253768);
			\draw[line width=1pt,color=wwwwww] (1.1700006311926334,0.8324836613253768) -- (1.1775006221959416,0.8341897842266688);
			\draw[line width=1pt,color=wwwwww] (1.1775006221959416,0.8341897842266688) -- (1.1850006131992499,0.8359138583162893);
			\draw[line width=1pt,color=wwwwww] (1.1850006131992499,0.8359138583162893) -- (1.192500604202558,0.83765522574284);
			\draw[line width=1pt,color=wwwwww] (1.192500604202558,0.83765522574284) -- (1.2000005952058663,0.8394132252496562);
			\draw[line width=1pt,color=wwwwww] (1.2000005952058663,0.8394132252496562) -- (1.2075005862091746,0.8411871925337246);
			\draw[line width=1pt,color=wwwwww] (1.2075005862091746,0.8411871925337246) -- (1.2150005772124828,0.8429764605993781);
			\draw[line width=1pt,color=wwwwww] (1.2150005772124828,0.8429764605993781) -- (1.222500568215791,0.8447803601067574);
			\draw[line width=1pt,color=wwwwww] (1.222500568215791,0.8447803601067574) -- (1.2300005592190992,0.8465982197150899);
			\draw[line width=1pt,color=wwwwww] (1.2300005592190992,0.8465982197150899) -- (1.2375005502224075,0.8484293664208098);
			\draw[line width=1pt,color=wwwwww] (1.2375005502224075,0.8484293664208098) -- (1.2450005412257157,0.8502731258905376);
			\draw[line width=1pt,color=wwwwww] (1.2450005412257157,0.8502731258905376) -- (1.252500532229024,0.8521288227889481);
			\draw[line width=1pt,color=wwwwww] (1.252500532229024,0.8521288227889481) -- (1.2600005232323321,0.8539957811015524);
			\draw[line width=1pt,color=wwwwww] (1.2600005232323321,0.8539957811015524) -- (1.2675005142356404,0.8558733244524239);
			\draw[line width=1pt,color=wwwwww] (1.2675005142356404,0.8558733244524239) -- (1.2750005052389486,0.8577607764168893);
			\draw[line width=1pt,color=wwwwww] (1.2750005052389486,0.8577607764168893) -- (1.2825004962422568,0.8596574608292211);
			\draw[line width=1pt,color=wwwwww] (1.2825004962422568,0.8596574608292211) -- (1.290000487245565,0.86156270208533);
			\draw[line width=1pt,color=wwwwww] (1.290000487245565,0.86156270208533) -- (1.2975004782488733,0.863475825440529);
			\draw[line width=1pt,color=wwwwww] (1.2975004782488733,0.863475825440529) -- (1.3050004692521815,0.8653961573023465);
			\draw[line width=1pt,color=wwwwww] (1.3050004692521815,0.8653961573023465) -- (1.3125004602554897,0.8673230255184547);
			\draw[line width=1pt,color=wwwwww] (1.3125004602554897,0.8673230255184547) -- (1.320000451258798,0.8692557596597097);
			\draw[line width=1pt,color=wwwwww] (1.320000451258798,0.8692557596597097) -- (1.3275004422621062,0.8711936912983484);
			\draw[line width=1pt,color=wwwwww] (1.3275004422621062,0.8711936912983484) -- (1.3350004332654144,0.8731361542813514);
			\draw[line width=1pt,color=wwwwww] (1.3350004332654144,0.8731361542813514) -- (1.3425004242687226,0.8750824849990368);
			\draw[line width=1pt,color=wwwwww] (1.3425004242687226,0.8750824849990368) -- (1.3500004152720309,0.8770320226488344);
			\draw[line width=1pt,color=wwwwww] (1.3500004152720309,0.8770320226488344) -- (1.357500406275339,0.8789841094943665);
			\draw[line width=1pt,color=wwwwww] (1.357500406275339,0.8789841094943665) -- (1.3650003972786473,0.8809380911197664);
			\draw[line width=1pt,color=wwwwww] (1.3650003972786473,0.8809380911197664) -- (1.3725003882819555,0.8828933166793365);
			\draw[line width=1pt,color=wwwwww] (1.3725003882819555,0.8828933166793365) -- (1.3800003792852638,0.884849139142514);
			\draw[line width=1pt,color=wwwwww] (1.3800003792852638,0.884849139142514) -- (1.387500370288572,0.8868049155342184);
			\draw[line width=1pt,color=wwwwww] (1.387500370288572,0.8868049155342184) -- (1.3950003612918802,0.8887600071705497);
			\draw[line width=1pt,color=wwwwww] (1.3950003612918802,0.8887600071705497) -- (1.4025003522951884,0.8907137798899525);
			\draw[line width=1pt,color=wwwwww] (1.4025003522951884,0.8907137798899525) -- (1.4100003432984967,0.8926656042797507);
			\draw[line width=1pt,color=wwwwww] (1.4100003432984967,0.8926656042797507) -- (1.4175003343018049,0.894614855898211);
			\draw[line width=1pt,color=wwwwww] (1.4175003343018049,0.894614855898211) -- (1.4250003253051131,0.896560915492038);
			\draw[line width=1pt,color=wwwwww] (1.4250003253051131,0.896560915492038) -- (1.4325003163084213,0.8985031692094307);
			\draw[line width=1pt,color=wwwwww] (1.4325003163084213,0.8985031692094307) -- (1.4400003073117296,0.9004410088086565);
			\draw[line width=1pt,color=wwwwww] (1.4400003073117296,0.9004410088086565) -- (1.4475002983150378,0.9023738318621868);
			\draw[line width=1pt,color=wwwwww] (1.4475002983150378,0.9023738318621868) -- (1.455000289318346,0.9043010419564546);
			\draw[line width=1pt,color=wwwwww] (1.455000289318346,0.9043010419564546) -- (1.4625002803216542,0.9062220488872115);
			\draw[line width=1pt,color=wwwwww] (1.4625002803216542,0.9062220488872115) -- (1.4700002713249625,0.908136268850517);
			\draw[line width=1pt,color=wwwwww] (1.4700002713249625,0.908136268850517) -- (1.4775002623282707,0.9100431246294494);
			\draw[line width=1pt,color=wwwwww] (1.4775002623282707,0.9100431246294494) -- (1.485000253331579,0.9119420457764551);
			\draw[line width=1pt,color=wwwwww] (1.485000253331579,0.9119420457764551) -- (1.4925002443348871,0.9138324687914616);
			\draw[line width=1pt,color=wwwwww] (1.4925002443348871,0.9138324687914616) -- (1.5000002353381954,0.9157138372957263);
			\draw[line width=1pt,color=wwwwww] (1.5000002353381954,0.9157138372957263) -- (1.5075002263415036,0.9175856022014852);
			\draw[line width=1pt,color=wwwwww] (1.5075002263415036,0.9175856022014852) -- (1.5150002173448118,0.9194472218773477);
			\draw[line width=1pt,color=wwwwww] (1.5150002173448118,0.9194472218773477) -- (1.52250020834812,0.9212981623095922);
			\draw[line width=1pt,color=wwwwww] (1.52250020834812,0.9212981623095922) -- (1.5300001993514283,0.923137897259261);
			\draw[line width=1pt,color=wwwwww] (1.5300001993514283,0.923137897259261) -- (1.5375001903547365,0.9249659084151671);
			\draw[line width=1pt,color=wwwwww] (1.5375001903547365,0.9249659084151671) -- (1.5450001813580447,0.9267816855427942);
			\draw[line width=1pt,color=wwwwww] (1.5450001813580447,0.9267816855427942) -- (1.552500172361353,0.9285847266291312);
			\draw[line width=1pt,color=wwwwww] (1.552500172361353,0.9285847266291312) -- (1.5600001633646612,0.9303745380234762);
			\draw[line width=1pt,color=wwwwww] (1.5600001633646612,0.9303745380234762) -- (1.5675001543679694,0.9321506345742168);
			\draw[line width=1pt,color=wwwwww] (1.5675001543679694,0.9321506345742168) -- (1.5750001453712776,0.9339125397616186);
			\draw[line width=1pt,color=wwwwww] (1.5750001453712776,0.9339125397616186) -- (1.5825001363745859,0.9356597858266607);
			\draw[line width=1pt,color=wwwwww] (1.5825001363745859,0.9356597858266607) -- (1.590000127377894,0.9373919138959286);
			\draw[line width=1pt,color=wwwwww] (1.590000127377894,0.9373919138959286) -- (1.5975001183812023,0.939108474102601);
			\draw[line width=1pt,color=wwwwww] (1.5975001183812023,0.939108474102601) -- (1.6050001093845105,0.9408090257035548);
			\draw[line width=1pt,color=wwwwww] (1.6050001093845105,0.9408090257035548) -- (1.6125001003878188,0.9424931371926042);
			\draw[line width=1pt,color=wwwwww] (1.6125001003878188,0.9424931371926042) -- (1.620000091391127,0.9441603864099057);
			\draw[line width=1pt,color=wwwwww] (1.620000091391127,0.9441603864099057) -- (1.6275000823944352,0.9458103606475798);
			\draw[line width=1pt,color=wwwwww] (1.6275000823944352,0.9458103606475798) -- (1.6350000733977434,0.9474426567515195);
			\draw[line width=1pt,color=wwwwww] (1.6350000733977434,0.9474426567515195) -- (1.6425000644010517,0.949056881219491);
			\draw[line width=1pt,color=wwwwww] (1.6425000644010517,0.949056881219491) -- (1.65000005540436,0.9506526502954327);
			\draw[line width=1pt,color=wwwwww] (1.65000005540436,0.9506526502954327) -- (1.6575000464076681,0.9522295900601532);
			\draw[line width=1pt,color=wwwwww] (1.6575000464076681,0.9522295900601532) -- (1.6650000374109764,0.9537873365182674);
			\draw[line width=1pt,color=wwwwww] (1.6650000374109764,0.9537873365182674) -- (1.6725000284142846,0.9553255356815125);
			\draw[line width=1pt,color=wwwwww] (1.6725000284142846,0.9553255356815125) -- (1.6800000194175928,0.9568438436484712);
			\draw[line width=1pt,color=wwwwww] (1.6800000194175928,0.9568438436484712) -- (1.687500010420901,0.9583419266806568);
			\draw[line width=1pt,color=wwwwww] (1.687500010420901,0.9583419266806568) -- (1.6950000014242093,0.9598194612750437);
			\draw[line width=1pt,color=wwwwww] (1.6950000014242093,0.9598194612750437) -- (1.7024999924275175,0.9612761342330391);
			\draw[line width=1pt,color=wwwwww] (1.7024999924275175,0.9612761342330391) -- (1.7099999834308257,0.9627116427259901);
			\draw[line width=1pt,color=wwwwww] (1.7099999834308257,0.9627116427259901) -- (1.717499974434134,0.9641256943571122);
			\draw[line width=1pt,color=wwwwww] (1.717499974434134,0.9641256943571122) -- (1.7249999654374422,0.9655180072200196);
			\draw[line width=1pt,color=wwwwww] (1.7249999654374422,0.9655180072200196) -- (1.7324999564407504,0.9668883099538086);
			\draw[line width=1pt,color=wwwwww] (1.7324999564407504,0.9668883099538086) -- (1.7399999474440586,0.9682363417946542);
			\draw[line width=1pt,color=wwwwww] (1.7399999474440586,0.9682363417946542) -- (1.7474999384473668,0.9695618526241652);
			\draw[line width=1pt,color=wwwwww] (1.7474999384473668,0.9695618526241652) -- (1.754999929450675,0.9708646030142123);
			\draw[line width=1pt,color=wwwwww] (1.754999929450675,0.9708646030142123) -- (1.7624999204539833,0.9721443642685139);
			\draw[line width=1pt,color=wwwwww] (1.7624999204539833,0.9721443642685139) -- (1.7699999114572915,0.9734009184609205);
			\draw[line width=1pt,color=wwwwww] (1.7699999114572915,0.9734009184609205) -- (1.7774999024605997,0.9746340584703557);
			\draw[line width=1pt,color=wwwwww] (1.7774999024605997,0.9746340584703557) -- (1.784999893463908,0.9758435880125778);
			\draw[line width=1pt,color=wwwwww] (1.784999893463908,0.9758435880125778) -- (1.7924998844672162,0.9770293216686103);
			\draw[line width=1pt,color=wwwwww] (1.7924998844672162,0.9770293216686103) -- (1.7999998754705244,0.978191084910065);
			\draw[line width=1pt,color=wwwwww] (1.7999998754705244,0.978191084910065) -- (1.8074998664738327,0.9793287141212399);
			\draw[line width=1pt,color=wwwwww] (1.8074998664738327,0.9793287141212399) -- (1.8149998574771409,0.9804420566180436);
			\draw[line width=1pt,color=wwwwww] (1.8149998574771409,0.9804420566180436) -- (1.822499848480449,0.9815309706638304);
			\draw[line width=1pt,color=wwwwww] (1.822499848480449,0.9815309706638304) -- (1.8299998394837573,0.9825953254821587);
			\draw[line width=1pt,color=wwwwww] (1.8299998394837573,0.9825953254821587) -- (1.8374998304870656,0.9836350012663533);
			\draw[line width=1pt,color=wwwwww] (1.8374998304870656,0.9836350012663533) -- (1.8449998214903738,0.9846498891861875);
			\draw[line width=1pt,color=wwwwww] (1.8449998214903738,0.9846498891861875) -- (1.852499812493682,0.9856398913914146);
			\draw[line width=1pt,color=wwwwww] (1.852499812493682,0.9856398913914146) -- (1.8599998034969902,0.9866049210123675);
			\draw[line width=1pt,color=wwwwww] (1.8599998034969902,0.9866049210123675) -- (1.8674997945002985,0.9875449021575395);
			\draw[line width=1pt,color=wwwwww] (1.8674997945002985,0.9875449021575395) -- (1.8749997855036067,0.9884597699082829);
			\draw[line width=1pt,color=wwwwww] (1.8749997855036067,0.9884597699082829) -- (1.882499776506915,0.9893494703105277);
			\draw[line width=1pt,color=wwwwww] (1.882499776506915,0.9893494703105277) -- (1.8899997675102231,0.9902139603636573);
			\draw[line width=1pt,color=wwwwww] (1.8899997675102231,0.9902139603636573) -- (1.8974997585135314,0.9910532080064829);
			\draw[line width=1pt,color=wwwwww] (1.8974997585135314,0.9910532080064829) -- (1.9049997495168396,0.9918671921004023);
			\draw[line width=1pt,color=wwwwww] (1.9049997495168396,0.9918671921004023) -- (1.9124997405201478,0.9926559024097381);
			\draw[line width=1pt,color=wwwwww] (1.9124997405201478,0.9926559024097381) -- (1.919999731523456,0.993419339579271);
			\draw[line width=1pt,color=wwwwww] (1.919999731523456,0.993419339579271) -- (1.9274997225267643,0.9941575151090318);
			\draw[line width=1pt,color=wwwwww] (1.9274997225267643,0.9941575151090318) -- (1.9349997135300725,0.9948704513263658);
			\draw[line width=1pt,color=wwwwww] (1.9349997135300725,0.9948704513263658) -- (1.9424997045333807,0.9955581813552585);
			\draw[line width=1pt,color=wwwwww] (1.9424997045333807,0.9955581813552585) -- (1.949999695536689,0.996220749083002);
			\draw[line width=1pt,color=wwwwww] (1.949999695536689,0.996220749083002) -- (1.9574996865399972,0.9968582091242038);
			\draw[line width=1pt,color=wwwwww] (1.9574996865399972,0.9968582091242038) -- (1.9649996775433054,0.9974706267821472);
			\draw[line width=1pt,color=wwwwww] (1.9649996775433054,0.9974706267821472) -- (1.9724996685466136,0.9980580780075479);
			\draw[line width=1pt,color=wwwwww] (1.9724996685466136,0.9980580780075479) -- (1.9799996595499219,0.9986206493547765);
			\draw[line width=1pt,color=wwwwww] (1.9799996595499219,0.9986206493547765) -- (1.98749965055323,0.9991584379354623);
			\draw[line width=1pt,color=wwwwww] (1.98749965055323,0.9991584379354623) -- (1.9949996415565383,0.9996715513696106);
			\draw[line width=1pt,color=wwwwww] (1.9949996415565383,0.9996715513696106) -- (2.0024996325598465,1.0001601077342057);
			\draw[line width=1pt,color=wwwwww] (2.0024996325598465,1.0001601077342057) -- (2.009999623563155,1.0006242355093797);
			\draw[line width=1pt,color=wwwwww] (2.009999623563155,1.0006242355093797) -- (2.0174996145664634,1.0010640735220377);
			\draw[line width=1pt,color=wwwwww] (2.0174996145664634,1.0010640735220377) -- (2.024999605569772,1.0014797708871541);
			\draw[line width=1pt,color=wwwwww] (2.024999605569772,1.0014797708871541) -- (2.0324995965730803,1.0018714869466823);
			\draw[line width=1pt,color=wwwwww] (2.0324995965730803,1.0018714869466823) -- (2.0399995875763888,1.0022393912059648);
			\draw[line width=1pt,color=wwwwww] (2.0399995875763888,1.0022393912059648) -- (2.047499578579697,1.0025836632679623);
			\draw[line width=1pt,color=wwwwww] (2.047499578579697,1.0025836632679623) -- (2.0549995695830057,1.0029044927650572);
			\draw[line width=1pt,color=wwwwww] (2.0549995695830057,1.0029044927650572) -- (2.062499560586314,1.0032020792885918);
			\draw[line width=1pt,color=wwwwww] (2.062499560586314,1.0032020792885918) -- (2.0699995515896226,1.003476632316186);
			\draw[line width=1pt,color=wwwwww] (2.0699995515896226,1.003476632316186) -- (2.077499542592931,1.0037283711367178);
			\draw[line width=1pt,color=wwwwww] (2.077499542592931,1.0037283711367178) -- (2.0849995335962395,1.0039575247732262);
			\draw[line width=1pt,color=wwwwww] (2.0849995335962395,1.0039575247732262) -- (2.092499524599548,1.0041643319034763);
			\draw[line width=1pt,color=wwwwww] (2.092499524599548,1.0041643319034763) -- (2.0999995156028564,1.0043490407784923);
			\draw[line width=1pt,color=wwwwww] (2.0999995156028564,1.0043490407784923) -- (2.107499506606165,1.0045119091388883);
			\draw[line width=1pt,color=wwwwww] (2.107499506606165,1.0045119091388883) -- (2.1149994976094733,1.0046532041290759);
			\draw[line width=1pt,color=wwwwww] (2.1149994976094733,1.0046532041290759) -- (2.1224994886127817,1.004773202209474);
			\draw[line width=1pt,color=wwwwww] (2.1224994886127817,1.004773202209474) -- (2.12999947961609,1.0048721890665366);
			\draw[line width=1pt,color=wwwwww] (2.12999947961609,1.0048721890665366) -- (2.1374994706193986,1.0049504595208723);
			\draw[line width=1pt,color=wwwwww] (2.1374994706193986,1.0049504595208723) -- (2.144999461622707,1.0050083174332867);
			\draw[line width=1pt,color=wwwwww] (2.144999461622707,1.0050083174332867) -- (2.1524994526260155,1.0050460756088715);
			\draw[line width=1pt,color=wwwwww] (2.1524994526260155,1.0050460756088715) -- (2.159999443629324,1.005064055699134);
			\draw[line width=1pt,color=wwwwww] (2.159999443629324,1.005064055699134) -- (2.1674994346326324,1.0050625881021722);
			\draw[line width=1pt,color=wwwwww] (2.1674994346326324,1.0050625881021722) -- (2.174999425635941,1.0050420118610603);
			\draw[line width=1pt,color=wwwwww] (2.174999425635941,1.0050420118610603) -- (2.1824994166392493,1.0050026745601606);
			\draw[line width=1pt,color=wwwwww] (2.1824994166392493,1.0050026745601606) -- (2.1899994076425577,1.004944932219843);
			\draw[line width=1pt,color=wwwwww] (2.1899994076425577,1.004944932219843) -- (2.197499398645866,1.0048691491891135);
			\draw[line width=1pt,color=wwwwww] (2.197499398645866,1.0048691491891135) -- (2.2049993896491746,1.0047756980367215);
			\draw[line width=1pt,color=wwwwww] (2.2049993896491746,1.0047756980367215) -- (2.212499380652483,1.0046649594402146);
			\draw[line width=1pt,color=wwwwww] (2.212499380652483,1.0046649594402146) -- (2.2199993716557915,1.0045373220734832);
			\draw[line width=1pt,color=wwwwww] (2.2199993716557915,1.0045373220734832) -- (2.2274993626591,1.0043931824925043);
			\draw[line width=1pt,color=wwwwww] (2.2274993626591,1.0043931824925043) -- (2.2349993536624084,1.0042329450193328);
			\draw[line width=1pt,color=wwwwww] (2.2349993536624084,1.0042329450193328) -- (2.242499344665717,1.0040570216244815);
			\draw[line width=1pt,color=wwwwww] (2.242499344665717,1.0040570216244815) -- (2.2499993356690253,1.0038658318077454);
			\draw[line width=1pt,color=wwwwww] (2.2499993356690253,1.0038658318077454) -- (2.2574993266723338,1.0036598024772416);
			\draw[line width=1pt,color=wwwwww] (2.2574993266723338,1.0036598024772416) -- (2.264999317675642,1.003439367827003);
			\draw[line width=1pt,color=wwwwww] (2.264999317675642,1.003439367827003) -- (2.2724993086789507,1.003204969212909);
			\draw[line width=1pt,color=wwwwww] (2.2724993086789507,1.003204969212909) -- (2.279999299682259,1.002957055027195);
			\draw[line width=1pt,color=wwwwww] (2.279999299682259,1.002957055027195) -- (2.2874992906855676,1.0026960805713692);
			\draw[line width=1pt,color=wwwwww] (2.2874992906855676,1.0026960805713692) -- (2.294999281688876,1.0024225079276616);
			\draw[line width=1pt,color=wwwwww] (2.294999281688876,1.0024225079276616) -- (2.3024992726921845,1.0021368058290065);
			\draw[line width=1pt,color=wwwwww] (2.3024992726921845,1.0021368058290065) -- (2.309999263695493,1.0018394495276854);
			\draw[line width=1pt,color=wwwwww] (2.309999263695493,1.0018394495276854) -- (2.3174992546988014,1.0015309206623686);
			\draw[line width=1pt,color=wwwwww] (2.3174992546988014,1.0015309206623686) -- (2.32499924570211,1.0012117071240387);
			\draw[line width=1pt,color=wwwwww] (2.32499924570211,1.0012117071240387) -- (2.3324992367054183,1.0008823029203768);
			\draw[line width=1pt,color=wwwwww] (2.3324992367054183,1.0008823029203768) -- (2.3399992277087267,1.0005432080388064);
			\draw[line width=1pt,color=wwwwww] (2.3399992277087267,1.0005432080388064) -- (2.347499218712035,1.000194928308433);
			\draw[line width=1pt,color=wwwwww] (2.347499218712035,1.000194928308433) -- (2.3549992097153436,0.9998379752604809);
			\draw[line width=1pt,color=wwwwww] (2.3549992097153436,0.9998379752604809) -- (2.362499200718652,0.9994728659876262);
			\draw[line width=1pt,color=wwwwww] (2.362499200718652,0.9994728659876262) -- (2.3699991917219605,0.9991001230020802);
			\draw[line width=1pt,color=wwwwww] (2.3699991917219605,0.9991001230020802) -- (2.377499182725269,0.9987202740924446);
			\draw[line width=1pt,color=wwwwww] (2.377499182725269,0.9987202740924446) -- (2.3849991737285774,0.9983338521793879);
			\draw[line width=1pt,color=wwwwww] (2.3849991737285774,0.9983338521793879) -- (2.392499164731886,0.997941395170294);
			\draw[line width=1pt,color=wwwwww] (2.392499164731886,0.997941395170294) -- (2.3999991557351943,0.9975434458126082);
			\draw[line width=1pt,color=wwwwww] (2.3999991557351943,0.9975434458126082) -- (2.4074991467385027,0.9971405515463048);
			\draw[line width=1pt,color=wwwwww] (2.4074991467385027,0.9971405515463048) -- (2.414999137741811,0.9967332643550615);
			\draw[line width=1pt,color=wwwwww] (2.414999137741811,0.9967332643550615) -- (2.4224991287451196,0.9963221406165859);
			\draw[line width=1pt,color=wwwwww] (2.4224991287451196,0.9963221406165859) -- (2.429999119748428,0.9959077409518884);
			\draw[line width=1pt,color=wwwwww] (2.429999119748428,0.9959077409518884) -- (2.4374991107517365,0.9954906300734165);
			\draw[line width=1pt,color=wwwwww] (2.4374991107517365,0.9954906300734165) -- (2.444999101755045,0.9950713766324724);
			\draw[line width=1pt,color=wwwwww] (2.444999101755045,0.9950713766324724) -- (2.4524990927583534,0.994650553065515);
			\draw[line width=1pt,color=wwwwww] (2.4524990927583534,0.994650553065515) -- (2.459999083761662,0.9942287354396029);
			\draw[line width=1pt,color=wwwwww] (2.459999083761662,0.9942287354396029) -- (2.4674990747649703,0.9938065032970391);
			\draw[line width=1pt,color=wwwwww] (2.4674990747649703,0.9938065032970391) -- (2.4749990657682788,0.9933844394989604);
			\draw[line width=1pt,color=wwwwww] (2.4749990657682788,0.9933844394989604) -- (2.482499056771587,0.9929631300683586);
			\draw[line width=1pt,color=wwwwww] (2.482499056771587,0.9929631300683586) -- (2.4899990477748957,0.9925431640320628);
			\draw[line width=1pt,color=wwwwww] (2.4899990477748957,0.9925431640320628) -- (2.497499038778204,0.9921251332621208);
			\draw[line width=1pt,color=wwwwww] (2.497499038778204,0.9921251332621208) -- (2.5049990297815126,0.9917096323162877);
			\draw[line width=1pt,color=wwwwww] (2.5049990297815126,0.9917096323162877) -- (2.512499020784821,0.9912972582778703);
			\draw[line width=1pt,color=wwwwww] (2.512499020784821,0.9912972582778703) -- (2.5199990117881295,0.9908886105949046);
			\draw[line width=1pt,color=wwwwww] (2.5199990117881295,0.9908886105949046) -- (2.527499002791438,0.9904842909185605);
			\draw[line width=1pt,color=wwwwww] (2.527499002791438,0.9904842909185605) -- (2.5349989937947464,0.9900849029409635);
			\draw[line width=1pt,color=wwwwww] (2.5349989937947464,0.9900849029409635) -- (2.542498984798055,0.9896910522324129);
			\draw[line width=1pt,color=wwwwww] (2.542498984798055,0.9896910522324129) -- (2.5499989758013633,0.9893033460778982);
			\draw[line width=1pt,color=wwwwww] (2.5499989758013633,0.9893033460778982) -- (2.5574989668046717,0.9889223933132911);
			\draw[line width=1pt,color=wwwwww] (2.5574989668046717,0.9889223933132911) -- (2.56499895780798,0.988548804160559);
			\draw[line width=1pt,color=wwwwww] (2.56499895780798,0.988548804160559) -- (2.5724989488112886,0.98818319006306);
			\draw[line width=1pt,color=wwwwww] (2.5724989488112886,0.98818319006306) -- (2.579998939814597,0.9878261635197128);
			\draw[line width=1pt,color=wwwwww] (2.579998939814597,0.9878261635197128) -- (2.5874989308179055,0.9874783379192216);
			\draw[line width=1pt,color=wwwwww] (2.5874989308179055,0.9874783379192216) -- (2.594998921821214,0.9871403273736077);
			\draw[line width=1pt,color=wwwwww] (2.594998921821214,0.9871403273736077) -- (2.6024989128245224,0.9868127465512548);
			\draw[line width=1pt,color=wwwwww] (2.6024989128245224,0.9868127465512548) -- (2.609998903827831,0.9864962105098496);
			\draw[line width=1pt,color=wwwwww] (2.609998903827831,0.9864962105098496) -- (2.6174988948311393,0.9861913345286963);
			\draw[line width=1pt,color=wwwwww] (2.6174988948311393,0.9861913345286963) -- (2.6249988858344477,0.9858987339408356);
			\draw[line width=1pt,color=wwwwww] (2.6249988858344477,0.9858987339408356) -- (2.632498876837756,0.9856190239648346);
			\draw[line width=1pt,color=wwwwww] (2.632498876837756,0.9856190239648346) -- (2.6399988678410646,0.9853528195362233);
			\draw[line width=1pt,color=wwwwww] (2.6399988678410646,0.9853528195362233) -- (2.647498858844373,0.9851007351388434);
			\draw[line width=1pt,color=wwwwww] (2.647498858844373,0.9851007351388434) -- (2.6549988498476815,0.9848633846356856);
			\draw[line width=1pt,color=wwwwww] (2.6549988498476815,0.9848633846356856) -- (2.66249884085099,0.9846413810999717);
			\draw[line width=1pt,color=wwwwww] (2.66249884085099,0.9846413810999717) -- (2.6699988318542984,0.9844353366454259);
			\draw[line width=1pt,color=wwwwww] (2.6699988318542984,0.9844353366454259) -- (2.677498822857607,0.9842458622571024);
			\draw[line width=1pt,color=wwwwww] (2.677498822857607,0.9842458622571024) -- (2.6849988138609153,0.9840735676214678);
			\draw[line width=1pt,color=wwwwww] (2.6849988138609153,0.9840735676214678) -- (2.6924988048642238,0.9839190609569222);
			\draw[line width=1pt,color=wwwwww] (2.6924988048642238,0.9839190609569222) -- (2.699998795867532,0.9837829488436911);
			\draw[line width=1pt,color=wwwwww] (2.699998795867532,0.9837829488436911) -- (2.7074987868708407,0.983665836054189);
			\draw[line width=1pt,color=wwwwww] (2.7074987868708407,0.983665836054189) -- (2.714998777874149,0.9835683253830865);
			\draw[line width=1pt,color=wwwwww] (2.714998777874149,0.9835683253830865) -- (2.7224987688774576,0.9834910174773255);
			\draw[line width=1pt,color=wwwwww] (2.7224987688774576,0.9834910174773255) -- (2.729998759880766,0.9834345106664164);
			\draw[line width=1pt,color=wwwwww] (2.729998759880766,0.9834345106664164) -- (2.7374987508840745,0.9833994007925864);
			\draw[line width=1pt,color=wwwwww] (2.7374987508840745,0.9833994007925864) -- (2.744998741887383,0.9833862810410692);
			\draw[line width=1pt,color=wwwwww] (2.744998741887383,0.9833862810410692) -- (2.7524987328906914,0.9833957417705468);
			\draw[line width=1pt,color=wwwwww] (2.7524987328906914,0.9833957417705468) -- (2.759998723894,0.9834283703436644);
			\draw[line width=1pt,color=wwwwww] (2.759998723894,0.9834283703436644) -- (2.7674987148973083,0.9834847509577134);
			\draw[line width=1pt,color=wwwwww] (2.7674987148973083,0.9834847509577134) -- (2.7749987059006167,0.9835654644756355);
			\draw[line width=1pt,color=wwwwww] (2.7749987059006167,0.9835654644756355) -- (2.782498696903925,0.9836710882570092);
			\draw[line width=1pt,color=wwwwww] (2.782498696903925,0.9836710882570092) -- (2.7899986879072336,0.9838021959894572);
			\draw[line width=1pt,color=wwwwww] (2.7899986879072336,0.9838021959894572) -- (2.797498678910542,0.9839593575202665);
			\draw[line width=1pt,color=wwwwww] (2.797498678910542,0.9839593575202665) -- (2.8049986699138505,0.9841431386882975);
			\draw[line width=1pt,color=wwwwww] (2.8049986699138505,0.9841431386882975) -- (2.812498660917159,0.9843541011561634);
			\draw[line width=1pt,color=wwwwww] (2.812498660917159,0.9843541011561634) -- (2.8199986519204674,0.9845928022429227);
			\draw[line width=1pt,color=wwwwww] (2.8199986519204674,0.9845928022429227) -- (2.827498642923776,0.98485979475687);
			\draw[line width=1pt,color=wwwwww] (2.827498642923776,0.98485979475687) -- (2.8349986339270843,0.985155626829026);
			\draw[line width=1pt,color=wwwwww] (2.8349986339270843,0.985155626829026) -- (2.8424986249303927,0.9854808417468035);
			\draw[line width=1pt,color=wwwwww] (2.8424986249303927,0.9854808417468035) -- (2.849998615933701,0.9858359777882859);
			\draw[line width=1pt,color=wwwwww] (2.849998615933701,0.9858359777882859) -- (2.8574986069370096,0.9862215680568835);
			\draw[line width=1pt,color=wwwwww] (2.8574986069370096,0.9862215680568835) -- (2.864998597940318,0.986638140316537);
			\draw[line width=1pt,color=wwwwww] (2.864998597940318,0.986638140316537) -- (2.8724985889436265,0.9870862168274022);
			\draw[line width=1pt,color=wwwwww] (2.8724985889436265,0.9870862168274022) -- (2.879998579946935,0.9875663141823201);
			\draw[line width=1pt,color=wwwwww] (2.879998579946935,0.9875663141823201) -- (2.8874985709502434,0.9880789431432728);
			\draw[line width=1pt,color=wwwwww] (2.8874985709502434,0.9880789431432728) -- (2.894998561953552,0.9886246084793402);
			\draw[line width=1pt,color=wwwwww] (2.894998561953552,0.9886246084793402) -- (2.9024985529568603,0.9892038088043866);
			\draw[line width=1pt,color=wwwwww] (2.9024985529568603,0.9892038088043866) -- (2.9099985439601688,0.9898170364160255);
			\draw[line width=1pt,color=wwwwww] (2.9099985439601688,0.9898170364160255) -- (2.917498534963477,0.9904647771350834);
			\draw[line width=1pt,color=wwwwww] (2.917498534963477,0.9904647771350834) -- (2.9249985259667857,0.9911475101455276);
			\draw[line width=1pt,color=wwwwww] (2.9249985259667857,0.9911475101455276) -- (2.932498516970094,0.9918657078356306);
			\draw[line width=1pt,color=wwwwww] (2.932498516970094,0.9918657078356306) -- (2.9399985079734026,0.9926198356393592);
			\draw[line width=1pt,color=wwwwww] (2.9399985079734026,0.9926198356393592) -- (2.947498498976711,0.9934103518791455);
			\draw[line width=1pt,color=wwwwww] (2.947498498976711,0.9934103518791455) -- (2.9549984899800195,0.994237707608727);
			\draw[line width=1pt,color=wwwwww] (2.9549984899800195,0.994237707608727) -- (2.962498480983328,0.9951023464575244);
			\draw[line width=1pt,color=wwwwww] (2.962498480983328,0.9951023464575244) -- (2.9699984719866364,0.9960047044755462);
			\draw[line width=1pt,color=wwwwww] (2.9699984719866364,0.9960047044755462) -- (2.977498462989945,0.9969452099792255);
			\draw[line width=1pt,color=wwwwww] (2.977498462989945,0.9969452099792255) -- (2.9849984539932533,0.9979242833981303);
			\draw[line width=1pt,color=wwwwww] (2.9849984539932533,0.9979242833981303) -- (2.9924984449965617,0.9989423371228952);
			\draw[line width=1pt,color=qqwuqq] (0,0.30000012608009075) -- (0,0.30000012608009075);
			\draw[line width=1pt,color=qqwuqq] (0,0.30000012608009075) -- (0.007502025679858275,0.30035460698316235);
			\draw[line width=1pt,color=qqwuqq] (0.007502025679858275,0.30035460698316235) -- (0.01500201668316651,0.3004932400411135);
			\draw[line width=1pt,color=qqwuqq] (0.01500201668316651,0.3004932400411135) -- (0.022502007686474743,0.3004228619471322);
			\draw[line width=1pt,color=qqwuqq] (0.022502007686474743,0.3004228619471322) -- (0.030001998689782976,0.3001501982519609);
			\draw[line width=1pt,color=qqwuqq] (0.030001998689782976,0.3001501982519609) -- (0.03750198969309121,0.29968186446074935);
			\draw[line width=1pt,color=qqwuqq] (0.03750198969309121,0.29968186446074935) -- (0.04500198069639944,0.2990243671235976);
			\draw[line width=1pt,color=qqwuqq] (0.04500198069639944,0.2990243671235976) -- (0.052501971699707675,0.2981841049198035);
			\draw[line width=1pt,color=qqwuqq] (0.052501971699707675,0.2981841049198035) -- (0.06000196270301591,0.2971673697358332);
			\draw[line width=1pt,color=qqwuqq] (0.06000196270301591,0.2971673697358332) -- (0.06750195370632414,0.29598034773702964);
			\draw[line width=1pt,color=qqwuqq] (0.06750195370632414,0.29598034773702964) -- (0.07500194470963237,0.2946291204330768);
			\draw[line width=1pt,color=qqwuqq] (0.07500194470963237,0.2946291204330768) -- (0.0825019357129406,0.29311966573723497);
			\draw[line width=1pt,color=qqwuqq] (0.0825019357129406,0.29311966573723497) -- (0.09000192671624882,0.2914578590193642);
			\draw[line width=1pt,color=qqwuqq] (0.09000192671624882,0.2914578590193642) -- (0.09750191771955705,0.28964947415275266);
			\draw[line width=1pt,color=qqwuqq] (0.09750191771955705,0.28964947415275266) -- (0.10500190872286527,0.2877001845547653);
			\draw[line width=1pt,color=qqwuqq] (0.10500190872286527,0.2877001845547653) -- (0.1125018997261735,0.2856155642213309);
			\draw[line width=1pt,color=qqwuqq] (0.1125018997261735,0.2856155642213309) -- (0.12000189072948172,0.28340108875528214);
			\draw[line width=1pt,color=qqwuqq] (0.12000189072948172,0.28340108875528214) -- (0.12750188173278995,0.281062136388567);
			\draw[line width=1pt,color=qqwuqq] (0.12750188173278995,0.281062136388567) -- (0.13500187273609818,0.2786039889983464);
			\draw[line width=1pt,color=qqwuqq] (0.13500187273609818,0.2786039889983464) -- (0.1425018637394064,0.2760318331169958);
			\draw[line width=1pt,color=qqwuqq] (0.1425018637394064,0.2760318331169958) -- (0.15000185474271463,0.2733507609360262);
			\draw[line width=1pt,color=qqwuqq] (0.15000185474271463,0.2733507609360262) -- (0.15750184574602286,0.2705657713039419);
			\draw[line width=1pt,color=qqwuqq] (0.15750184574602286,0.2705657713039419) -- (0.16500183674933108,0.26768177071805066);
			\draw[line width=1pt,color=qqwuqq] (0.16500183674933108,0.26768177071805066) -- (0.1725018277526393,0.264703574310244);
			\draw[line width=1pt,color=qqwuqq] (0.1725018277526393,0.264703574310244) -- (0.18000181875594753,0.26163590682676224);
			\draw[line width=1pt,color=qqwuqq] (0.18000181875594753,0.26163590682676224) -- (0.18750180975925576,0.25848340360196265);
			\draw[line width=1pt,color=qqwuqq] (0.18750180975925576,0.25848340360196265) -- (0.195001800762564,0.255250611526106);
			\draw[line width=1pt,color=qqwuqq] (0.195001800762564,0.255250611526106) -- (0.2025017917658722,0.2519419900071785);
			\draw[line width=1pt,color=qqwuqq] (0.2025017917658722,0.2519419900071785) -- (0.21000178276918044,0.2485619119267652);
			\draw[line width=1pt,color=qqwuqq] (0.21000178276918044,0.2485619119267652) -- (0.21750177377248867,0.24511466458999195);
			\draw[line width=1pt,color=qqwuqq] (0.21750177377248867,0.24511466458999195) -- (0.2250017647757969,0.24160445066955188);
			\draw[line width=1pt,color=qqwuqq] (0.2250017647757969,0.24160445066955188) -- (0.23250175577910512,0.23803538914383293);
			\draw[line width=1pt,color=qqwuqq] (0.23250175577910512,0.23803538914383293) -- (0.24000174678241334,0.2344115162291632);
			\draw[line width=1pt,color=qqwuqq] (0.24000174678241334,0.2344115162291632) -- (0.24750173778572157,0.23073678630619016);
			\draw[line width=1pt,color=qqwuqq] (0.24750173778572157,0.23073678630619016) -- (0.2550017287890298,0.2270150728404109);
			\draw[line width=1pt,color=qqwuqq] (0.2550017287890298,0.2270150728404109) -- (0.26250171979233805,0.22325016929686897);
			\draw[line width=1pt,color=qqwuqq] (0.26250171979233805,0.22325016929686897) -- (0.2700017107956463,0.2194457900490351);
			\draw[line width=1pt,color=qqwuqq] (0.2700017107956463,0.2194457900490351) -- (0.2775017017989545,0.2156055712818878);
			\draw[line width=1pt,color=qqwuqq] (0.2775017017989545,0.2156055712818878) -- (0.28500169280226273,0.21173307188921042);
			\draw[line width=1pt,color=qqwuqq] (0.28500169280226273,0.21173307188921042) -- (0.29250168380557096,0.20783177436512157);
			\draw[line width=1pt,color=qqwuqq] (0.29250168380557096,0.20783177436512157) -- (0.3000016748088792,0.20390508568985444);
			\draw[line width=1pt,color=qqwuqq] (0.3000016748088792,0.20390508568985444) -- (0.3075016658121874,0.19995633820980238);
			\draw[line width=1pt,color=qqwuqq] (0.3075016658121874,0.19995633820980238) -- (0.31500165681549563,0.19598879051184728);
			\draw[line width=1pt,color=qqwuqq] (0.31500165681549563,0.19598879051184728) -- (0.32250164781880386,0.19200562829198586);
			\draw[line width=1pt,color=qqwuqq] (0.32250164781880386,0.19200562829198586) -- (0.3300016388221121,0.1880099652182725);
			\draw[line width=1pt,color=qqwuqq] (0.3300016388221121,0.1880099652182725) -- (0.3375016298254203,0.18400484378809318);
			\draw[line width=1pt,color=qqwuqq] (0.3375016298254203,0.18400484378809318) -- (0.34500162082872854,0.17999323617978774);
			\draw[line width=1pt,color=qqwuqq] (0.34500162082872854,0.17999323617978774) -- (0.35250161183203677,0.17597804509863763);
			\draw[line width=1pt,color=qqwuqq] (0.35250161183203677,0.17597804509863763) -- (0.360001602835345,0.17196210461723438);
			\draw[line width=1pt,color=qqwuqq] (0.360001602835345,0.17196210461723438) -- (0.3675015938386532,0.16794818101024572);
			\draw[line width=1pt,color=qqwuqq] (0.3675015938386532,0.16794818101024572) -- (0.37500158484196144,0.16393897358359677);
			\draw[line width=1pt,color=qqwuqq] (0.37500158484196144,0.16393897358359677) -- (0.38250157584526967,0.15993711549808082);
			\draw[line width=1pt,color=qqwuqq] (0.38250157584526967,0.15993711549808082) -- (0.3900015668485779,0.15594517458741863);
			\draw[line width=1pt,color=qqwuqq] (0.3900015668485779,0.15594517458741863) -- (0.3975015578518861,0.15196565417078023);
			\draw[line width=1pt,color=qqwuqq] (0.3975015578518861,0.15196565417078023) -- (0.40500154885519435,0.14800099385978766);
			\draw[line width=1pt,color=qqwuqq] (0.40500154885519435,0.14800099385978766) -- (0.4125015398585026,0.1440535703600141);
			\draw[line width=1pt,color=qqwuqq] (0.4125015398585026,0.1440535703600141) -- (0.4200015308618108,0.140125698266996);
			\draw[line width=1pt,color=qqwuqq] (0.4200015308618108,0.140125698266996) -- (0.427501521865119,0.13621963085677538);
			\draw[line width=1pt,color=qqwuqq] (0.427501521865119,0.13621963085677538) -- (0.43500151286842725,0.1323375608709872);
			\draw[line width=1pt,color=qqwuqq] (0.43500151286842725,0.1323375608709872) -- (0.4425015038717355,0.12848162129651064);
			\draw[line width=1pt,color=qqwuqq] (0.4425015038717355,0.12848162129651064) -- (0.4500014948750437,0.12465388613969822);
			\draw[line width=1pt,color=qqwuqq] (0.4500014948750437,0.12465388613969822) -- (0.45750148587835193,0.12085637119520112);
			\draw[line width=1pt,color=qqwuqq] (0.45750148587835193,0.12085637119520112) -- (0.46500147688166016,0.11709103480940639);
			\draw[line width=1pt,color=qqwuqq] (0.46500147688166016,0.11709103480940639) -- (0.4725014678849684,0.11335977863850241);
			\draw[line width=1pt,color=qqwuqq] (0.4725014678849684,0.11335977863850241) -- (0.4800014588882766,0.10966444840118986);
			\draw[line width=1pt,color=qqwuqq] (0.4800014588882766,0.10966444840118986) -- (0.48750144989158484,0.10600683462605345);
			\draw[line width=1pt,color=qqwuqq] (0.48750144989158484,0.10600683462605345) -- (0.49500144089489306,0.10238867339361196);
			\draw[line width=1pt,color=qqwuqq] (0.49500144089489306,0.10238867339361196) -- (0.5025014318982013,0.09881164707306292);
			\draw[line width=1pt,color=qqwuqq] (0.5025014318982013,0.09881164707306292) -- (0.5100014229015095,0.09527738505373734);
			\draw[line width=1pt,color=qqwuqq] (0.5100014229015095,0.09527738505373734) -- (0.5175014139048177,0.09178746447128305);
			\draw[line width=1pt,color=qqwuqq] (0.5175014139048177,0.09178746447128305) -- (0.525001404908126,0.08834341092859055);
			\draw[line width=1pt,color=qqwuqq] (0.525001404908126,0.08834341092859055) -- (0.5325013959114342,0.08494669921148018);
			\draw[line width=1pt,color=qqwuqq] (0.5325013959114342,0.08494669921148018) -- (0.5400013869147424,0.081598753999166);
			\draw[line width=1pt,color=qqwuqq] (0.5400013869147424,0.081598753999166) -- (0.5475013779180506,0.07830095056951147);
			\draw[line width=1pt,color=qqwuqq] (0.5475013779180506,0.07830095056951147) -- (0.5550013689213589,0.07505461549909775);
			\draw[line width=1pt,color=qqwuqq] (0.5550013689213589,0.07505461549909775) -- (0.5625013599246671,0.07186102735811528);
			\draw[line width=1pt,color=qqwuqq] (0.5625013599246671,0.07186102735811528) -- (0.5700013509279753,0.06872141740010013);
			\draw[line width=1pt,color=qqwuqq] (0.5700013509279753,0.06872141740010013) -- (0.5775013419312836,0.06563697024652815);
			\draw[line width=1pt,color=qqwuqq] (0.5775013419312836,0.06563697024652815) -- (0.5850013329345918,0.06260882456628619);
			\draw[line width=1pt,color=qqwuqq] (0.5850013329345918,0.06260882456628619) -- (0.5925013239379,0.059638073750034215);
			\draw[line width=1pt,color=qqwuqq] (0.5925013239379,0.059638073750034215) -- (0.6000013149412082,0.0567257665794767);
			\draw[line width=1pt,color=qqwuqq] (0.6000013149412082,0.0567257665794767) -- (0.6075013059445165,0.053872907891558575);
			\draw[line width=1pt,color=qqwuqq] (0.6075013059445165,0.053872907891558575) -- (0.6150012969478247,0.05108045923760418);
			\draw[line width=1pt,color=qqwuqq] (0.6150012969478247,0.05108045923760418) -- (0.6225012879511329,0.04834933953741227);
			\draw[line width=1pt,color=qqwuqq] (0.6225012879511329,0.04834933953741227) -- (0.6300012789544411,0.04568042572832731);
			\draw[line width=1pt,color=qqwuqq] (0.6300012789544411,0.04568042572832731) -- (0.6375012699577494,0.04307455340930022);
			\draw[line width=1pt,color=qqwuqq] (0.6375012699577494,0.04307455340930022) -- (0.6450012609610576,0.040532517479958785);
			\draw[line width=1pt,color=qqwuqq] (0.6450012609610576,0.040532517479958785) -- (0.6525012519643658,0.03805507277469905);
			\draw[line width=1pt,color=qqwuqq] (0.6525012519643658,0.03805507277469905) -- (0.660001242967674,0.035642934691820505);
			\draw[line width=1pt,color=qqwuqq] (0.660001242967674,0.035642934691820505) -- (0.6675012339709823,0.03329677981771584);
			\draw[line width=1pt,color=qqwuqq] (0.6675012339709823,0.03329677981771584) -- (0.6750012249742905,0.031017246546134913);
			\draw[line width=1pt,color=qqwuqq] (0.6750012249742905,0.031017246546134913) -- (0.6825012159775987,0.02880493569253778);
			\draw[line width=1pt,color=qqwuqq] (0.6825012159775987,0.02880493569253778) -- (0.690001206980907,0.026660411103557047);
			\draw[line width=1pt,color=qqwuqq] (0.690001206980907,0.026660411103557047) -- (0.6975011979842152,0.024584200261578593);
			\draw[line width=1pt,color=qqwuqq] (0.6975011979842152,0.024584200261578593) -- (0.7050011889875234,0.0225767948844654);
			\draw[line width=1pt,color=qqwuqq] (0.7050011889875234,0.0225767948844654) -- (0.7125011799908316,0.020638651520435147);
			\draw[line width=1pt,color=qqwuqq] (0.7125011799908316,0.020638651520435147) -- (0.7200011709941398,0.018770192138110764);
			\draw[line width=1pt,color=qqwuqq] (0.7200011709941398,0.018770192138110764) -- (0.7275011619974481,0.016971804711760963);
			\draw[line width=1pt,color=qqwuqq] (0.7275011619974481,0.016971804711760963) -- (0.7350011530007563,0.015243843801742263);
			\draw[line width=1pt,color=qqwuqq] (0.7350011530007563,0.015243843801742263) -- (0.7425011440040645,0.013586631130167726);
			\draw[line width=1pt,color=qqwuqq] (0.7425011440040645,0.013586631130167726) -- (0.7500011350073728,0.012000456151810057);
			\draw[line width=1pt,color=qqwuqq] (0.7500011350073728,0.012000456151810057) -- (0.757501126010681,0.010485576620261616);
			\draw[line width=1pt,color=qqwuqq] (0.757501126010681,0.010485576620261616) -- (0.7650011170139892,0.009042219149363762);
			\draw[line width=1pt,color=qqwuqq] (0.7650011170139892,0.009042219149363762) -- (0.7725011080172974,0.007670579769925856);
			\draw[line width=1pt,color=qqwuqq] (0.7725011080172974,0.007670579769925856) -- (0.7800010990206057,0.0063708244817479165);
			\draw[line width=1pt,color=qqwuqq] (0.7800010990206057,0.0063708244817479165) -- (0.7875010900239139,0.005143089800960565);
			\draw[line width=1pt,color=qqwuqq] (0.7875010900239139,0.005143089800960565) -- (0.7950010810272221,0.003987483302708594);
			\draw[line width=1pt,color=qqwuqq] (0.7950010810272221,0.003987483302708594) -- (0.8025010720305303,0.002904084159182141);
			\draw[line width=1pt,color=qqwuqq] (0.8025010720305303,0.002904084159182141) -- (0.8100010630338386,0.0018929436730195648);
			\draw[line width=1pt,color=qqwuqq] (0.8100010630338386,0.0018929436730195648) -- (0.8175010540371468,0);
			\draw[line width=1pt,color=qqwuqq] (0.8175010540371468,0) -- (0.825001045040455,0);
			\draw[line width=1pt,color=qqwuqq] (0.825001045040455,0) -- (0.8325010360437632,0);
			\draw[line width=1pt,color=qqwuqq] (0.8325010360437632,0) -- (0.8400010270470715,-0.0014289515958227361);
			\draw[line width=1pt,color=qqwuqq] (0.8400010270470715,-0.0014289515958227361) -- (0.8475010180503797,-0.002078967931523068);
			\draw[line width=1pt,color=qqwuqq] (0.8475010180503797,-0.002078967931523068) -- (0.8550010090536879,-0.002656973763217163);
			\draw[line width=1pt,color=qqwuqq] (0.8550010090536879,-0.002656973763217163) -- (0.8625010000569961,-0.0031630983252794453);
			\draw[line width=1pt,color=qqwuqq] (0.8625010000569961,-0.0031630983252794453) -- (0.8700009910603044,-0.003597494619109576);
			\draw[line width=1pt,color=qqwuqq] (0.8700009910603044,-0.003597494619109576) -- (0.8775009820636126,-0.003960338920654172);
			\draw[line width=1pt,color=qqwuqq] (0.8775009820636126,-0.003960338920654172) -- (0.8850009730669208,-0.004251830292398284);
			\draw[line width=1pt,color=qqwuqq] (0.8850009730669208,-0.004251830292398284) -- (0.892500964070229,-0.004472190099804874);
			\draw[line width=1pt,color=qqwuqq] (0.892500964070229,-0.004472190099804874) -- (0.9000009550735373,-0.0046216615321829635);
			\draw[line width=1pt,color=qqwuqq] (0.9000009550735373,-0.0046216615321829635) -- (0.9075009460768455,-0.004700509127975816);
			\draw[line width=1pt,color=qqwuqq] (0.9075009460768455,-0.004700509127975816) -- (0.9150009370801537,-0.004709018304444923);
			\draw[line width=1pt,color=qqwuqq] (0.9150009370801537,-0.004709018304444923) -- (0.922500928083462,-0.004647494891741821);
			\draw[line width=1pt,color=qqwuqq] (0.922500928083462,-0.004647494891741821) -- (0.9300009190867702,-0.004516264671336867);
			\draw[line width=1pt,color=qqwuqq] (0.9300009190867702,-0.004516264671336867) -- (0.9375009100900784,-0.00431567291881052);
			\draw[line width=1pt,color=qqwuqq] (0.9375009100900784,-0.00431567291881052) -- (0.9450009010933866,-0.004046083950965618);
			\draw[line width=1pt,color=qqwuqq] (0.9450009010933866,-0.004046083950965618) -- (0.9525008920966949,-0.003707880677265074);
			\draw[line width=1pt,color=qqwuqq] (0.9525008920966949,-0.003707880677265074) -- (0.9600008831000031,-0.003301464155565925);
			\draw[line width=1pt,color=qqwuqq] (0.9600008831000031,-0.003301464155565925) -- (0.9675008741033113,-0.002827253152137499);
			\draw[line width=1pt,color=qqwuqq] (0.9675008741033113,-0.002827253152137499) -- (0.9750008651066195,-0.002285683705949504);
			\draw[line width=1pt,color=qqwuqq] (0.9750008651066195,-0.002285683705949504) -- (0.9825008561099278,-0.0016772086972089428);
			\draw[line width=1pt,color=qqwuqq] (0.9825008561099278,-0.0016772086972089428) -- (0.990000847113236,-0.0010022974201298607);
			\draw[line width=1pt,color=qqwuqq] (0.990000847113236,-0.0010022974201298607) -- (0.9975008381165442,0);
			\draw[line width=1pt,color=qqwuqq] (0.9975008381165442,0) -- (1.0050008291198524,0);
			\draw[line width=1pt,color=qqwuqq] (1.0050008291198524,0) -- (1.0125008201231607,0.0014161237226867907);
			\draw[line width=1pt,color=qqwuqq] (1.0125008201231607,0.0014161237226867907) -- (1.020000811126469,0.0023517735680492202);
			\draw[line width=1pt,color=qqwuqq] (1.020000811126469,0.0023517735680492202) -- (1.0275008021297771,0.0033512816592026207);
			\draw[line width=1pt,color=qqwuqq] (1.0275008021297771,0.0033512816592026207) -- (1.0350007931330854,0.004414088954625139);
			\draw[line width=1pt,color=qqwuqq] (1.0350007931330854,0.004414088954625139) -- (1.0425007841363936,0.005539622872199168);
			\draw[line width=1pt,color=qqwuqq] (1.0425007841363936,0.005539622872199168) -- (1.0500007751397018,0.006727297683164213);
			\draw[line width=1pt,color=qqwuqq] (1.0500007751397018,0.006727297683164213) -- (1.05750076614301,0.007976514901973264);
			\draw[line width=1pt,color=qqwuqq] (1.05750076614301,0.007976514901973264) -- (1.0650007571463183,0.009286663672084638);
			\draw[line width=1pt,color=qqwuqq] (1.0650007571463183,0.009286663672084638) -- (1.0725007481496265,0.010657121147697513);
			\draw[line width=1pt,color=qqwuqq] (1.0725007481496265,0.010657121147697513) -- (1.0800007391529347,0.012087252871454679);
			\draw[line width=1pt,color=qqwuqq] (1.0800007391529347,0.012087252871454679) -- (1.087500730156243,0.013576413148117417);
			\draw[line width=1pt,color=qqwuqq] (1.087500730156243,0.013576413148117417) -- (1.0950007211595512,0.015123945414246442);
			\draw[line width=1pt,color=qqwuqq] (1.0950007211595512,0.015123945414246442) -- (1.1025007121628594,0.016729182603888726);
			\draw[line width=1pt,color=qqwuqq] (1.1025007121628594,0.016729182603888726) -- (1.1100007031661676,0.018391447510296366);
			\draw[line width=1pt,color=qqwuqq] (1.1100007031661676,0.018391447510296366) -- (1.1175006941694758,0.020110053143689965);
			\draw[line width=1pt,color=qqwuqq] (1.1175006941694758,0.020110053143689965) -- (1.125000685172784,0.021884303085084045);
			\draw[line width=1pt,color=qqwuqq] (1.125000685172784,0.021884303085084045) -- (1.1325006761760923,0.02371349183619248);
			\draw[line width=1pt,color=qqwuqq] (1.1325006761760923,0.02371349183619248) -- (1.1400006671794005,0.025596905165429507);
			\draw[line width=1pt,color=qqwuqq] (1.1400006671794005,0.025596905165429507) -- (1.1475006581827087,0.0275338204500174);
			\draw[line width=1pt,color=qqwuqq] (1.1475006581827087,0.0275338204500174) -- (1.155000649186017,0.02952350701422879);
			\draw[line width=1pt,color=qqwuqq] (1.155000649186017,0.02952350701422879) -- (1.1625006401893252,0.03156522646377252);
			\draw[line width=1pt,color=qqwuqq] (1.1625006401893252,0.03156522646377252) -- (1.1700006311926334,0.03365823301633236);
			\draw[line width=1pt,color=qqwuqq] (1.1700006311926334,0.03365823301633236) -- (1.1775006221959416,0.03580177382829364);
			\draw[line width=1pt,color=qqwuqq] (1.1775006221959416,0.03580177382829364) -- (1.1850006131992499,0.03799508931766449);
			\draw[line width=1pt,color=qqwuqq] (1.1850006131992499,0.03799508931766449) -- (1.192500604202558,0.04023741348319082);
			\draw[line width=1pt,color=qqwuqq] (1.192500604202558,0.04023741348319082) -- (1.2000005952058663,0.042527974219721376);
			\draw[line width=1pt,color=qqwuqq] (1.2000005952058663,0.042527974219721376) -- (1.2075005862091746,0.04486599362980248);
			\draw[line width=1pt,color=qqwuqq] (1.2075005862091746,0.04486599362980248) -- (1.2150005772124828,0.04725068833152957);
			\draw[line width=1pt,color=qqwuqq] (1.2150005772124828,0.04725068833152957) -- (1.222500568215791,0.049681269762687885);
			\draw[line width=1pt,color=qqwuqq] (1.222500568215791,0.049681269762687885) -- (1.2300005592190992,0.052156944481179746);
			\draw[line width=1pt,color=qqwuqq] (1.2300005592190992,0.052156944481179746) -- (1.2375005502224075,0.05467691446175116);
			\draw[line width=1pt,color=qqwuqq] (1.2375005502224075,0.05467691446175116) -- (1.2450005412257157,0.057240377389063624);
			\draw[line width=1pt,color=qqwuqq] (1.2450005412257157,0.057240377389063624) -- (1.252500532229024,0.05984652694709197);
			\draw[line width=1pt,color=qqwuqq] (1.252500532229024,0.05984652694709197) -- (1.2600005232323321,0.06249455310489488);
			\draw[line width=1pt,color=qqwuqq] (1.2600005232323321,0.06249455310489488) -- (1.2675005142356404,0.06518364239874164);
			\draw[line width=1pt,color=qqwuqq] (1.2675005142356404,0.06518364239874164) -- (1.2750005052389486,0.0679129782106489);
			\draw[line width=1pt,color=qqwuqq] (1.2750005052389486,0.0679129782106489) -- (1.2825004962422568,0.07068174104332431);
			\draw[line width=1pt,color=qqwuqq] (1.2825004962422568,0.07068174104332431) -- (1.290000487245565,0.0734891087915161);
			\draw[line width=1pt,color=qqwuqq] (1.290000487245565,0.0734891087915161) -- (1.2975004782488733,0.07633425700982732);
			\draw[line width=1pt,color=qqwuqq] (1.2975004782488733,0.07633425700982732) -- (1.3050004692521815,0.07921635917697378);
			\draw[line width=1pt,color=qqwuqq] (1.3050004692521815,0.07921635917697378) -- (1.3125004602554897,0.08213458695651948);
			\draw[line width=1pt,color=qqwuqq] (1.3125004602554897,0.08213458695651948) -- (1.320000451258798,0.08508811045410597);
			\draw[line width=1pt,color=qqwuqq] (1.320000451258798,0.08508811045410597) -- (1.3275004422621062,0.08807609847118447);
			\draw[line width=1pt,color=qqwuqq] (1.3275004422621062,0.08807609847118447) -- (1.3350004332654144,0.09109771875526773);
			\draw[line width=1pt,color=qqwuqq] (1.3350004332654144,0.09109771875526773) -- (1.3425004242687226,0.09415213824674101);
			\draw[line width=1pt,color=qqwuqq] (1.3425004242687226,0.09415213824674101) -- (1.3500004152720309,0.09723852332219413);
			\draw[line width=1pt,color=qqwuqq] (1.3500004152720309,0.09723852332219413) -- (1.357500406275339,0.10035604003437171);
			\draw[line width=1pt,color=qqwuqq] (1.357500406275339,0.10035604003437171) -- (1.3650003972786473,0.10350385434867426);
			\draw[line width=1pt,color=qqwuqq] (1.3650003972786473,0.10350385434867426) -- (1.3725003882819555,0.10668113237628324);
			\draw[line width=1pt,color=qqwuqq] (1.3725003882819555,0.10668113237628324) -- (1.3800003792852638,0.10988704060391014);
			\draw[line width=1pt,color=qqwuqq] (1.3800003792852638,0.10988704060391014) -- (1.387500370288572,0.11312074612017631);
			\draw[line width=1pt,color=qqwuqq] (1.387500370288572,0.11312074612017631) -- (1.3950003612918802,0.11638141683865011);
			\draw[line width=1pt,color=qqwuqq] (1.3950003612918802,0.11638141683865011) -- (1.4025003522951884,0.11966822171756358);
			\draw[line width=1pt,color=qqwuqq] (1.4025003522951884,0.11966822171756358) -- (1.4100003432984967,0.12298033097620825);
			\draw[line width=1pt,color=qqwuqq] (1.4100003432984967,0.12298033097620825) -- (1.4175003343018049,0.12631691630803799);
			\draw[line width=1pt,color=qqwuqq] (1.4175003343018049,0.12631691630803799) -- (1.4250003253051131,0.12967715109049582);
			\draw[line width=1pt,color=qqwuqq] (1.4250003253051131,0.12967715109049582) -- (1.4325003163084213,0.1330602105915803);
			\draw[line width=1pt,color=qqwuqq] (1.4325003163084213,0.1330602105915803) -- (1.4400003073117296,0.13646527217315657);
			\draw[line width=1pt,color=qqwuqq] (1.4400003073117296,0.13646527217315657) -- (1.4475002983150378,0.1398915154910515);
			\draw[line width=1pt,color=qqwuqq] (1.4475002983150378,0.1398915154910515) -- (1.455000289318346,0.14333812269192103);
			\draw[line width=1pt,color=qqwuqq] (1.455000289318346,0.14333812269192103) -- (1.4625002803216542,0.14680427860694284);
			\draw[line width=1pt,color=qqwuqq] (1.4625002803216542,0.14680427860694284) -- (1.4700002713249625,0.15028917094229993);
			\draw[line width=1pt,color=qqwuqq] (1.4700002713249625,0.15028917094229993) -- (1.4775002623282707,0.1537919904665246);
			\draw[line width=1pt,color=qqwuqq] (1.4775002623282707,0.1537919904665246) -- (1.485000253331579,0.1573119311946919);
			\draw[line width=1pt,color=qqwuqq] (1.485000253331579,0.1573119311946919) -- (1.4925002443348871,0.16084819056947092);
			\draw[line width=1pt,color=qqwuqq] (1.4925002443348871,0.16084819056947092) -- (1.5000002353381954,0.1643999696390735);
			\draw[line width=1pt,color=qqwuqq] (1.5000002353381954,0.1643999696390735) -- (1.5075002263415036,0.16796647323210145);
			\draw[line width=1pt,color=qqwuqq] (1.5075002263415036,0.16796647323210145) -- (1.5150002173448118,0.17154691012931633);
			\draw[line width=1pt,color=qqwuqq] (1.5150002173448118,0.17154691012931633) -- (1.52250020834812,0.17514049323233244);
			\draw[line width=1pt,color=qqwuqq] (1.52250020834812,0.17514049323233244) -- (1.5300001993514283,0.178746439729283);
			\draw[line width=1pt,color=qqwuqq] (1.5300001993514283,0.178746439729283) -- (1.5375001903547365,0.18236397125743542);
			\draw[line width=1pt,color=qqwuqq] (1.5375001903547365,0.18236397125743542) -- (1.5450001813580447,0.1859923140628018);
			\draw[line width=1pt,color=qqwuqq] (1.5450001813580447,0.1859923140628018) -- (1.552500172361353,0.18963069915674752);
			\draw[line width=1pt,color=qqwuqq] (1.552500172361353,0.18963069915674752) -- (1.5600001633646612,0.19327836246961444);
			\draw[line width=1pt,color=qqwuqq] (1.5600001633646612,0.19327836246961444) -- (1.5675001543679694,0.19693454500139473);
			\draw[line width=1pt,color=qqwuqq] (1.5675001543679694,0.19693454500139473) -- (1.5750001453712776,0.20059849296943266);
			\draw[line width=1pt,color=qqwuqq] (1.5750001453712776,0.20059849296943266) -- (1.5825001363745859,0.20426945795320434);
			\draw[line width=1pt,color=qqwuqq] (1.5825001363745859,0.20426945795320434) -- (1.590000127377894,0.20794669703619045);
			\draw[line width=1pt,color=qqwuqq] (1.590000127377894,0.20794669703619045) -- (1.5975001183812023,0.21162947294482337);
			\draw[line width=1pt,color=qqwuqq] (1.5975001183812023,0.21162947294482337) -- (1.6050001093845105,0.21531705418459823);
			\draw[line width=1pt,color=qqwuqq] (1.6050001093845105,0.21531705418459823) -- (1.6125001003878188,0.21900871517325132);
			\draw[line width=1pt,color=qqwuqq] (1.6125001003878188,0.21900871517325132) -- (1.620000091391127,0.22270373637114954);
			\draw[line width=1pt,color=qqwuqq] (1.620000091391127,0.22270373637114954) -- (1.6275000823944352,0.22640140440881817);
			\draw[line width=1pt,color=qqwuqq] (1.6275000823944352,0.22640140440881817) -- (1.6350000733977434,0.2301010122116327);
			\draw[line width=1pt,color=qqwuqq] (1.6350000733977434,0.2301010122116327) -- (1.6425000644010517,0.2338018591217617);
			\draw[line width=1pt,color=qqwuqq] (1.6425000644010517,0.2338018591217617) -- (1.65000005540436,0.2375032510172756);
			\draw[line width=1pt,color=qqwuqq] (1.65000005540436,0.2375032510172756) -- (1.6575000464076681,0.24120450042851171);
			\draw[line width=1pt,color=qqwuqq] (1.6575000464076681,0.24120450042851171) -- (1.6650000374109764,0.2449049266516844);
			\draw[line width=1pt,color=qqwuqq] (1.6650000374109764,0.2449049266516844) -- (1.6725000284142846,0.24860385585975758);
			\draw[line width=1pt,color=qqwuqq] (1.6725000284142846,0.24860385585975758) -- (1.6800000194175928,0.25230062121059343);
			\draw[line width=1pt,color=qqwuqq] (1.6800000194175928,0.25230062121059343) -- (1.687500010420901,0.25599456295242484);
			\draw[line width=1pt,color=qqwuqq] (1.687500010420901,0.25599456295242484) -- (1.6950000014242093,0.25968502852660746);
			\draw[line width=1pt,color=qqwuqq] (1.6950000014242093,0.25968502852660746) -- (1.7024999924275175,0.26337137266771876);
			\draw[line width=1pt,color=qqwuqq] (1.7024999924275175,0.26337137266771876) -- (1.7099999834308257,0.26705295750101915);
			\draw[line width=1pt,color=qqwuqq] (1.7099999834308257,0.26705295750101915) -- (1.717499974434134,0.27072915263725217);
			\draw[line width=1pt,color=qqwuqq] (1.717499974434134,0.27072915263725217) -- (1.7249999654374422,0.2743993352648254);
			\draw[line width=1pt,color=qqwuqq] (1.7249999654374422,0.2743993352648254) -- (1.7324999564407504,0.2780628902394299);
			\draw[line width=1pt,color=qqwuqq] (1.7324999564407504,0.2780628902394299) -- (1.7399999474440586,0.28171921017100404);
			\draw[line width=1pt,color=qqwuqq] (1.7399999474440586,0.28171921017100404) -- (1.7474999384473668,0.2853676955082004);
			\draw[line width=1pt,color=qqwuqq] (1.7474999384473668,0.2853676955082004) -- (1.754999929450675,0.28900775462024364);
			\draw[line width=1pt,color=qqwuqq] (1.754999929450675,0.28900775462024364) -- (1.7624999204539833,0.29263880387626645);
			\draw[line width=1pt,color=qqwuqq] (1.7624999204539833,0.29263880387626645) -- (1.7699999114572915,0.2962602677221508);
			\draw[line width=1pt,color=qqwuqq] (1.7699999114572915,0.2962602677221508) -- (1.7774999024605997,0.2998715787548236);
			\draw[line width=1pt,color=qqwuqq] (1.7774999024605997,0.2998715787548236) -- (1.784999893463908,0.30347217779410374);
			\draw[line width=1pt,color=qqwuqq] (1.784999893463908,0.30347217779410374) -- (1.7924998844672162,0.30706151395204245);
			\draw[line width=1pt,color=qqwuqq] (1.7924998844672162,0.30706151395204245) -- (1.7999998754705244,0.3106390446998349);
			\draw[line width=1pt,color=qqwuqq] (1.7999998754705244,0.3106390446998349) -- (1.8074998664738327,0.31420423593228886);
			\draw[line width=1pt,color=qqwuqq] (1.8074998664738327,0.31420423593228886) -- (1.8149998574771409,0.31775656202985214);
			\draw[line width=1pt,color=qqwuqq] (1.8149998574771409,0.31775656202985214) -- (1.822499848480449,0.3212955059182639);
			\draw[line width=1pt,color=qqwuqq] (1.822499848480449,0.3212955059182639) -- (1.8299998394837573,0.32482055912581503);
			\draw[line width=1pt,color=qqwuqq] (1.8299998394837573,0.32482055912581503) -- (1.8374998304870656,0.32833122183817864);
			\draw[line width=1pt,color=qqwuqq] (1.8374998304870656,0.32833122183817864) -- (1.8449998214903738,0.33182700295097634);
			\draw[line width=1pt,color=qqwuqq] (1.8449998214903738,0.33182700295097634) -- (1.852499812493682,0.3353074201199457);
			\draw[line width=1pt,color=qqwuqq] (1.852499812493682,0.3353074201199457) -- (1.8599998034969902,0.33877199980879485);
			\draw[line width=1pt,color=qqwuqq] (1.8599998034969902,0.33877199980879485) -- (1.8674997945002985,0.3422202773347426);
			\draw[line width=1pt,color=qqwuqq] (1.8674997945002985,0.3422202773347426) -- (1.8749997855036067,0.3456517969118138);
			\draw[line width=1pt,color=qqwuqq] (1.8749997855036067,0.3456517969118138) -- (1.882499776506915,0.3490661116917824);
			\draw[line width=1pt,color=qqwuqq] (1.882499776506915,0.3490661116917824) -- (1.8899997675102231,0.35246278380295765);
			\draw[line width=1pt,color=qqwuqq] (1.8899997675102231,0.35246278380295765) -- (1.8974997585135314,0.3558413843866157);
			\draw[line width=1pt,color=qqwuqq] (1.8974997585135314,0.3558413843866157) -- (1.9049997495168396,0.35920149363130716);
			\draw[line width=1pt,color=qqwuqq] (1.9049997495168396,0.35920149363130716) -- (1.9124997405201478,0.3625427008049071);
			\draw[line width=1pt,color=qqwuqq] (1.9124997405201478,0.3625427008049071) -- (1.919999731523456,0.3658646042844825);
			\draw[line width=1pt,color=qqwuqq] (1.919999731523456,0.3658646042844825) -- (1.9274997225267643,0.36916681158397624);
			\draw[line width=1pt,color=qqwuqq] (1.9274997225267643,0.36916681158397624) -- (1.9349997135300725,0.37244893937975876);
			\draw[line width=1pt,color=qqwuqq] (1.9349997135300725,0.37244893937975876) -- (1.9424997045333807,0.37571061353401053);
			\draw[line width=1pt,color=qqwuqq] (1.9424997045333807,0.37571061353401053) -- (1.949999695536689,0.3789514691159838);
			\draw[line width=1pt,color=qqwuqq] (1.949999695536689,0.3789514691159838) -- (1.9574996865399972,0.38217115042120287);
			\draw[line width=1pt,color=qqwuqq] (1.9574996865399972,0.38217115042120287) -- (1.9649996775433054,0.38536931098847027);
			\draw[line width=1pt,color=qqwuqq] (1.9649996775433054,0.38536931098847027) -- (1.9724996685466136,0.38854561361491763);
			\draw[line width=1pt,color=qqwuqq] (1.9724996685466136,0.38854561361491763) -- (1.9799996595499219,0.39169973036889877);
			\draw[line width=1pt,color=qqwuqq] (1.9799996595499219,0.39169973036889877) -- (1.98749965055323,0.39483134260088903);
			\draw[line width=1pt,color=qqwuqq] (1.98749965055323,0.39483134260088903) -- (1.9949996415565383,0.3979401409523835);
			\draw[line width=1pt,color=qqwuqq] (1.9949996415565383,0.3979401409523835) -- (2.0024996325598465,0.40102582536268133);
			\draw[line width=1pt,color=qqwuqq] (2.0024996325598465,0.40102582536268133) -- (2.009999623563155,0.4040881050738227);
			\draw[line width=1pt,color=qqwuqq] (2.009999623563155,0.4040881050738227) -- (2.0174996145664634,0.4071266986334199);
			\draw[line width=1pt,color=qqwuqq] (2.0174996145664634,0.4071266986334199) -- (2.024999605569772,0.41014133389559826);
			\draw[line width=1pt,color=qqwuqq] (2.024999605569772,0.41014133389559826) -- (2.0324995965730803,0.41313174801999497);
			\draw[line width=1pt,color=qqwuqq] (2.0324995965730803,0.41313174801999497) -- (2.0399995875763888,0.41609768746878106);
			\draw[line width=1pt,color=qqwuqq] (2.0399995875763888,0.41609768746878106) -- (2.047499578579697,0.41903890800180843);
			\draw[line width=1pt,color=qqwuqq] (2.047499578579697,0.41903890800180843) -- (2.0549995695830057,0.4219551746698845);
			\draw[line width=1pt,color=qqwuqq] (2.0549995695830057,0.4219551746698845) -- (2.062499560586314,0.4248462618061108);
			\draw[line width=1pt,color=qqwuqq] (2.062499560586314,0.4248462618061108) -- (2.0699995515896226,0.4277119530153935);
			\draw[line width=1pt,color=qqwuqq] (2.0699995515896226,0.4277119530153935) -- (2.077499542592931,0.4305520411621385);
			\draw[line width=1pt,color=qqwuqq] (2.077499542592931,0.4305520411621385) -- (2.0849995335962395,0.43336632835604627);
			\draw[line width=1pt,color=qqwuqq] (2.0849995335962395,0.43336632835604627) -- (2.092499524599548,0.43615462593614185);
			\draw[line width=1pt,color=qqwuqq] (2.092499524599548,0.43615462593614185) -- (2.0999995156028564,0.4389167544530117);
			\draw[line width=1pt,color=qqwuqq] (2.0999995156028564,0.4389167544530117) -- (2.107499506606165,0.44165254364927964);
			\draw[line width=1pt,color=qqwuqq] (2.107499506606165,0.44165254364927964) -- (2.1149994976094733,0.4443618324382248);
			\draw[line width=1pt,color=qqwuqq] (2.1149994976094733,0.4443618324382248) -- (2.1224994886127817,0.4470444688807778);
			\draw[line width=1pt,color=qqwuqq] (2.1224994886127817,0.4470444688807778) -- (2.12999947961609,0.44970031016069106);
			\draw[line width=1pt,color=qqwuqq] (2.12999947961609,0.44970031016069106) -- (2.1374994706193986,0.4523292225580724);
			\draw[line width=1pt,color=qqwuqq] (2.1374994706193986,0.4523292225580724) -- (2.144999461622707,0.45493108142115923);
			\draw[line width=1pt,color=qqwuqq] (2.144999461622707,0.45493108142115923) -- (2.1524994526260155,0.45750577113643986);
			\draw[line width=1pt,color=qqwuqq] (2.1524994526260155,0.45750577113643986) -- (2.159999443629324,0.46005318509710913);
			\draw[line width=1pt,color=qqwuqq] (2.159999443629324,0.46005318509710913) -- (2.1674994346326324,0.4625732256698949);
			\draw[line width=1pt,color=qqwuqq] (2.1674994346326324,0.4625732256698949) -- (2.174999425635941,0.4650658041602166);
			\draw[line width=1pt,color=qqwuqq] (2.174999425635941,0.4650658041602166) -- (2.1824994166392493,0.4675308407757521);
			\draw[line width=1pt,color=qqwuqq] (2.1824994166392493,0.4675308407757521) -- (2.1899994076425577,0.46996826458839364);
			\draw[line width=1pt,color=qqwuqq] (2.1899994076425577,0.46996826458839364) -- (2.197499398645866,0.47237801349464903);
			\draw[line width=1pt,color=qqwuqq] (2.197499398645866,0.47237801349464903) -- (2.2049993896491746,0.4747600341744749);
			\draw[line width=1pt,color=qqwuqq] (2.2049993896491746,0.4747600341744749) -- (2.212499380652483,0.4771142820484945);
			\draw[line width=1pt,color=qqwuqq] (2.212499380652483,0.4771142820484945) -- (2.2199993716557915,0.479440721233781);
			\draw[line width=1pt,color=qqwuqq] (2.2199993716557915,0.479440721233781) -- (2.2274993626591,0.481739324498086);
			\draw[line width=1pt,color=qqwuqq] (2.2274993626591,0.481739324498086) -- (2.2349993536624084,0.48401007321252965);
			\draw[line width=1pt,color=qqwuqq] (2.2349993536624084,0.48401007321252965) -- (2.242499344665717,0.48625295730285406);
			\draw[line width=1pt,color=qqwuqq] (2.242499344665717,0.48625295730285406) -- (2.2499993356690253,0.48846797519924307);
			\draw[line width=1pt,color=qqwuqq] (2.2499993356690253,0.48846797519924307) -- (2.2574993266723338,0.4906551337845535);
			\draw[line width=1pt,color=qqwuqq] (2.2574993266723338,0.4906551337845535) -- (2.264999317675642,0.49281444834133226);
			\draw[line width=1pt,color=qqwuqq] (2.264999317675642,0.49281444834133226) -- (2.2724993086789507,0.49494594249716095);
			\draw[line width=1pt,color=qqwuqq] (2.2724993086789507,0.49494594249716095) -- (2.279999299682259,0.497049648168859);
			\draw[line width=1pt,color=qqwuqq] (2.279999299682259,0.497049648168859) -- (2.2874992906855676,0.4991256055050912);
			\draw[line width=1pt,color=qqwuqq] (2.2874992906855676,0.4991256055050912) -- (2.294999281688876,0.5011738628277304);
			\draw[line width=1pt,color=qqwuqq] (2.294999281688876,0.5011738628277304) -- (2.3024992726921845,0.5031944765718144);
			\draw[line width=1pt,color=qqwuqq] (2.3024992726921845,0.5031944765718144) -- (2.309999263695493,0.5051875112241999);
			\draw[line width=1pt,color=qqwuqq] (2.309999263695493,0.5051875112241999) -- (2.3174992546988014,0.5071530392608911);
			\draw[line width=1pt,color=qqwuqq] (2.3174992546988014,0.5071530392608911) -- (2.32499924570211,0.509091141083049);
			\draw[line width=1pt,color=qqwuqq] (2.32499924570211,0.509091141083049) -- (2.3324992367054183,0.5110019049517575);
			\draw[line width=1pt,color=qqwuqq] (2.3324992367054183,0.5110019049517575) -- (2.3399992277087267,0.512885426921436);
			\draw[line width=1pt,color=qqwuqq] (2.3399992277087267,0.512885426921436) -- (2.347499218712035,0.5147418107721128);
			\draw[line width=1pt,color=qqwuqq] (2.347499218712035,0.5147418107721128) -- (2.3549992097153436,0.5165711679403917);
			\draw[line width=1pt,color=qqwuqq] (2.3549992097153436,0.5165711679403917) -- (2.362499200718652,0.5183736174492117);
			\draw[line width=1pt,color=qqwuqq] (2.362499200718652,0.5183736174492117) -- (2.3699991917219605,0.5201492858364041);
			\draw[line width=1pt,color=qqwuqq] (2.3699991917219605,0.5201492858364041) -- (2.377499182725269,0.5218983070820806);
			\draw[line width=1pt,color=qqwuqq] (2.377499182725269,0.5218983070820806) -- (2.3849991737285774,0.5236208225348226);
			\draw[line width=1pt,color=qqwuqq] (2.3849991737285774,0.5236208225348226) -- (2.392499164731886,0.5253169808367595);
			\draw[line width=1pt,color=qqwuqq] (2.392499164731886,0.5253169808367595) -- (2.3999991557351943,0.5269869378474638);
			\draw[line width=1pt,color=qqwuqq] (2.3999991557351943,0.5269869378474638) -- (2.4074991467385027,0.5286308565667606);
			\draw[line width=1pt,color=qqwuqq] (2.4074991467385027,0.5286308565667606) -- (2.414999137741811,0.5302489070564137);
			\draw[line width=1pt,color=qqwuqq] (2.414999137741811,0.5302489070564137) -- (2.4224991287451196,0.5318412663607455);
			\draw[line width=1pt,color=qqwuqq] (2.4224991287451196,0.5318412663607455) -- (2.429999119748428,0.5334081184261588);
			\draw[line width=1pt,color=qqwuqq] (2.429999119748428,0.5334081184261588) -- (2.4374991107517365,0.5349496540196347);
			\draw[line width=1pt,color=qqwuqq] (2.4374991107517365,0.5349496540196347) -- (2.444999101755045,0.536466070646149);
			\draw[line width=1pt,color=qqwuqq] (2.444999101755045,0.536466070646149) -- (2.4524990927583534,0.5379575724651183);
			\draw[line width=1pt,color=qqwuqq] (2.4524990927583534,0.5379575724651183) -- (2.459999083761662,0.5394243702058379);
			\draw[line width=1pt,color=qqwuqq] (2.459999083761662,0.5394243702058379) -- (2.4674990747649703,0.5408666810818704);
			\draw[line width=1pt,color=qqwuqq] (2.4674990747649703,0.5408666810818704) -- (2.4749990657682788,0.542284728704548);
			\draw[line width=1pt,color=qqwuqq] (2.4749990657682788,0.542284728704548) -- (2.482499056771587,0.5436787429954315);
			\draw[line width=1pt,color=qqwuqq] (2.482499056771587,0.5436787429954315) -- (2.4899990477748957,0.5450489600979052);
			\draw[line width=1pt,color=qqwuqq] (2.4899990477748957,0.5450489600979052) -- (2.497499038778204,0.546395622287823);
			\draw[line width=1pt,color=qqwuqq] (2.497499038778204,0.546395622287823) -- (2.5049990297815126,0.5477189778832626);
			\draw[line width=1pt,color=qqwuqq] (2.5049990297815126,0.5477189778832626) -- (2.512499020784821,0.5490192811532884);
			\draw[line width=1pt,color=qqwuqq] (2.512499020784821,0.5490192811532884) -- (2.5199990117881295,0.5502967922260574);
			\draw[line width=1pt,color=qqwuqq] (2.5199990117881295,0.5502967922260574) -- (2.527499002791438,0.5515517769958294);
			\draw[line width=1pt,color=qqwuqq] (2.527499002791438,0.5515517769958294) -- (2.5349989937947464,0.5527845070293056);
			\draw[line width=1pt,color=qqwuqq] (2.5349989937947464,0.5527845070293056) -- (2.542498984798055,0.5539952594710693);
			\draw[line width=1pt,color=qqwuqq] (2.542498984798055,0.5539952594710693) -- (2.5499989758013633,0.5551843169482311);
			\draw[line width=1pt,color=qqwuqq] (2.5499989758013633,0.5551843169482311) -- (2.5574989668046717,0.5563519674743245);
			\draw[line width=1pt,color=qqwuqq] (2.5574989668046717,0.5563519674743245) -- (2.56499895780798,0.5574985043522775);
			\draw[line width=1pt,color=qqwuqq] (2.56499895780798,0.5574985043522775) -- (2.5724989488112886,0.5586242260769337);
			\draw[line width=1pt,color=qqwuqq] (2.5724989488112886,0.5586242260769337) -- (2.579998939814597,0.5597294362364449);
			\draw[line width=1pt,color=qqwuqq] (2.579998939814597,0.5597294362364449) -- (2.5874989308179055,0.5608144434132523);
			\draw[line width=1pt,color=qqwuqq] (2.5874989308179055,0.5608144434132523) -- (2.594998921821214,0.5618795610842522);
			\draw[line width=1pt,color=qqwuqq] (2.594998921821214,0.5618795610842522) -- (2.6024989128245224,0.5629251075201038);
			\draw[line width=1pt,color=qqwuqq] (2.6024989128245224,0.5629251075201038) -- (2.609998903827831,0.5639514056842698);
			\draw[line width=1pt,color=qqwuqq] (2.609998903827831,0.5639514056842698) -- (2.6174988948311393,0.5649587831308811);
			\draw[line width=1pt,color=qqwuqq] (2.6174988948311393,0.5649587831308811) -- (2.6249988858344477,0.565947571902417);
			\draw[line width=1pt,color=qqwuqq] (2.6249988858344477,0.565947571902417) -- (2.632498876837756,0.566918108426552);
			\draw[line width=1pt,color=qqwuqq] (2.632498876837756,0.566918108426552) -- (2.6399988678410646,0.567870733412232);
			\draw[line width=1pt,color=qqwuqq] (2.6399988678410646,0.567870733412232) -- (2.647498858844373,0.5688057917455926);
			\draw[line width=1pt,color=qqwuqq] (2.647498858844373,0.5688057917455926) -- (2.6549988498476815,0.5697236323847921);
			\draw[line width=1pt,color=qqwuqq] (2.6549988498476815,0.5697236323847921) -- (2.66249884085099,0.5706246082547839);
			\draw[line width=1pt,color=qqwuqq] (2.66249884085099,0.5706246082547839) -- (2.6699988318542984,0.5715090761410595);
			\draw[line width=1pt,color=qqwuqq] (2.6699988318542984,0.5715090761410595) -- (2.677498822857607,0.5723773965833152);
			\draw[line width=1pt,color=qqwuqq] (2.677498822857607,0.5723773965833152) -- (2.6849988138609153,0.5732299337682367);
			\draw[line width=1pt,color=qqwuqq] (2.6849988138609153,0.5732299337682367) -- (2.6924988048642238,0.5740670554220312);
			\draw[line width=1pt,color=qqwuqq] (2.6924988048642238,0.5740670554220312) -- (2.699998795867532,0.5748891327023897);
			\draw[line width=1pt,color=qqwuqq] (2.699998795867532,0.5748891327023897) -- (2.7074987868708407,0.5756965400900289);
			\draw[line width=1pt,color=qqwuqq] (2.7074987868708407,0.5756965400900289) -- (2.714998777874149,0.5764896552796601);
			\draw[line width=1pt,color=qqwuqq] (2.714998777874149,0.5764896552796601) -- (2.7224987688774576,0.5772688590707282);
			\draw[line width=1pt,color=qqwuqq] (2.7224987688774576,0.5772688590707282) -- (2.729998759880766,0.5780345352576539);
			\draw[line width=1pt,color=qqwuqq] (2.729998759880766,0.5780345352576539) -- (2.7374987508840745,0.5787870705195433);
			\draw[line width=1pt,color=qqwuqq] (2.7374987508840745,0.5787870705195433) -- (2.744998741887383,0.579526854309812);
			\draw[line width=1pt,color=qqwuqq] (2.744998741887383,0.579526854309812) -- (2.7524987328906914,0.5802542787451419);
			\draw[line width=1pt,color=qqwuqq] (2.7524987328906914,0.5802542787451419) -- (2.759998723894,0.5809697384943057);
			\draw[line width=1pt,color=qqwuqq] (2.759998723894,0.5809697384943057) -- (2.7674987148973083,0.5816736306665997);
			\draw[line width=1pt,color=qqwuqq] (2.7674987148973083,0.5816736306665997) -- (2.7749987059006167,0.5823663546998188);
			\draw[line width=1pt,color=qqwuqq] (2.7749987059006167,0.5823663546998188) -- (2.782498696903925,0.5830483122482908);
			\draw[line width=1pt,color=qqwuqq] (2.782498696903925,0.5830483122482908) -- (2.7899986879072336,0.5837199070702421);
			\draw[line width=1pt,color=qqwuqq] (2.7899986879072336,0.5837199070702421) -- (2.797498678910542,0.5843815449150718);
			\draw[line width=1pt,color=qqwuqq] (2.797498678910542,0.5843815449150718) -- (2.8049986699138505,0.5850336334104869);
			\draw[line width=1pt,color=qqwuqq] (2.8049986699138505,0.5850336334104869) -- (2.812498660917159,0.585676581949187);
			\draw[line width=1pt,color=qqwuqq] (2.812498660917159,0.585676581949187) -- (2.8199986519204674,0.5863108015754961);
			\draw[line width=1pt,color=qqwuqq] (2.8199986519204674,0.5863108015754961) -- (2.827498642923776,0.5869367048717093);
			\draw[line width=1pt,color=qqwuqq] (2.827498642923776,0.5869367048717093) -- (2.8349986339270843,0.5875547058443842);
			\draw[line width=1pt,color=qqwuqq] (2.8349986339270843,0.5875547058443842) -- (2.8424986249303927,0.5881652198102114);
			\draw[line width=1pt,color=qqwuqq] (2.8424986249303927,0.5881652198102114) -- (2.849998615933701,0.5887686632821152);
			\draw[line width=1pt,color=qqwuqq] (2.849998615933701,0.5887686632821152) -- (2.8574986069370096,0.5893654538548023);
			\draw[line width=1pt,color=qqwuqq] (2.8574986069370096,0.5893654538548023) -- (2.864998597940318,0.589956010090578);
			\draw[line width=1pt,color=qqwuqq] (2.864998597940318,0.589956010090578) -- (2.8724985889436265,0.5905407514047605);
			\draw[line width=1pt,color=qqwuqq] (2.8724985889436265,0.5905407514047605) -- (2.879998579946935,0.5911200979513662);
			\draw[line width=1pt,color=qqwuqq] (2.879998579946935,0.5911200979513662) -- (2.8874985709502434,0.5916944705081015);
			\draw[line width=1pt,color=qqwuqq] (2.8874985709502434,0.5916944705081015) -- (2.894998561953552,0.5922642903621596);
			\draw[line width=1pt,color=qqwuqq] (2.894998561953552,0.5922642903621596) -- (2.9024985529568603,0.592829979195256);
			\draw[line width=1pt,color=qqwuqq] (2.9024985529568603,0.592829979195256) -- (2.9099985439601688,0.5933919589690135);
			\draw[line width=1pt,color=qqwuqq] (2.9099985439601688,0.5933919589690135) -- (2.917498534963477,0.5939506518103206);
			\draw[line width=1pt,color=qqwuqq] (2.917498534963477,0.5939506518103206) -- (2.9249985259667857,0.5945064798965312);
			\draw[line width=1pt,color=qqwuqq] (2.9249985259667857,0.5945064798965312) -- (2.932498516970094,0.5950598653409375);
			\draw[line width=1pt,color=qqwuqq] (2.932498516970094,0.5950598653409375) -- (2.9399985079734026,0.5956112300780694);
			\draw[line width=1pt,color=qqwuqq] (2.9399985079734026,0.5956112300780694) -- (2.947498498976711,0.5961609957492939);
			\draw[line width=1pt,color=qqwuqq] (2.947498498976711,0.5961609957492939) -- (2.9549984899800195,0.5967095835882443);
			\draw[line width=1pt,color=qqwuqq] (2.9549984899800195,0.5967095835882443) -- (2.962498480983328,0.597257414306464);
			\draw[line width=1pt,color=qqwuqq] (2.962498480983328,0.597257414306464) -- (2.9699984719866364,0.5978049079793553);
			\draw[line width=1pt,color=qqwuqq] (2.9699984719866364,0.5978049079793553) -- (2.977498462989945,0.5983524839318659);
			\draw[line width=1pt,color=qqwuqq] (2.977498462989945,0.5983524839318659) -- (2.9849984539932533,0.5989005606246721);
			\draw[line width=1pt,color=qqwuqq] (2.9849984539932533,0.5989005606246721) -- (2.9924984449965617,0.5994495555403521);
			\draw (-0.3029814864954111557,0.8176226914130243) node[anchor=north west] {$b(0)$};
			\draw (-0.30714864954111557,0.4306427201954722) node[anchor=north west] {$a(0)$};
			\draw [->,line width=1pt] (-0.002186830097000666,0.6990584105604899) -- (0.6204065315007851,1.3148243604787555);
			\draw [->,line width=1pt] (-0.0013880465164424422,0.29760526903192286) -- (0.71619374059341,-0.31970559854881564);
			\draw [->,line width=1pt] (0.71619374059341,-0.31970559854881564) -- (1,0);
			\draw [->,line width=1pt] (0.6204065315007851,1.3148243604787555) -- (1.1389838094057911,0.8256326132081637);
			\draw [line width=1pt,dotted] (1.1334881734594737,0.8308168352431187)-- (1.1389838094057911,0.011155889202417519);
			\draw (1.05,0) node[anchor=north west] {$T_1$};
			\draw (0.87601466288969189,0.2) node[anchor=north west] {$T_2$};
			\end{tikzpicture}
